Prefix-LM: Prefix-Invariant Transformers for Width-Adaptive Progressive Inference

LLMs require a significant amount of resources during autoregressive generation, but not all tokens are equal. Token prediction is a task of varying difficulty, but monolithic architectures allocate the same compute regardless of the difficulty of prediction. Progressive inference, where representations are incrementally computed and refined as needed, can address this challenge. This has traditionally been achieved through early-exiting methods that operate along the depth dimension of the network. Elastic networks that operate along the width dimension can select a different computational budget per input, but the resulting outputs cannot be progressively refined. We identify the missing property as prefix invariance: the intermediate representations of smaller submodels are prefixes of larger ones. To this end, we propose Prefix-LM: an architectural design that achieves prefix invariance by enforcing block-triangular maps, enabling KV cache sharing and full reuse of intermediate computations. We apply Prefix-LM at the 1B scale, demonstrating practical speedups and establishing prefix invariance as a useful foundation for adaptive computation.

==> figures/abl_scaling.tex <==


\begin{figure}[b]
\begingroup%

\definecolor{pfB25}{HTML}{9cc9e1}%
\definecolor{pfO25}{HTML}{fdad69}%
\definecolor{pfG25}{HTML}{bbbbbb}%
\definecolor{pfB5}{HTML}{519ccc}%
\definecolor{pfO5}{HTML}{f57622}%
\definecolor{pfG5}{HTML}{7f7f7f}%
\definecolor{pfB10}{HTML}{1b69af}%
\definecolor{pfO10}{HTML}{cd4401}%
\definecolor{pfG10}{HTML}{474747}%
\definecolor{pfB20}{HTML}{083573}%
\definecolor{pfO20}{HTML}{852904}%
\definecolor{pfG20}{HTML}{060606}%
\definecolor{pfB30}{HTML}{5ba3d0}%
\definecolor{pfB90}{HTML}{083c7d}%
\definecolor{pfBkey}{HTML}{0d57a1}%
\definecolor{pfO30}{HTML}{f87f2c}%
\definecolor{pfO90}{HTML}{8e2d04}%
\definecolor{pfOkey}{HTML}{b03903}%
\definecolor{pfArchitecture}{HTML}{2166AC}%
\definecolor{pfParameters}{HTML}{E69F00}%

\newcommand{\pfkey}[3]{\tikz[baseline=-.5ex]{%
  \draw[#1,#2,line width=.8pt] (0,0)--(.30,0);%
  \ifcase#3\or%
    \fill[#1] (.15,0) circle[radius=1.3pt];\or%
    \fill[#1] (.115,-.035) rectangle (.185,.035);\or%
    \draw[draw=#1,fill=white,line width=.6pt] (.115,-.035) rectangle (.185,.035);\or%
    \fill[#1] (.15,.05)--(.20,0)--(.15,-.05)--(.10,0)--cycle;%
  \fi}}%
\newcommand{\pfbox}[1]{\tikz[baseline=-.5ex]{\fill[#1,opacity=.8] (0,-.025) rectangle (.30,.075);}}%
\pgfplotsset{pfaxis/.style={paper triple,
  scaled ticks=false,/pgf/number format/1000 sep={},
  title style={align=center},enlarge x limits=.04}}
\pgfplotstableread[row sep=\\,col sep=space]{%
x j25 j5 j10 j20 ind \\%
3.88192 5.50876850598 5.28105868552 5.07725753234 4.9299475682 4.945836364 \\%
8.353664 4.86378689604 4.67813063424 4.52457990448 4.43756653867 4.49909557337 \\%
13.415232 4.44139235051 4.30250438349 4.22697304612 4.17186619226 4.22752064213 \\%
19.066624 4.23941138856 4.11904100671 4.05001817802 3.99521363945 4.08472597083 \\%
25.30784 4.10997999519 3.99445981587 3.92659895512 3.87062204941 3.9635786083 \\%
32.13888 3.98290824608 3.87553023132 3.81098175765 3.75922843865 3.878167166 \\%
39.559744 3.89490820182 3.79051584664 3.72642909547 3.67487605487 3.80596476415 \\%
47.570432 3.82920953103 3.72727599932 3.66432828994 3.61263848065 3.74136039789 \\%
56.170944 3.76826919254 3.66639280357 3.60333132906 3.5512012151 3.68940016443 \\%
65.36128 3.72100128195 3.61916666172 3.55682189438 3.50479459248 3.65123649567 \\%
75.14144 3.68588135266 3.58489528649 3.52244199083 3.47031364654 3.61102970558 \\%
85.511424 3.66109703014 3.56050390259 3.4974453451 3.44540534108 3.58300761142 \\%
}\pfTri%
\pgfplotstableread[row sep=\\,col sep=space]{%
x j25 j5 j10 j20 ind \\%
3.88192 5.82886571371 5.54287242104 5.29760545546 5.14538991837 4.95460908494 \\%
8.943488 5.25062746685 4.70692716929 4.49869442296 4.39262771713 4.34872073554 \\%
15.184704 4.76091904162 4.34464206855 4.16506979089 4.10470671303 4.05238258257 \\%
22.605568 4.50353268389 4.12498024843 3.96817960853 3.90348510101 3.8680711861 \\%
31.20608 4.34731518132 3.97799160307 3.82517376063 3.76733023441 3.75043054829 \\%
40.98624 4.24528433936 3.8711994283 3.7107013742 3.64944848146 3.65102369593 \\%
51.946048 4.1710452607 3.79292496309 3.62690299415 3.56553364556 3.57682729482 \\%
64.085504 4.11584858786 3.72681798724 3.55859877534 3.49811592114 3.51345988905 \\%
77.404608 4.07014379655 3.67896045246 3.50654671811 3.44558667175 3.45762792754 \\%
91.90336 4.04601850396 3.64999847569 3.47401475335 3.40895290202 3.40995331064 \\%
107.58176 4.03583720417 3.63629393021 3.45577742476 3.38891028888 3.37151938165 \\%
124.439808 4.03452559585 3.63310082192 3.45073447045 3.38138935076 3.33473046527 \\%
}\pfSlim%

\begin{tikzpicture}
\pgfmathsetlengthmacro{\pfScalingGap}{0.55*(\PlotGap)}
\pgfmathsetlengthmacro{\pfQuadWidth}{(\linewidth-1.8cm-3*\pfScalingGap)/4}
\begin{groupplot}[pfaxis,group style={group size=4 by 1,horizontal sep=\pfScalingGap},
  width=\pfQuadWidth,ymin=3.25,ymax=5.95,ytick={3.5,4.5,5.5}]
\nextgroupplot[title={(a) \method{}},xmin=0,xmax=90,xtick={0,25,50,75},ylabel={Held-out cross-entropy $\downarrow$}]
\addplot[color=pfB25,mark=*] table[x=x,y=j25] {\pfTri};
\addplot[color=pfB5,mark=*] table[x=x,y=j5] {\pfTri};
\addplot[color=pfB10,mark=*] table[x=x,y=j10] {\pfTri};
\addplot[color=pfB20,mark=*] table[x=x,y=j20] {\pfTri};
\addplot[black,dashed,no marks] coordinates {(0,3.43416452852) (90,3.43416452852)};
\nextgroupplot[title={(b) Slimmable},xmin=0,xmax=130,xtick={0,40,80,120},yticklabels={}]
\addplot[color=pfO25,mark=*] table[x=x,y=j25] {\pfSlim};
\addplot[color=pfO5,mark=*] table[x=x,y=j5] {\pfSlim};
\addplot[color=pfO10,mark=*] table[x=x,y=j10] {\pfSlim};
\addplot[color=pfO20,mark=*] table[x=x,y=j20] {\pfSlim};
\addplot[black,dashed,no marks] coordinates {(0,3.33682939602) (130,3.33682939602)};
\nextgroupplot[title={(c) \method{}},xmin=0,xmax=90,xtick={0,25,50,75},yticklabels={}]
\addplot[color=pfB20,mark=*] table[x=x,y=j20] {\pfTri};
\addplot[color=pfBkey,mark=square*,dashed] table[x=x,y=ind] {\pfTri};
\nextgroupplot[title={(d) Slimmable},xmin=0,xmax=130,xtick={0,40,80,120},yticklabels={}]
\addplot[color=pfO20,mark=*] table[x=x,y=j20] {\pfSlim};
\addplot[color=pfOkey,mark=square*,dashed] table[x=x,y=ind] {\pfSlim};

\end{groupplot}
\node[font=\PlotFont,anchor=north] at ($(group c1r1.south west)!.5!(group c4r1.south east)+(0,-.45cm)$) {Active learnable parameters (millions)};
\node[font=\PlotFont,anchor=north] at ($(group c1r1.south west)!.5!(group c4r1.south east)+(0,-\PlotLegendGap)$) {%
\textbf{Tokens:} \pfkey{pfG25}{solid}{0} 2.5B\hspace{.4em}\pfkey{pfG5}{solid}{0} 5B\hspace{.4em}\pfkey{pfG10}{solid}{0} 10B\hspace{.4em}\pfkey{pfG20}{solid}{0} 20B
\quad \pfkey{black}{dashed}{0} Dense $\cdot$ 2.5B
\quad \textbf{Training:} \pfkey{black}{solid}{1} Joint $\cdot$ 20B\hspace{.4em}\pfkey{black}{dashed}{2} Indep. $\cdot$ 2.5B each};
\end{tikzpicture}
\endgroup
    \caption{
    \textbf{\method{} scales better than Slimmable across training token budget:} performance scaling across submodels for \method{} (a) and Slimmable (b). Comparing to non-elastic training, \method{} surpasses independently trained models with less overall training budget (c).
    }
    \label{fig:abl:scaling}
\end{figure}


==> figures/abl_triangular.tex <==
\begin{figure}[!h]
\usetikzlibrary{intersections}
\usepgfplotslibrary{fillbetween}
\begingroup%

\definecolor{pfB25}{HTML}{9cc9e1}%
\definecolor{pfO25}{HTML}{fdad69}%
\definecolor{pfG25}{HTML}{bbbbbb}%
\definecolor{pfB5}{HTML}{519ccc}%
\definecolor{pfO5}{HTML}{f57622}%
\definecolor{pfG5}{HTML}{7f7f7f}%
\definecolor{pfB10}{HTML}{1b69af}%
\definecolor{pfO10}{HTML}{cd4401}%
\definecolor{pfG10}{HTML}{474747}%
\definecolor{pfB20}{HTML}{083573}%
\definecolor{pfO20}{HTML}{852904}%
\definecolor{pfG20}{HTML}{060606}%
\definecolor{pfB30}{HTML}{5ba3d0}%
\definecolor{pfB90}{HTML}{083c7d}%
\definecolor{pfBkey}{HTML}{0d57a1}%
\definecolor{pfO30}{HTML}{f87f2c}%
\definecolor{pfO90}{HTML}{8e2d04}%
\definecolor{pfOkey}{HTML}{b03903}%
\definecolor{pfArchitecture}{HTML}{2166AC}%
\definecolor{pfParameters}{HTML}{E69F00}%

\newcommand{\pfkey}[3]{\tikz[baseline=-.5ex]{%
  \draw[#1,#2,line width=.8pt] (0,0)--(.30,0);%
  \ifcase#3\or%
    \fill[#1] (.15,0) circle[radius=1.3pt];\or%
    \fill[#1] (.115,-.035) rectangle (.185,.035);\or%
    \draw[draw=#1,fill=white,line width=.6pt] (.115,-.035) rectangle (.185,.035);\or%
    \fill[#1] (.15,.05)--(.20,0)--(.15,-.05)--(.10,0)--cycle;%
  \fi}}%
\newcommand{\pfbox}[1]{\tikz[baseline=-.5ex]{\fill[#1,opacity=.8] (0,-.025) rectangle (.30,.075);}}%
\pgfplotsset{pfaxis/.style={paper triple,
  scaled ticks=false,/pgf/number format/1000 sep={},
  title style={align=center},enlarge x limits=.04}}
\pgfplotstableread[row sep=\\,col sep=space]{%
x arch total \\%
3.88192 -0.00334562834458 -0.00334562834458 \\%
8.353664 0.116700805942 0.154793875778 \\%
13.415232 0.110165252446 0.169151418037 \\%
19.066624 0.136613576093 0.219559254496 \\%
25.30784 0.140153386668 0.208145475327 \\%
32.13888 0.139348640541 0.233295932127 \\%
39.559744 0.152686247158 0.243818144989 \\%
47.570432 0.150684858913 0.241057755512 \\%
56.170944 0.14842409117 0.241183804979 \\%
65.36128 0.158181641937 0.252206701366 \\%
75.14144 0.158719295483 0.248380975773 \\%
85.511424 0.159288030467 0.255443345889 \\%
}\pfGap%
\pgfplotstableread[row sep=\\,col sep=space]{%
x j25 j5 j10 j20 \\%
3.88192 11.3819402938 10.5748498958 8.01484617203 5.96846853063 \\%
8.353664 8.1058807647 6.62734025827 4.49441090489 3.23036761724 \\%
13.415232 5.05903404106 4.34927904291 4.09559500162 3.92452223349 \\%
19.066624 3.78692276613 3.54893396127 3.48976563979 3.40456622348 \\%
25.30784 3.69366679362 3.53552996048 3.4941744888 3.40434431192 \\%
32.13888 2.70078817106 2.76230832216 2.84628258302 2.85489959972 \\%
39.559744 2.33694853174 2.23710136835 2.22262168543 2.2600119184 \\%
47.570432 2.34805321585 2.30926087315 2.35950282003 2.30761096212 \\%
56.170944 2.13771953691 2.12206178927 2.19728678828 2.19296326045 \\%
65.36128 1.91071672185 1.88862613596 1.96308102691 1.99182593649 \\%
75.14144 2.07286157071 2.05228288266 2.18802117045 2.23659964778 \\%
85.511424 2.17943770114 2.22498958711 2.43685401042 2.5541532539 \\%
}\pfTriPenalty%
\pgfplotstableread[row sep=\\,col sep=space]{%
x j25 j5 j10 j20 \\%
3.88192 17.6453200199 16.0200086232 12.5779988316 10.6493809196 \\%
8.943488 20.7395872523 11.1841723267 7.01675389713 6.87501927037 \\%
15.184704 17.4844414269 10.3009803978 5.94634029781 7.27058578957 \\%
22.605568 16.4283816717 9.85639022392 7.4823728108 7.04486989635 \\%
31.20608 15.9150962895 9.41458361191 5.77016909392 6.91580041013 \\%
40.98624 16.2765485223 9.53785464766 6.94291364126 6.65305809161 \\%
51.946048 16.6129901419 9.55672389157 6.87886072089 6.59398000967 \\%
64.085504 17.1451707956 9.56543989407 6.71707327342 6.59249111984 \\%
77.404608 17.7149155966 9.96050922515 6.76198022268 6.74278382144 \\%
91.90336 18.6531936181 10.6454469353 7.5031420276 7.23829446129 \\%
107.58176 19.7038114665 11.4467019156 8.13862996864 7.86859530621 \\%
124.439808 20.9850582488 12.6838540145 9.31922267037 8.98455930657 \\%
}\pfSlimPenalty%
\pgfplotstableread[row sep=\\,col sep=space]{%
x b25 b5 b10 b20 \\%
3.88192 -0.17706181833 -0.0316219598351 -0.11054240776 0.0452191024958 \\%
8.353664 1.70136113908 2.46610426832 3.11360132961 3.74556760862 \\%
13.415232 2.28847335488 2.65025449469 2.96880191382 3.14892699757 \\%
19.066624 3.08717253049 3.51742389381 3.81316500878 3.90535942963 \\%
25.30784 3.30567102459 3.76369835285 4.07479001479 4.03844024698 \\%
32.13888 3.40786462702 3.84812186977 4.10478425195 4.09360826119 \\%
39.559744 3.71661770383 4.32010075343 4.66312982446 4.61120336853 \\%
47.570432 3.72800773087 4.34227947547 4.62470218762 4.69714693416 \\%
56.170944 3.79283746194 4.34416204691 4.59043251511 4.65787646399 \\%
65.36128 4.17740850423 4.67057041618 4.95323941129 4.9855335819 \\%
75.14144 4.26077361495 4.8369339818 5.05485229617 4.92660274481 \\%
85.511424 4.33418613664 4.83720123428 5.0967873182 5.06712676398 \\%
}\pfDensePenalty%

\begin{tikzpicture}
\pgfmathsetlengthmacro{\pfAnalysisGap}{max(\PlotGap,1.2cm)}
\begin{groupplot}[pfaxis,group style={group size=3 by 1,horizontal sep=\pfAnalysisGap}]
\nextgroupplot[title={(a) Independent-model gap\\Architecture vs parameter count},
 ylabel={Mean CE gap (nats)},xmin=0,xmax=90,ymin=-.03,ymax=.31,xtick={0,20,40,60,80}]
\addplot[draw=none,name path=pfZero] coordinates {(3.88192,0) (85.511424,0)};
\addplot[draw=none,name path=pfArch] table[x=x,y=arch] {\pfGap};
\addplot[draw=none,name path=pfTotal] table[x=x,y=total] {\pfGap};
\addplot[draw=none,fill=pfArchitecture,fill opacity=.8] fill between[of=pfZero and pfArch];
\addplot[draw=none,fill=pfParameters,fill opacity=.8] fill between[of=pfArch and pfTotal];
\addplot[black,mark=*,mark size=1.1pt] table[x=x,y=total] {\pfGap};
\addplot[black!50,no marks,line width=.4pt] coordinates {(0,0) (90,0)};
\draw[gray!45,dashed,line width=.4pt] (axis cs:13.415232,0)--(axis cs:13.415232,0.169151418037);
\node[anchor=south,font=\PlotFont\bfseries,text=pfArchitecture,fill=white,fill opacity=.8,text opacity=1,inner sep=.5pt,yshift=2pt] at (axis cs:13.415232,0.110165252446) {65\%};
\node[anchor=south,font=\PlotFont\bfseries,text=brown!80!black,fill=white,fill opacity=.8,text opacity=1,inner sep=.5pt,yshift=2pt] at (axis cs:13.415232,0.169151418037) {35\%};
\draw[gray!45,dashed,line width=.4pt] (axis cs:32.13888,0)--(axis cs:32.13888,0.233295932127);
\node[anchor=south,font=\PlotFont\bfseries,text=pfArchitecture,fill=white,fill opacity=.8,text opacity=1,inner sep=.5pt,yshift=2pt] at (axis cs:32.13888,0.139348640541) {60\%};
\node[anchor=south,font=\PlotFont\bfseries,text=brown!80!black,fill=white,fill opacity=.8,text opacity=1,inner sep=.5pt,yshift=2pt] at (axis cs:32.13888,0.233295932127) {40\%};
\draw[gray!45,dashed,line width=.4pt] (axis cs:56.170944,0)--(axis cs:56.170944,0.241183804979);
\node[anchor=south,font=\PlotFont\bfseries,text=pfArchitecture,fill=white,fill opacity=.8,text opacity=1,inner sep=.5pt,yshift=2pt] at (axis cs:56.170944,0.14842409117) {62\%};
\node[anchor=south,font=\PlotFont\bfseries,text=brown!80!black,fill=white,fill opacity=.8,text opacity=1,inner sep=.5pt,yshift=2pt] at (axis cs:56.170944,0.241183804979) {38\%};
\draw[gray!45,dashed,line width=.4pt] (axis cs:85.511424,0)--(axis cs:85.511424,0.255443345889);
\node[anchor=south east,font=\PlotFont\bfseries,text=pfArchitecture,fill=white,fill opacity=.8,text opacity=1,inner sep=.5pt,yshift=2pt] at (axis cs:85.511424,0.159288030467) {62\%};
\node[anchor=south east,font=\PlotFont\bfseries,text=brown!80!black,fill=white,fill opacity=.8,text opacity=1,inner sep=.5pt,yshift=2pt] at (axis cs:85.511424,0.255443345889) {38\%};

\nextgroupplot[title={(b) Independent \method{}\\vs matched-parameter dense},
 ylabel={Excess CE (\%)},ylabel near ticks,ylabel style={font=\PlotFont},
 xmode=log,log basis x=2,xmin=3.5,xmax=90,ymin=-.5,ymax=5.6,
 xtick={4,8,16,32,64},xticklabels={4,8,16,32,64}]
\addplot[color=pfB25,mark=*] table[x=x,y=b25] {\pfDensePenalty};
\addplot[color=pfB5,mark=*] table[x=x,y=b5] {\pfDensePenalty};
\addplot[color=pfB10,mark=*] table[x=x,y=b10] {\pfDensePenalty};
\addplot[color=pfB20,mark=*] table[x=x,y=b20] {\pfDensePenalty};
\addplot[black!50,dotted,no marks] coordinates {(3.5,0) (90,0)};

\nextgroupplot[title={(c) Joint-training penalty\\At matched token budgets},
 xmode=log,log basis x=2,xmin=3.5,xmax=130,ymin=-1,ymax=23.5,
 xtick={4,8,16,32,64,128},xticklabels={4,8,16,32,64,128}]
\addplot[color=pfB25,mark=*] table[x=x,y=j25] {\pfTriPenalty};
\addplot[color=pfB5,mark=*] table[x=x,y=j5] {\pfTriPenalty};
\addplot[color=pfB10,mark=*] table[x=x,y=j10] {\pfTriPenalty};
\addplot[color=pfB20,mark=*] table[x=x,y=j20] {\pfTriPenalty};
\addplot[color=pfO25,mark=square*] table[x=x,y=j25] {\pfSlimPenalty};
\addplot[color=pfO5,mark=square*] table[x=x,y=j5] {\pfSlimPenalty};
\addplot[color=pfO10,mark=square*] table[x=x,y=j10] {\pfSlimPenalty};
\addplot[color=pfO20,mark=square*] table[x=x,y=j20] {\pfSlimPenalty};

\addplot[black!50,dotted,no marks] coordinates {(3.5,0) (130,0)};
\end{groupplot}
\node[font=\PlotFont,anchor=north] at ($(group c1r1.south west)!.5!(group c3r1.south east)+(0,-.45cm)$) {Active learnable parameters (millions)};
\node[font=\PlotFont,anchor=north]
  at ($(group c1r1.south west)!.5!(group c3r1.south east)+(0,-\PlotLegendGap)$) {%
  \textbf{Gap:}
  \pfbox{pfArchitecture} Architecture\hspace{.4em}%
  \pfbox{pfParameters} Parameters\hspace{.4em}%
  \pfkey{black}{solid}{1} Total
  \quad
  \pfkey{pfBkey}{solid}{1} \method{}\hspace{.4em}%
  \pfkey{pfOkey}{solid}{2} Slimmable
  \quad
  \textbf{Tokens:}
  \pfkey{pfG25}{solid}{0} 2.5B\hspace{.4em}%
  \pfkey{pfG5}{solid}{0} 5B\hspace{.4em}%
  \pfkey{pfG10}{solid}{0} 10B\hspace{.4em}%
  \pfkey{pfG20}{solid}{0} 20B%
};
\end{tikzpicture}
\endgroup
    \caption{
    \textbf{\method{} triangular weights impact marginally the representational capability:}
    (a) shows the error decomposition between \method{} and slimmable, with 
    the residual regret due to triangularity impacting quality around $5$\% at scaled training budget (b).
    \method{} cost-effective procedure reduces the the jointly to independently trained model performance gap (c).
    }
    \label{fig:abl:triag_analysis}
    \vspace{-1em}
\end{figure}


==> figures/cascade_benchmarks.tex <==
\begin{figure}[t]
\centering
\definecolor{cascadeMethod}{HTML}{C44E52}
\definecolor{cascadeSlimmable}{HTML}{4C72B0}
\definecolor{cascadeDense}{HTML}{444444}
\begin{tikzpicture}
\begin{groupplot}[
  paper triple,
  scale only axis,
  width=\dimexpr(\linewidth-1.7cm)/3\relax,
  group style={
    group size=3 by 1,
    horizontal sep=0.25cm,
    y descriptions at=edge left,
  },
  ymin=38,ymax=51,
  ytick={38,40,42,44,46,48,50},
  scaled ticks=false,
]
\nextgroupplot[
  title={Llama-3.2-1B},
  xmin=0,xmax=4.7,xtick={0,1,2,3,4},
  ylabel={Mean score (\%)},
  legend to name=klbenchmarklegend,
  legend columns=-1,
  legend style={
    /tikz/every even column/.append style={column sep=0.1cm}
  },
]
\addlegendimage{empty legend}
\addlegendentry{\textbf{Cascade:}}
\addlegendimage{cascadeMethod,solid,no marks}
\addlegendentry{\method{}}
\addlegendimage{cascadeSlimmable,solid,no marks}
\addlegendentry{Slimmable}
\addlegendimage{empty legend}
\addlegendentry{\quad\textbf{Fixed widths:}}
\addlegendimage{cascadeMethod,only marks,mark=*}
\addlegendentry{\method{}}
\addlegendimage{cascadeSlimmable,only marks,mark=triangle*}
\addlegendentry{Slimmable}
\addlegendimage{cascadeDense,only marks,mark=diamond*}
\addlegendentry{Dense}

\addplot[cascadeMethod,solid,no marks] coordinates {
    (0.472413172,41.334228734) (0.570375229,42.445963109) (0.692464869,43.546529320)
    (0.824409821,44.545055930) (0.945984713,45.019253245) (1.054426213,45.359443943)
    (1.154722389,45.942565562) (1.242762518,46.061471840) (1.342010840,46.413377829)
    (1.447917494,46.601077409) (1.559801344,46.672583261) (1.648591257,46.693317065)
    (1.741389370,46.983229632) (1.803838382,47.046546661) (1.837790346,47.067608167)
};
\addplot[cascadeMethod,only marks,mark=*] coordinates {
    (0.472413172,41.334228734) (1.218504680,45.940261620) (1.837533834,47.067608167)
};
\addplot[cascadeSlimmable,solid,no marks] coordinates {
    (0.472413172,41.680166010) (0.833421335,42.424616482) (1.243429515,43.199521987)
    (1.583562393,43.772941883) (1.806970403,44.287554250) (2.011069849,44.289473503)
    (2.401517885,44.566356562) (2.822806823,44.523364652) (3.225280900,43.973618931)
    (3.578840537,44.331112064) (3.846444464,44.577939730) (4.068072875,44.443238201)
    (4.237915291,44.489078828) (4.353065970,44.533089029) (4.440712806,44.529769637)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*] coordinates {
    (0.472413172,41.680166010) (1.492183016,44.227770824) (2.476116618,44.529769637)
};
\addplot[cascadeDense,only marks,mark=diamond*] coordinates {
    (2.476116618,48.367464880)
};

\nextgroupplot[
  title={Nemotron-Flash 1B},
  xmin=0,xmax=4.3,xtick={0,1,2,3,4},
]
\addplot[cascadeMethod,solid,no marks] coordinates {
    (0.229247047,38.896270508) (0.327840989,40.573046142) (0.448225188,42.437407095)
    (0.552442979,43.408300617) (0.648747520,43.939120599) (0.748591644,44.829429630)
    (0.849611252,44.981273816) (0.942911966,45.155987404) (1.041287527,45.236297327)
    (1.120314664,45.011050673) (1.203970328,45.388866054) (1.279723971,45.543369330)
    (1.341904696,45.722334571) (1.396720395,45.759966944) (1.432359197,45.810927114)
};
\addplot[cascadeMethod,only marks,mark=*] coordinates {
    (0.229247047,38.896270508) (0.543531151,42.766824956) (0.944437462,45.023475332)
    (1.431965981,45.810927114)
};
\addplot[cascadeSlimmable,solid,no marks] coordinates {
    (0.229247047,39.331454664) (0.598771522,42.261874162) (0.881119334,42.975090091)
    (1.193015220,43.947607982) (1.526822892,44.853441470) (1.795368647,45.153158554)
    (1.996242084,45.274733081) (2.292843733,45.485648110) (2.657077112,45.930970355)
    (3.028870615,46.044466007) (3.341359807,45.881426170) (3.599434406,46.196185479)
    (3.776660989,46.108485419) (3.914067947,46.162446052) (4.024840905,46.143637666)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*] coordinates {
    (0.229247047,39.331454664) (0.631726223,43.014749423) (1.207449814,45.391099548)
    (1.956417821,46.143637666)
};
\addplot[cascadeDense,only marks,mark=diamond*] coordinates {
    (1.956417821,48.627238377)
};

\nextgroupplot[
  title={Qwen3.5-2B},
  xmin=0,xmax=8.2,xtick={0,2,4,6,8},
]
\addplot[cascadeMethod,solid,no marks] coordinates {
    (0.436366897,40.116434569) (0.632603713,42.500770076) (0.859793972,44.378423597)
    (1.043658398,45.312737669) (1.229963240,46.281606423) (1.407933016,46.984193347)
    (1.597503360,47.936374831) (1.785800743,48.162403409) (1.982737447,48.392705030)
    (2.165799046,48.416936905) (2.330319225,48.386328445) (2.476461014,48.920879543)
    (2.622364908,48.797365835) (2.720952321,48.764673917) (2.785187524,48.757774718)
};
\addplot[cascadeMethod,only marks,mark=*] coordinates {
    (0.436366897,40.116434569) (1.045896290,44.199406462) (1.828588179,48.205588878)
    (2.784442564,48.757774718)
};
\addplot[cascadeSlimmable,solid,no marks] coordinates {
    (0.436366897,41.270631504) (1.128702200,44.056614643) (1.723275287,45.622222877)
    (2.399683867,46.990816535) (2.980487089,47.461187832) (3.511072082,48.013730950)
    (4.031480922,48.313275556) (4.707749607,48.236336810) (5.345980337,48.808125420)
    (5.986256386,48.895619757) (6.523650647,49.121100012) (6.991380115,48.949348139)
    (7.351056033,49.109073350) (7.629849471,49.051635561) (7.826918889,49.084567610)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*] coordinates {
    (0.436366897,41.270631504) (1.219058786,45.240076504) (2.348075667,48.209525913)
    (3.823417540,49.084567610)
};
\addplot[cascadeDense,only marks,mark=diamond*] coordinates {
    (3.823417540,50.342726906)
};
\end{groupplot}

\node[anchor=north,font=\PlotFont,inner sep=0pt]
  at ([yshift=-0.45cm]group c2r1.south)
  {Mean decode GFLOPs/token};

\node[anchor=north,inner sep=0pt]
  at ([yshift=-\PlotLegendGap]group c2r1.south)
  {\pgfplotslegendfromname{klbenchmarklegend}};
\end{tikzpicture}
\caption{
\textbf{\method{} enables more compute-efficient cascading inference than Slimmable.}
Across most of the shared accuracy range, \method{} matches scores with fewer decode FLOPs, while recomputation limits Slimmable’s gains. Curves denote cascades and markers denote fixed models. Scores and costs are averaged equally over six tasks (per-task results presented in \cref{fig:cascading-per-dataset}
).
}
\label{fig:cascading_benchmarks}
\end{figure}


==> figures/cascade_per_dataset.tex <==
\begin{figure}[htbp]
\centering
\definecolor{cascadeMethod}{HTML}{C44E52}
\definecolor{cascadeSlimmable}{HTML}{4C72B0}
\definecolor{cascadeDense}{HTML}{444444}
\begin{tikzpicture}
\begin{groupplot}[
  paper triple,
  group style={group size=3 by 6,horizontal sep=\PlotGap,
    vertical sep=0.35cm,x descriptions at=edge bottom,y descriptions at=edge left},
  scaled ticks=false,
]
\nextgroupplot[xmin=0,xmax=4.7,xtick={0,1,2,3,4},
  ymin=20,ymax=35,ytick={20,25,30,35},
  title={Llama-3.2-1B},
  ylabel={ARC-Challenge},
  legend to name=perDatasetLegend,legend columns=-1,
  legend style={/tikz/every even column/.append style={column sep=0.1cm}}]
\addlegendimage{empty legend}\addlegendentry{\textbf{Model:}}
\addlegendimage{cascadeMethod,solid,mark=*}\addlegendentry{\method{}}
\addlegendimage{cascadeSlimmable,solid,mark=triangle*}\addlegendentry{Slimmable}
\addlegendimage{cascadeDense,only marks,mark=diamond*}\addlegendentry{Dense}
\addlegendimage{empty legend}\addlegendentry{\quad\textbf{Policy data:}}
\addlegendimage{black,solid,no marks}\addlegendentry{FineWeb-Edu}
\addlegendimage{black,dotted,no marks}\addlegendentry{Task-trained}
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.472476152,25.418060201) (0.576721374,26.755852843) (0.720087057,26.421404682)
  (0.880746253,26.421404682) (1.008574086,27.759197324) (1.091243358,27.759197324)
  (1.173718638,28.428093645) (1.248722608,29.431438127) (1.355880380,30.434782609)
  (1.478188308,29.431438127) (1.591785229,29.431438127) (1.670685417,29.096989967)
  (1.739248406,30.100334448) (1.787604152,30.434782609) (1.837958292,30.434782609)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.472476152,25.418060201) (0.572275087,26.086956522) (0.676458896,28.093645485)
  (0.779040914,27.424749164) (0.881446766,26.755852843) (0.976406177,27.090301003)
  (1.074828256,28.093645485) (1.163639503,30.100334448) (1.257580509,29.765886288)
  (1.359632733,30.100334448) (1.461183036,29.096989967) (1.560974464,29.096989967)
  (1.654755634,29.096989967) (1.738000369,30.434782609) (1.837958292,30.434782609)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.472476152,25.418060201) (1.218630639,28.093645485) (1.837701780,30.434782609)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.472476152,25.083612040) (0.839660394,26.086956522) (1.289943933,26.086956522)
  (1.614326663,27.090301003) (1.798205991,27.759197324) (1.966898844,29.096989967)
  (2.348850654,28.762541806) (2.782684533,29.765886288) (3.233271775,29.765886288)
  (3.621008315,29.431438127) (3.875894650,29.765886288) (4.053614868,29.765886288)
  (4.185439923,29.765886288) (4.303252321,29.431438127) (4.441069692,29.096989967)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.472476152,25.083612040) (0.769704549,26.421404682) (1.078515318,26.755852843)
  (1.362822702,24.080267559) (1.645225390,26.421404682) (1.893842022,28.762541806)
  (2.151846325,29.431438127) (2.449238529,30.100334448) (2.771917736,29.096989967)
  (3.042678618,29.431438127) (3.332377427,30.100334448) (3.633681881,30.769230769)
  (3.923611800,30.434782609) (4.189128053,29.096989967) (4.441069692,29.096989967)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.472476152,25.083612040) (1.492308975,28.762541806) (2.476284564,29.096989967)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (2.476284564,30.769230769)
};
\nextgroupplot[xmin=0,xmax=4.3,xtick={0,1,2,3,4},
  ymin=20,ymax=35,ytick={20,25,30,35},
  title={Nemotron-Flash 1B}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.229250569,24.080267559) (0.318190840,24.414715719) (0.456951401,25.752508361)
  (0.560662934,25.418060201) (0.653381616,25.752508361) (0.762801906,26.421404682)
  (0.873317000,26.755852843) (0.970630791,26.755852843) (1.075358822,26.755852843)
  (1.151258876,27.424749164) (1.224388012,28.762541806) (1.295614616,28.428093645)
  (1.348649482,28.762541806) (1.390543620,28.093645485) (1.432373285,28.093645485)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.229250569,24.080267559) (0.316209700,24.749163880) (0.417542362,23.745819398)
  (0.500468640,26.086956522) (0.593493485,26.755852843) (0.680430820,28.428093645)
  (0.764247341,27.759197324) (0.850430371,27.424749164) (0.943469449,27.090301003)
  (1.028107766,26.086956522) (1.111016811,27.759197324) (1.182098670,28.093645485)
  (1.275150743,28.428093645) (1.348403127,28.428093645) (1.432373285,28.093645485)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.229250569,24.080267559) (0.543538194,25.752508361) (0.944448028,28.428093645)
  (1.431980069,28.093645485)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.229250569,25.752508361) (0.606564422,27.424749164) (0.856396114,28.762541806)
  (1.138471896,27.759197324) (1.538216344,29.096989967) (1.809622579,29.096989967)
  (1.970763223,28.428093645) (2.251649916,29.096989967) (2.623798319,29.096989967)
  (3.023937701,29.431438127) (3.366534413,29.765886288) (3.607941270,29.765886288)
  (3.761897154,30.769230769) (3.896027435,30.769230769) (4.024876124,31.103678930)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.229250569,25.752508361) (0.519708204,28.428093645) (0.790005006,26.421404682)
  (1.059391058,27.759197324) (1.322863458,28.762541806) (1.619479280,29.431438127)
  (1.880860055,29.431438127) (2.134083109,29.096989967) (2.393145879,29.765886288)
  (2.705441054,29.431438127) (2.972696362,29.431438127) (3.249928027,29.431438127)
  (3.533665166,30.769230769) (3.768199316,30.769230769) (4.024876124,31.103678930)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.229250569,25.752508361) (0.631733266,27.424749164) (1.207460380,28.762541806)
  (1.956431909,31.103678930)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (1.956431909,32.107023411)
};
\nextgroupplot[xmin=0,xmax=8.2,xtick={0,2,4,6,8},
  ymin=20,ymax=35,ytick={20,25,30,35},
  title={Qwen3.5-2B}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.436388320,26.755852843) (0.640020392,26.421404682) (0.894315605,25.752508361)
  (1.079023274,26.086956522) (1.281367787,27.424749164) (1.463451942,28.428093645)
  (1.658997373,29.765886288) (1.852021319,30.769230769) (2.072731611,31.103678930)
  (2.261286121,30.769230769) (2.388760371,31.438127090) (2.506169400,29.765886288)
  (2.606234910,29.765886288) (2.689356874,29.765886288) (2.785273216,29.765886288)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.436388320,26.755852843) (0.613192652,27.759197324) (0.800161960,26.086956522)
  (0.969965877,25.752508361) (1.140822287,25.083612040) (1.305322384,26.755852843)
  (1.464259608,29.431438127) (1.642538151,29.431438127) (1.806388810,28.762541806)
  (1.965500890,29.096989967) (2.147162364,29.765886288) (2.309744430,31.103678930)
  (2.470860852,30.100334448) (2.615256126,29.765886288) (2.785273216,29.765886288)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.436388320,26.755852843) (1.045939136,26.755852843) (1.828652448,29.096989967)
  (2.784528256,29.765886288)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.436388320,27.759197324) (1.187675285,28.093645485) (1.752196062,32.107023411)
  (2.498952309,31.438127090) (3.080785971,30.100334448) (3.552646041,30.769230769)
  (4.031527761,30.769230769) (4.726481000,32.107023411) (5.449141379,32.107023411)
  (6.138162436,30.434782609) (6.666881281,30.769230769) (7.009835065,31.438127090)
  (7.285746270,31.103678930) (7.553285217,31.438127090) (7.827133120,31.438127090)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.436388320,27.759197324) (0.984724394,29.431438127) (1.509517353,29.431438127)
  (2.054160304,33.779264214) (2.657463391,28.762541806) (3.152625601,30.769230769)
  (3.629952011,31.103678930) (4.130597505,31.103678930) (4.629290440,32.107023411)
  (5.164076814,31.772575251) (5.792179814,30.769230769) (6.359773166,31.103678930)
  (6.853707425,30.769230769) (7.319096211,31.103678930) (7.827133120,31.438127090)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.436388320,27.759197324) (1.219101632,29.096989967) (2.348139936,31.772575251)
  (3.823503232,31.438127090)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (3.823503232,33.444816054)
};
\nextgroupplot[xmin=0,xmax=4.7,xtick={0,1,2,3,4},
  ymin=35,ymax=60,ytick={35,40,45,50,55,60},
  ylabel={ARC-Easy}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.472246785,41.052631579) (0.578969614,42.631578947) (0.728108749,46.491228070)
  (0.901917143,48.947368421) (1.033949311,49.473684211) (1.118912529,50.526315789)
  (1.198936199,51.052631579) (1.269942761,51.403508772) (1.393134294,50.877192982)
  (1.520927828,52.105263158) (1.628166714,51.754385965) (1.693168464,51.578947368)
  (1.754357539,52.105263158) (1.797467962,52.280701754) (1.837346648,52.280701754)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.472246785,41.052631579) (0.586263113,44.385964912) (0.673739465,45.789473684)
  (0.772255685,46.140350877) (0.869631968,48.771929825) (0.970968869,50.350877193)
  (1.057417899,50.175438596) (1.155917607,50.877192982) (1.263223505,51.052631579)
  (1.359571666,51.228070175) (1.451975037,51.578947368) (1.553421726,51.578947368)
  (1.637380894,51.754385965) (1.732875557,51.929824561) (1.837346648,52.280701754)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.472246785,41.052631579) (1.218171906,50.877192982) (1.837090136,52.280701754)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.472246785,40.877192982) (0.876303969,42.280701754) (1.355905254,42.982456140)
  (1.685058387,44.912280702) (1.825290254,45.438596491) (2.027368183,45.438596491)
  (2.454428196,45.614035088) (2.983784973,45.614035088) (3.411157219,45.438596491)
  (3.781307942,45.964912281) (3.994557705,45.964912281) (4.127668294,45.964912281)
  (4.233504429,45.964912281) (4.341612560,46.140350877) (4.439769947,45.964912281)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.472246785,40.877192982) (0.759278097,42.105263158) (1.025004758,43.333333333)
  (1.326226968,43.508771930) (1.605602225,44.912280702) (1.881539281,45.438596491)
  (2.165915240,45.964912281) (2.447632499,45.087719298) (2.710543785,44.912280702)
  (3.000434319,45.263157895) (3.274166028,45.263157895) (3.591943766,45.614035088)
  (3.861449153,45.614035088) (4.157350539,45.964912281) (4.439769947,45.964912281)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.472246785,40.877192982) (1.491850242,46.140350877) (2.475672920,45.964912281)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (2.475672920,56.315789474)
};
\nextgroupplot[xmin=0,xmax=4.3,xtick={0,1,2,3,4},
  ymin=35,ymax=60,ytick={35,40,45,50,55,60}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.229230979,39.824561404) (0.326142900,42.456140351) (0.471185835,47.192982456)
  (0.578684210,47.368421053) (0.681637949,49.298245614) (0.790872642,50.000000000)
  (0.903997426,51.403508772) (1.004563835,51.929824561) (1.107716187,52.807017544)
  (1.183431130,53.333333333) (1.256200960,53.508771930) (1.313208441,53.859649123)
  (1.359837882,53.859649123) (1.399003007,53.859649123) (1.432294925,53.859649123)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.229230979,39.824561404) (0.320789372,42.456140351) (0.400892548,45.087719298)
  (0.488219898,46.666666667) (0.576570195,47.543859649) (0.660530684,49.122807018)
  (0.747088675,50.175438596) (0.832700753,50.701754386) (0.923590827,50.175438596)
  (1.007516410,51.929824561) (1.097126742,52.280701754) (1.179103368,52.807017544)
  (1.263945886,53.333333333) (1.344490587,53.859649123) (1.432294925,53.859649123)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.229230979,39.824561404) (0.543499015,46.491228070) (0.944389258,50.350877193)
  (1.431901709,53.859649123)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.229230979,39.473684211) (0.649149200,45.087719298) (0.888504535,45.087719298)
  (1.193549861,47.719298246) (1.589445672,50.701754386) (1.852427725,51.228070175)
  (2.009684827,51.052631579) (2.298985308,51.403508772) (2.731363350,52.807017544)
  (3.135818916,53.157894737) (3.451698164,53.508771930) (3.661919609,53.157894737)
  (3.796994966,53.508771930) (3.918743064,53.333333333) (4.024680225,53.508771930)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.229230979,39.473684211) (0.512519281,42.631578947) (0.773916533,44.912280702)
  (1.055363342,48.245614035) (1.319617628,49.649122807) (1.598814848,51.052631579)
  (1.856201119,51.052631579) (2.153715765,51.228070175) (2.439341467,51.754385965)
  (2.709887166,53.508771930) (2.957912282,52.807017544) (3.253850950,52.982456140)
  (3.474077853,53.333333333) (3.745950040,53.333333333) (4.024680225,53.508771930)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.229230979,39.473684211) (0.631694087,44.736842105) (1.207401610,51.228070175)
  (1.956353549,53.508771930)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (1.956353549,54.561403509)
};
\nextgroupplot[xmin=0,xmax=8.2,xtick={0,2,4,6,8},
  ymin=35,ymax=60,ytick={35,40,45,50,55,60}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.436329985,41.052631579) (0.659294917,42.456140351) (0.945492480,46.842105263)
  (1.128209739,48.421052632) (1.340953625,52.456140351) (1.516634312,54.736842105)
  (1.733984119,54.385964912) (1.926530889,54.561403509) (2.151411513,54.385964912)
  (2.312038481,54.912280702) (2.430052523,54.912280702) (2.532580632,55.087719298)
  (2.621767518,54.736842105) (2.703673267,55.087719298) (2.785039877,55.263157895)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.436329985,41.052631579) (0.616724712,41.929824561) (0.770786331,44.385964912)
  (0.944549409,46.666666667) (1.111160494,48.421052632) (1.282983878,52.280701754)
  (1.441836124,54.385964912) (1.615038227,54.912280702) (1.788209390,54.912280702)
  (1.948888979,55.263157895) (2.111604643,54.912280702) (2.277250159,54.561403509)
  (2.440598712,54.561403509) (2.608421029,54.736842105) (2.785039877,55.263157895)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.436329985,41.052631579) (1.045822466,46.491228070) (1.828477444,55.614035088)
  (2.784294917,55.263157895)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.436329985,40.350877193) (1.237529644,48.070175439) (1.817026093,48.947368421)
  (2.606217928,52.105263158) (3.219342903,52.631578947) (3.628235613,51.754385965)
  (4.115820310,52.280701754) (4.921986082,53.684210526) (5.671476471,55.263157895)
  (6.376112762,54.912280702) (6.791701568,54.561403509) (7.096248918,55.438596491)
  (7.347960022,55.438596491) (7.593981391,55.263157895) (7.826549772,55.263157895)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.436329985,40.350877193) (0.973790352,45.964912281) (1.490638388,48.421052632)
  (2.047416670,50.701754386) (2.559751311,51.929824561) (3.092030182,52.631578947)
  (3.586969443,52.456140351) (4.182874028,54.035087719) (4.711331332,54.210526316)
  (5.191822715,54.912280702) (5.734606326,55.263157895) (6.254257041,55.087719298)
  (6.759514650,55.087719298) (7.308907333,55.438596491) (7.826549772,55.263157895)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.436329985,40.350877193) (1.218984962,48.947368421) (2.347964932,52.456140351)
  (3.823269893,55.263157895)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (3.823269893,54.385964912)
};
\nextgroupplot[xmin=0,xmax=4.7,xtick={0,1,2,3,4},
  ymin=25,ymax=55,ytick={25,35,45,55},
  ylabel={HellaSwag}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.474268089,33.588926509) (0.580716944,35.779725154) (0.686333889,37.373033260)
  (0.788244380,38.538139813) (0.892240313,39.334793866) (1.000145725,40.121489743)
  (1.109794387,40.748854810) (1.211715774,41.336387174) (1.309582427,41.844254133)
  (1.408183084,42.142999403) (1.510568779,42.421828321) (1.604487040,42.561242780)
  (1.708772513,42.840071699) (1.794986085,42.830113523) (1.842736791,42.859988050)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.474268089,33.588926509) (0.584449194,35.759808803) (0.681830888,37.363075085)
  (0.779058481,38.179645489) (0.878494361,39.235212109) (0.975569749,40.011949811)
  (1.072555728,40.709022107) (1.167395429,41.306512647) (1.261787117,41.774546903)
  (1.358321609,42.152957578) (1.456731766,42.411870145) (1.553363030,42.501493726)
  (1.649473240,42.820155348) (1.745082152,42.810197172) (1.842736791,42.859988050)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.474268089,33.588926509) (1.222214514,40.878311093) (1.842480279,42.859988050)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.474268089,32.692690699) (0.756607389,34.883489345) (1.045031996,36.685919140)
  (1.369189984,38.030272854) (1.693285260,38.807010556) (1.940765453,39.394542920)
  (2.248896063,39.723162717) (2.552963416,39.772953595) (2.840872707,39.713204541)
  (3.162251836,40.051782513) (3.492888133,40.151364270) (3.825809138,40.360485959)
  (4.113646608,40.410276837) (4.324557716,40.529774945) (4.451224002,40.509858594)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.474268089,32.692690699) (0.775199759,35.002987453) (1.059311085,36.885082653)
  (1.338904375,38.309101773) (1.620229290,38.856801434) (1.896883858,39.374626568)
  (2.186276569,39.613622784) (2.468120362,39.573790082) (2.752184261,39.842660825)
  (3.037656876,39.882493527) (3.321436487,40.151364270) (3.609845117,40.380402310)
  (3.886669388,40.390360486) (4.161170799,40.470025891) (4.451224002,40.509858594)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.474268089,32.692690699) (1.495892850,39.354710217) (2.481063063,40.509858594)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (2.481063063,46.753634734)
};
\nextgroupplot[xmin=0,xmax=4.3,xtick={0,1,2,3,4},
  ymin=25,ymax=55,ytick={25,35,45,55}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.229405775,29.934276041) (0.318578432,32.852021510) (0.413398384,35.311690898)
  (0.514243250,36.576379207) (0.602077090,37.402907787) (0.688986552,38.159729138)
  (0.779069489,39.065923123) (0.869579642,39.364668393) (0.960078943,39.743079068)
  (1.043575689,40.121489743) (1.130326576,40.579565824) (1.224436034,40.948018323)
  (1.305242932,41.057558255) (1.385434986,41.137223661) (1.432994110,41.097390958)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.229405775,29.934276041) (0.317967098,32.732523402) (0.407076454,35.042820155)
  (0.496125435,36.516630153) (0.579979527,37.303326031) (0.666551333,38.398725354)
  (0.753885432,39.125672177) (0.838649748,39.334793866) (0.923693223,39.464250149)
  (1.007228900,40.191196973) (1.092300683,40.400318662) (1.178340828,40.798645688)
  (1.262077438,40.997809201) (1.345785374,41.187014539) (1.432994110,41.097390958)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.229405775,29.934276041) (0.543848607,35.879306911) (0.944913646,39.046006772)
  (1.432600894,41.097390958)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.229405775,30.840470026) (0.514462714,34.395538737) (0.818242378,36.596295559)
  (1.112242926,37.960565624) (1.385565046,38.996215893) (1.674398132,39.633539136)
  (1.938001741,39.972117108) (2.216424918,40.320653256) (2.495847601,40.430193189)
  (2.782045319,40.559649472) (3.074768169,40.569607648) (3.390797189,40.848436566)
  (3.661859981,40.838478391) (3.888911195,40.987851026) (4.026428186,40.977892850)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.229405775,30.840470026) (0.503485750,34.465245967) (0.775093906,36.367257518)
  (1.047491777,37.711611233) (1.310499854,38.677554272) (1.579380401,39.324835690)
  (1.853389027,39.693288190) (2.138403615,40.270862378) (2.407069379,40.300736905)
  (2.669785264,40.559649472) (2.939053054,40.649273053) (3.209353155,40.679147580)
  (3.477425301,40.838478391) (3.747945281,40.908185620) (4.026428186,40.977892850)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.229405775,30.840470026) (0.632043679,36.436964748) (1.207925998,40.161322446)
  (1.957052734,40.977892850)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (1.957052734,46.982672774)
};
\nextgroupplot[xmin=0,xmax=8.2,xtick={0,2,4,6,8},
  ymin=25,ymax=55,ytick={25,35,45,55}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.436826124,31.856203943) (0.620363107,35.680143398) (0.805698810,38.279227246)
  (0.987597584,40.360485959) (1.162643785,41.455885282) (1.329016016,42.840071699)
  (1.511214449,43.756223860) (1.700473860,44.373630751) (1.879416587,44.771957777)
  (2.062128865,45.200159331) (2.240976427,45.508862776) (2.414158035,45.947022505)
  (2.593499756,46.096395140) (2.718993151,45.986855208) (2.787024431,46.036646086)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.436826124,31.856203943) (0.614540709,35.610436168) (0.783065536,37.990440151)
  (0.951589100,39.842660825) (1.117311325,41.177056363) (1.290290355,42.262497510)
  (1.464468062,43.576976698) (1.634714559,44.025094603) (1.799873041,44.542919737)
  (1.964403136,45.050786696) (2.127240980,45.329615614) (2.291658494,45.727942641)
  (2.455798135,46.016729735) (2.617542961,45.947022505) (2.787024431,46.036646086)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.436826124,31.856203943) (1.046814744,39.514041028) (1.829965859,43.815972914)
  (2.786279471,46.036646086)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.436826124,31.896036646) (1.005553799,36.855208126) (1.610002805,40.101573392)
  (2.186984036,41.824337781) (2.709142793,43.268273252) (3.289875900,44.483170683)
  (3.879736152,44.901414061) (4.489542735,45.409281020) (5.037384326,45.907189803)
  (5.584747505,46.355307708) (6.141501765,46.594303924) (6.699533730,46.753634734)
  (7.200701258,46.843258315) (7.611130138,46.853216491) (7.831511158,46.833300139)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.436826124,31.896036646) (0.967667614,36.885082653) (1.504923362,39.533957379)
  (2.029946349,41.565425214) (2.551380108,43.069109739) (3.076141270,44.134634535)
  (3.616586044,44.801832304) (4.155593129,45.100577574) (4.666879119,45.608444533)
  (5.195287244,46.056562438) (5.710642392,46.464847640) (6.233908420,46.673969329)
  (6.754799515,46.743676558) (7.291506709,46.843258315) (7.831511158,46.833300139)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.436826124,31.896036646) (1.219977240,39.593706433) (2.349453347,44.811790480)
  (3.825254447,46.833300139)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (3.825254447,49.133638717)
};
\nextgroupplot[xmin=0,xmax=4.7,xtick={0,1,2,3,4},
  ymin=25,ymax=40,ytick={25,30,35,40},
  ylabel={OpenBookQA}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.471398065,29.400000000) (0.559770118,29.200000000) (0.682144325,30.000000000)
  (0.805485876,30.400000000) (0.927226454,30.000000000) (1.040148091,30.200000000)
  (1.146109755,30.600000000) (1.241968289,31.000000000) (1.344605605,31.400000000)
  (1.438469664,31.800000000) (1.545935065,32.000000000) (1.657659695,31.400000000)
  (1.769127808,31.400000000) (1.813849582,31.200000000) (1.835083395,31.200000000)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.471398065,29.400000000) (0.567907151,28.600000000) (0.657147086,29.600000000)
  (0.753722768,30.000000000) (0.852811987,30.800000000) (0.954702404,31.000000000)
  (1.058422412,29.800000000) (1.158224739,30.400000000) (1.250502661,30.400000000)
  (1.349027490,31.400000000) (1.443642743,31.600000000) (1.539490734,31.200000000)
  (1.643847132,31.600000000) (1.741011673,31.400000000) (1.835083395,31.200000000)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.471398065,29.400000000) (1.216474466,30.200000000) (1.834826883,31.200000000)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.471398065,28.200000000) (0.937145842,29.400000000) (1.437732461,32.400000000)
  (1.762031201,32.200000000) (1.893507139,32.800000000) (2.107418863,33.000000000)
  (2.636195275,32.400000000) (3.208716235,32.600000000) (3.675985419,32.200000000)
  (3.996886671,32.600000000) (4.165760796,32.200000000) (4.286066785,31.800000000)
  (4.345411649,32.000000000) (4.396659335,32.000000000) (4.434960535,31.800000000)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.471398065,28.200000000) (0.767241408,28.600000000) (1.046615363,29.400000000)
  (1.308982024,30.800000000) (1.584896942,31.800000000) (1.873842652,32.600000000)
  (2.193443968,33.200000000) (2.464647156,33.200000000) (2.796027755,33.000000000)
  (3.068386067,32.600000000) (3.339613744,32.600000000) (3.590397002,32.800000000)
  (3.892116005,32.800000000) (4.135041600,32.400000000) (4.434960535,31.800000000)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.471398065,28.200000000) (1.490152802,33.000000000) (2.473409667,31.800000000)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (2.473409667,33.000000000)
};
\nextgroupplot[xmin=0,xmax=4.3,xtick={0,1,2,3,4},
  ymin=25,ymax=40,ytick={25,30,35,40}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.229160269,27.800000000) (0.355950938,30.400000000) (0.482806746,29.800000000)
  (0.589904676,29.200000000) (0.692366759,29.000000000) (0.802935515,31.200000000)
  (0.907707653,30.200000000) (1.001086680,31.200000000) (1.106414475,31.000000000)
  (1.183618432,31.400000000) (1.270104710,32.200000000) (1.335860941,32.600000000)
  (1.375712561,32.000000000) (1.404901476,32.200000000) (1.432012085,32.200000000)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.229160269,27.800000000) (0.309134325,29.400000000) (0.389402103,30.000000000)
  (0.470047781,30.200000000) (0.559314195,29.600000000) (0.644307052,29.800000000)
  (0.731001160,30.000000000) (0.821917427,30.800000000) (0.914077137,30.600000000)
  (0.996577561,31.000000000) (1.086882096,31.200000000) (1.182578409,31.600000000)
  (1.261811955,31.800000000) (1.340145115,32.200000000) (1.432012085,32.200000000)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.229160269,27.800000000) (0.543357594,29.200000000) (0.944177128,30.400000000)
  (1.431618869,32.200000000)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.229160269,28.000000000) (0.704783070,31.000000000) (0.971032486,31.400000000)
  (1.392012620,33.400000000) (1.726157919,33.800000000) (1.916408431,33.800000000)
  (2.065085663,34.000000000) (2.449341126,34.400000000) (2.925455064,34.800000000)
  (3.343247306,35.000000000) (3.607496568,34.800000000) (3.775727822,34.600000000)
  (3.869995044,34.600000000) (3.945729326,34.600000000) (4.023973124,34.600000000)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.229160269,28.000000000) (0.481394077,29.200000000) (0.754134678,31.200000000)
  (1.003816876,31.200000000) (1.266987940,32.800000000) (1.539397683,34.400000000)
  (1.830532550,34.200000000) (2.108572980,34.000000000) (2.338856619,34.000000000)
  (2.602609191,34.400000000) (2.881781489,34.400000000) (3.157373363,34.600000000)
  (3.422465407,34.800000000) (3.720891537,34.400000000) (4.023973124,34.600000000)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.229160269,28.000000000) (0.631552666,30.400000000) (1.207189480,33.800000000)
  (1.956070709,34.600000000)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (1.956070709,34.200000000)
};
\nextgroupplot[xmin=0,xmax=8.2,xtick={0,2,4,6,8},
  ymin=25,ymax=40,ytick={25,30,35,40}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.436106865,31.200000000) (0.639299886,31.200000000) (0.846896052,31.400000000)
  (1.031460149,31.200000000) (1.230840098,32.000000000) (1.414376144,33.800000000)
  (1.598433345,34.400000000) (1.788730427,34.600000000) (1.973884075,34.400000000)
  (2.151779502,34.400000000) (2.330377051,34.400000000) (2.478450035,34.200000000)
  (2.643468134,34.400000000) (2.724973595,34.200000000) (2.784147395,34.200000000)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.436106865,31.200000000) (0.599837839,30.800000000) (0.772497626,31.400000000)
  (0.943814254,32.000000000) (1.122358639,33.200000000) (1.285160564,33.200000000)
  (1.448205103,34.000000000) (1.610399077,34.000000000) (1.784659972,34.400000000)
  (1.948265276,34.000000000) (2.107442869,34.400000000) (2.279237873,34.800000000)
  (2.453294633,34.400000000) (2.619144089,34.200000000) (2.784147395,34.200000000)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.436106865,31.200000000) (1.045376225,31.600000000) (1.827808082,33.400000000)
  (2.783402435,34.200000000)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.436106865,28.600000000) (1.168440810,33.200000000) (1.805244270,34.200000000)
  (2.555407939,34.800000000) (3.095153183,35.600000000) (3.644945293,35.200000000)
  (4.153074707,36.000000000) (4.893764376,36.000000000) (5.550601876,36.000000000)
  (6.149074724,35.800000000) (6.638496362,35.800000000) (7.148370191,35.800000000)
  (7.491058635,36.000000000) (7.668597480,36.000000000) (7.824318567,36.000000000)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.436106865,28.600000000) (0.936413256,32.000000000) (1.486763578,33.400000000)
  (1.967468980,33.200000000) (2.519862111,34.200000000) (3.082043240,35.400000000)
  (3.597361739,35.600000000) (4.032045382,35.400000000) (4.573791390,35.400000000)
  (5.105741007,35.200000000) (5.679588403,35.800000000) (6.219871958,35.800000000)
  (6.792070562,35.800000000) (7.281122811,36.400000000) (7.824318567,36.000000000)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.436106865,28.600000000) (1.218538721,33.600000000) (2.347295570,35.800000000)
  (3.822377411,36.000000000)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (3.822377411,37.000000000)
};
\nextgroupplot[xmin=0,xmax=4.7,xtick={0,1,2,3,4},
  ymin=55,ymax=75,ytick={55,60,65,70,75},
  ylabel={PIQA}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.472490039,63.003264418) (0.615357557,64.581066376) (0.731065147,65.941240479)
  (0.838790435,66.050054407) (0.960085645,66.757344940) (1.076194206,66.648531012)
  (1.187086165,67.138193689) (1.278959960,67.192600653) (1.377769027,67.519042437)
  (1.470813660,67.845484222) (1.572341112,67.627856366) (1.652680149,68.063112078)
  (1.734060223,68.226332971) (1.802675110,68.171926007) (1.837995325,68.226332971)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.472490039,63.003264418) (0.572451676,64.036996736) (0.670521139,65.233949946)
  (0.766865147,66.104461371) (0.862121509,66.648531012) (0.957910102,67.138193689)
  (1.054451318,67.247007617) (1.152069687,67.682263330) (1.252457766,67.519042437)
  (1.346170360,68.063112078) (1.442517944,67.682263330) (1.537898306,67.899891186)
  (1.634889647,68.008705114) (1.734464017,68.280739935) (1.837995325,68.226332971)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.472490039,63.003264418) (1.218658414,67.083786725) (1.837738813,68.226332971)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.472490039,62.132752992) (0.905698737,62.840043526) (1.242125412,63.928182807)
  (1.550480228,64.526659412) (1.786241405,65.125136017) (2.021429908,64.798694233)
  (2.441524795,64.581066376) (2.802192142,64.689880305) (3.110439869,64.036996736)
  (3.442347252,64.526659412) (3.726396526,64.472252448) (3.973393361,64.417845484)
  (4.194319796,64.581066376) (4.345319456,64.689880305) (4.441148385,64.689880305)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.472490039,62.132752992) (0.762837499,63.003264418) (1.038891630,63.764961915)
  (1.317776374,64.363438520) (1.594133438,64.145810664) (1.880906294,64.254624592)
  (2.163167809,64.798694233) (2.446204536,64.798694233) (2.727424313,63.982589771)
  (3.001509785,64.472252448) (3.284895213,64.417845484) (3.562000946,64.472252448)
  (3.852080710,64.363438520) (4.140954615,64.526659412) (4.441148385,64.689880305)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.472490039,62.132752992) (1.492336750,64.744287269) (2.476321597,64.689880305)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (2.476321597,68.824809576)
};
\nextgroupplot[xmin=0,xmax=4.3,xtick={0,1,2,3,4},
  ymin=55,ymax=75,ytick={55,60,65,70,75}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.229256610,60.119695321) (0.346325141,61.479869423) (0.457579984,63.384113166)
  (0.570273894,65.723612622) (0.663992391,65.995647443) (0.759951406,66.539717084)
  (0.858205851,66.866158868) (0.944747251,66.539717084) (1.030595217,67.192600653)
  (1.106685818,66.539717084) (1.190987866,66.485310120) (1.262815062,66.213275299)
  (1.326728784,66.376496192) (1.388380797,66.430903156) (1.432397447,66.539717084)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.229256610,60.119695321) (0.315125065,61.371055495) (0.398243967,62.187159956)
  (0.484917233,63.764961915) (0.570328833,64.961915125) (0.653557036,65.614798694)
  (0.740485694,66.104461371) (0.826178642,66.648531012) (0.911967975,67.029379761)
  (0.998162362,67.138193689) (1.079705165,66.594124048) (1.164733921,66.430903156)
  (1.250410713,66.539717084) (1.337796467,66.322089227) (1.432397447,66.539717084)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.229256610,60.119695321) (0.543550276,63.982589771) (0.944466149,66.376496192)
  (1.432004231,66.539717084)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.229256610,59.684439608) (0.576480984,63.492927095) (0.868406594,63.710554951)
  (1.173919281,64.853101197) (1.459880033,65.614798694) (1.723606702,66.648531012)
  (1.961981685,66.920565832) (2.273006579,67.192600653) (2.601516964,67.519042437)
  (2.912535929,67.247007617) (3.206362599,67.736670294) (3.466553771,67.355821545)
  (3.691652645,67.247007617) (3.877793509,67.464635473) (4.024936530,67.410228509)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.229256610,59.684439608) (0.497109035,62.894450490) (0.765383104,63.873775843)
  (1.040122730,64.961915125) (1.302635794,65.397170838) (1.568722495,66.213275299)
  (1.844132913,66.757344940) (2.105462587,67.247007617) (2.378836014,67.355821545)
  (2.647913529,67.519042437) (2.904425688,67.736670294) (3.170589753,67.464635473)
  (3.456815692,67.355821545) (3.724128689,67.410228509) (4.024936530,67.410228509)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.229256610,59.684439608) (0.631745348,64.635473341) (1.207478501,66.974972797)
  (1.956456071,67.410228509)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (1.956456071,67.899891186)
};
\nextgroupplot[xmin=0,xmax=8.2,xtick={0,2,4,6,8},
  ymin=55,ymax=75,ytick={55,60,65,70,75}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.436390775,62.023939064) (0.664712079,64.907508161) (0.884476524,66.213275299)
  (1.077821196,66.757344940) (1.255798198,68.226332971) (1.420718296,68.498367791)
  (1.626052482,68.933623504) (1.818497534,69.260065288) (2.001130457,69.858541893)
  (2.176455599,69.804134929) (2.337000692,69.967355822) (2.482180906,70.239390642)
  (2.619632977,70.076169750) (2.721021309,69.967355822) (2.785283036,70.076169750)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.436390775,62.023939064) (0.605996543,63.547334059) (0.771386734,65.179542982)
  (0.936920815,65.451577802) (1.102328167,67.247007617) (1.270077681,67.682263330)
  (1.433922591,68.226332971) (1.603537649,68.661588683) (1.773719769,69.096844396)
  (1.936858805,69.586507073) (2.102284261,69.804134929) (2.266097659,69.695321001)
  (2.429757027,70.076169750) (2.597944650,70.021762786) (2.785283036,70.076169750)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.436390775,62.023939064) (1.045944046,65.778019587) (1.828659813,68.824809576)
  (2.784538076,70.076169750)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.436390775,62.295973885) (1.120324216,65.669205658) (1.730862561,67.899891186)
  (2.335765535,67.682263330) (2.885552894,68.552774755) (3.425911838,69.205658324)
  (3.979040864,69.042437432) (4.640303483,69.096844396) (5.194789924,69.586507073)
  (5.796784273,69.586507073) (6.354277868,69.858541893) (6.839298882,69.695321001)
  (7.262259287,69.640914037) (7.608805974,69.314472252) (7.827157671,69.368879217)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.436390775,62.295973885) (0.958437104,64.635473341) (1.481210502,66.376496192)
  (2.024089493,67.410228509) (2.534380859,68.008705114) (3.046972959,68.770402612)
  (3.596335680,69.042437432) (4.132958538,69.314472252) (4.674467647,69.314472252)
  (5.188811121,69.912948857) (5.684790736,70.130576714) (6.215979711,70.021762786)
  (6.735471148,69.858541893) (7.275022581,69.749727965) (7.827157671,69.368879217)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.436390775,62.295973885) (1.219106542,65.560391730) (2.348147301,69.096844396)
  (3.823513052,69.368879217)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (3.823513052,70.946681175)
};
\nextgroupplot[xmin=0,xmax=4.7,xtick={0,1,2,3,4},
  ymin=45,ymax=60,ytick={45,50,55,60},
  ylabel={WinoGrande}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.471628140,51.065509077) (0.523149093,51.539068666) (0.626982182,52.486187845)
  (0.757985039,52.012628256) (0.885964072,51.775848461) (1.013771181,51.933701657)
  (1.113101997,53.354380426) (1.207337873,53.196527230) (1.287257758,52.959747435)
  (1.386437641,52.880820837) (1.503074786,53.749013418) (1.610092292,52.959747435)
  (1.735802488,54.143646409) (1.816212088,54.459352802) (1.835696928,54.459352802)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.471628140,51.065509077) (0.575703252,51.223362273) (0.670608230,52.249408051)
  (0.773815218,52.170481452) (0.874537146,51.223362273) (0.978027824,52.012628256)
  (1.074026280,52.249408051) (1.167540929,52.722967640) (1.266006557,53.275453828)
  (1.358536653,53.591160221) (1.454310787,53.985793212) (1.550733984,54.301499605)
  (1.651688180,53.433307024) (1.743250177,53.985793212) (1.835696928,54.459352802)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.471628140,51.065509077) (1.216934616,53.117600631) (1.835440416,54.459352802)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.471628140,51.460142068) (0.690123418,51.381215470) (1.095724344,51.381215470)
  (1.538460555,50.828729282) (1.849715072,52.012628256) (1.986182148,51.933701657)
  (2.244866997,52.170481452) (2.601753436,52.012628256) (3.021575287,49.881610103)
  (3.464674984,51.460142068) (3.840493875,51.775848461) (4.148137918,51.223362273)
  (4.338878149,51.539068666) (4.394147176,51.460142068) (4.436264292,51.460142068)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.471628140,51.460142068) (0.753293925,50.513022889) (1.073467008,52.091554854)
  (1.350931757,52.170481452) (1.622688752,51.223362273) (1.888354996,51.933701657)
  (2.163407131,52.565114444) (2.450787273,51.775848461) (2.739758994,50.907655880)
  (3.035794133,50.276243094) (3.331989490,50.749802684) (3.581600487,50.670876085)
  (3.875509222,51.223362273) (4.149888120,51.539068666) (4.436264292,51.460142068)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.471628140,51.460142068) (1.490612952,51.775848461) (2.474023200,51.460142068)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (2.474023200,51.617995264)
};
\nextgroupplot[xmin=0,xmax=4.3,xtick={0,1,2,3,4},
  ymin=45,ymax=60,ytick={45,50,55,60}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.229179879,50.434096290) (0.303036552,51.775848461) (0.413248990,51.381215470)
  (0.512826304,50.197316496) (0.605465467,50.118389897) (0.694652401,51.065509077)
  (0.783091335,51.065509077) (0.882637978,50.828729282) (0.989096378,50.434096290)
  (1.076525785,49.960536701) (1.164023268,50.670876085) (1.258675212,50.907655880)
  (1.344352910,51.223362273) (1.411984864,51.144435675) (1.432090524,51.381215470)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.229179879,50.434096290) (0.311667782,51.775848461) (0.403170789,50.986582478)
  (0.491532304,50.986582478) (0.578552623,51.065509077) (0.661733577,50.986582478)
  (0.748950939,50.986582478) (0.833716621,50.749802684) (0.926017530,50.513022889)
  (1.013128086,51.065509077) (1.094144197,50.513022889) (1.178973884,50.434096290)
  (1.267491178,50.907655880) (1.356101960,51.381215470) (1.432090524,51.381215470)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.229179879,50.434096290) (0.543396814,50.039463299) (0.944235957,50.828729282)
  (1.431697308,51.381215470)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.229179879,51.144435675) (0.553639446,52.012628256) (0.876356876,50.828729282)
  (1.150957894,50.513022889) (1.496471815,51.854775059) (1.819554576,51.144435675)
  (2.036019995,50.907655880) (2.256135757,51.144435675) (2.596970447,51.539068666)
  (3.001089937,51.933701657) (3.371986690,50.670876085) (3.721434806,51.539068666)
  (3.903087844,51.302288871) (3.969710773,51.302288871) (4.024169223,51.381215470)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.229179879,51.144435675) (0.512191449,51.617995264) (0.776422822,51.460142068)
  (1.050578661,50.355169692) (1.329264699,51.933701657) (1.605648426,51.933701657)
  (1.869957815,50.907655880) (2.133181948,51.381215470) (2.400316449,52.012628256)
  (2.685692411,51.696921863) (2.988019131,51.933701657) (3.255837930,52.328334649)
  (3.522191239,51.381215470) (3.779682188,51.617995264) (4.024169223,51.381215470)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.229179879,51.144435675) (0.631591886,50.907655880) (1.207248309,51.539068666)
  (1.956149148,51.381215470)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (1.956149148,52.170481452)
};
\nextgroupplot[xmin=0,xmax=8.2,xtick={0,2,4,6,8},
  ymin=45,ymax=60,ytick={45,50,55,60}]
\addplot[cascadeMethod,solid,no marks,forget plot] coordinates {
  (0.436164108,48.224151539) (0.572973210,50.276243094) (0.787912349,49.486977111)
  (0.966035246,48.460931334) (1.133854010,49.250197316) (1.308291189,49.881610103)
  (1.459667900,51.696921863) (1.638713231,50.749802684) (1.822964473,51.539068666)
  (2.040036433,50.670876085) (2.255780190,50.118389897) (2.441260355,50.986582478)
  (2.651687436,50.513022889) (2.752096134,50.039463299) (2.784376366,50.039463299)
};
\addplot[cascadeMethod,dotted,no marks,forget plot] coordinates {
  (0.436164108,48.224151539) (0.603149513,50.118389897) (0.777232455,49.486977111)
  (0.950087310,50.434096290) (1.120274791,49.171270718) (1.284705962,50.513022889)
  (1.459749353,51.144435675) (1.642633153,51.144435675) (1.812120698,51.775848461)
  (1.988661032,51.065509077) (2.154954163,51.381215470) (2.321014385,50.513022889)
  (2.480266409,50.591949487) (2.626849232,50.197316496) (2.784376366,50.039463299)
};
\addplot[cascadeMethod,only marks,mark=*,forget plot] coordinates {
  (0.436164108,48.224151539) (1.045490711,48.776637727) (1.827979811,51.065509077)
  (2.783631406,50.039463299)
};
\addplot[cascadeSlimmable,solid,no marks,forget plot] coordinates {
  (0.436164108,53.196527230) (1.075016517,51.065509077) (1.646769515,49.881610103)
  (2.305049764,53.354380426) (2.959957745,53.354380426) (3.550358990,54.301499605)
  (4.023686405,55.090765588) (4.612779579,53.591160221) (5.230917531,54.301499605)
  (5.937091910,54.301499605) (6.592679252,54.932912391) (7.158044578,54.932912391)
  (7.539610275,55.485398579) (7.727435765,55.327545383) (7.824890995,55.406471981)
};
\addplot[cascadeSlimmable,dotted,no marks,forget plot] coordinates {
  (0.436164108,53.196527230) (0.973530307,52.565114444) (1.522733591,50.907655880)
  (2.055022123,52.407261247) (2.588332070,52.565114444) (3.105237876,53.433307024)
  (3.640568119,53.749013418) (4.160160931,54.853985793) (4.704946882,53.906866614)
  (5.251882530,54.932912391) (5.782034861,54.617205998) (6.300128463,55.406471981)
  (6.838895739,55.248618785) (7.345624386,55.169692186) (7.824890995,55.406471981)
};
\addplot[cascadeSlimmable,only marks,mark=triangle*,forget plot] coordinates {
  (0.436164108,53.196527230) (1.218653207,51.223362273) (2.347467299,53.985793212)
  (3.822606382,55.406471981)
};
\addplot[cascadeDense,only marks,mark=diamond*,forget plot] coordinates {
  (3.822606382,53.985793212)
};
\end{groupplot}
\node[anchor=north,font=\PlotFont,inner sep=0pt]
  at ([yshift=-0.4cm]group c2r6.south) {Ideal decode GFLOPs/token};
\node[anchor=north,inner sep=0pt]
  at ([yshift=-\PlotLegendGap]group c2r6.south)
  {\pgfplotslegendfromname{perDatasetLegend}};
\end{tikzpicture}
\caption{\textbf{The accuracy--compute trade-off varies across datasets.}
Task-wise validation results underlying \cref{fig:router-training-data}, with
scores shown in percent. Curves compare FineWeb-Edu-trained and task-trained
policies; markers denote fixed widths and dense references. \method{} often
reaches comparable scores with less computation, but Slimmable reaches higher
maximum scores on some tasks. Each row uses the same score scale across models.}
\label{fig:cascading-per-dataset}
\end{figure}


==> figures/depth_cascades.tex <==
\Needspace{20\baselineskip}
\begin{wrapfigure}{R}{0.38\textwidth}
\centering
\captionsetup{font=small,skip=3pt}
\definecolor{klPrefix}{HTML}{C44E52}
\definecolor{klCalm}{HTML}{55A868}
\definecolor{klSkip}{HTML}{DD8452}
\begin{tikzpicture}
\begin{axis}[
  paper axis,width=4cm,height=\PlotHeight,
  xmin=0.3,xmax=4.2,xtick={0.5,1,1.5,2,2.5,3,3.5,4},
  ymin=35.5,ymax=48.5,ytick={36,38,40,42,44,46,48},
  xlabel={Mean ideal decode GFLOPs/token},ylabel={Mean score (\%)},
  scaled ticks=false,
  legend style={legend columns=2,at={(0.5,-0.40)},anchor=north,yshift=\PlotLegendGap-0.2cm},
]
\addlegendimage{klPrefix,solid,mark=diamond*}\addlegendentry{\method{}}
\addlegendimage{klCalm,solid,mark=*}\addlegendentry{CALM}
\addlegendimage{klSkip,solid,mark=triangle*}\addlegendentry{LayerSkip}
\addlegendimage{black!70,only marks,mark=star}\addlegendentry{Dense}
\addplot[klPrefix,solid,no marks,forget plot] coordinates {
  (0.473505,40.588065) (0.573784,41.747882) (0.697432,43.118849)
  (0.830832,43.728266) (0.953597,44.183478) (1.059226,44.531539)
  (1.157427,45.220359) (1.245883,45.593410) (1.347528,45.839170)
  (1.453366,46.034334) (1.561532,46.164087) (1.651044,45.943340)
  (1.743157,46.469275) (1.805077,46.562813) (1.840769,46.576860)
};
\addplot[klPrefix,only marks,mark=diamond*,forget plot] coordinates {
  (0.472418,40.588065) (1.218514,45.041756) (1.837546,46.576860)
};
\addplot[klCalm,solid,no marks,forget plot] coordinates {
  (1.015432,39.270171) (1.217875,40.754959) (1.522096,43.201358)
  (1.801193,44.282126) (2.034724,45.443243) (2.258129,45.640874)
  (2.504190,46.535503) (2.753644,47.250499) (2.980567,47.110636)
  (3.195649,47.092974) (3.421008,47.188055) (3.644314,47.291744)
  (3.847671,47.440502) (3.984663,47.408298) (4.059350,47.409958)
};
\addplot[klCalm,only marks,mark=*,forget plot] coordinates {
  (1.013035,39.270171) (1.500733,44.761213)
  (1.988431,46.889242) (2.476129,47.409958)
};
\addplot[klSkip,solid,no marks,forget plot] coordinates {
  (1.015432,36.091914) (1.192076,37.798885) (1.460127,39.525228)
  (1.744829,41.069436) (1.972982,41.964109) (2.192815,43.258079)
  (2.423316,44.574421) (2.683092,45.271817) (2.928950,45.384366)
  (3.150888,46.249414) (3.339103,46.314164) (3.629992,46.790043)
  (3.840649,46.721126) (3.976564,46.782537) (4.059350,46.732153)
};
\addplot[klSkip,only marks,mark=triangle*,forget plot] coordinates {
  (1.013035,36.091914) (1.500733,41.384195)
  (1.988431,45.876392) (2.476129,46.732153)
};
\addplot[black!70,only marks,mark=star,mark size=2.5pt,forget plot]
  coordinates {(2.476129,47.880243)};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Width-based cascading inference reaches comparable accuracy with less computation than depth-based cascading inference.}
Under the same KL policy. CALM reaches a higher maximum score, so the advantage concerns
computation at comparable accuracy.}
\label{fig:depth-cascades}
\vspace{-4em}
\end{wrapfigure}


==> figures/hkd_vs_kd.tex <==
\begin{figure}[tbp]
\centering
\setlength{\abovecaptionskip}{5pt}
\begin{tikzpicture}

\definecolor{darkcyan20125146}{RGB}{20,125,146}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{peru21412350}{RGB}{214,123,50}

\begin{groupplot}[
  paper pair,
  group style={group size=2 by 1, horizontal sep=1.3cm},
  scaled x ticks=false,
  xticklabel style={/pgf/number format/1000 sep={}},
  legend to name=hsdlegend,legend columns=2
]
\nextgroupplot[
axis x line*=bottom,
axis y line*=left,
log basis y={10},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
xlabel={steps},
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
ylabel={Gradient variance},
ymin=0.000193868938452764, ymax=0.00607220415061616,
ymode=log,
ytick style={color=black},
ytick={1e-05,2e-05,5e-05,0.0001,0.0002,0.0005,0.001,0.002,0.005,0.01,0.02,0.05,0.1,0.2,0.5},
yticklabels={
  \({10^{-5}}\),
  \({2\times10^{-5}}\),
  \({5\times10^{-5}}\),
  \({10^{-4}}\),
  \({2\times10^{-4}}\),
  \({5\times10^{-4}}\),
  \({10^{-3}}\),
  \({2\times10^{-3}}\),
  \({5\times10^{-3}}\),
  \({10^{-2}}\),
  \({2\times10^{-2}}\),
  \({5\times10^{-2}}\),
  \({10^{-1}}\),
  \({2\times10^{-1}}\),
  \({5\times10^{-1}}\)
}
]
\path [draw=none, fill=peru21412350, fill opacity=0.22]
(axis cs:0,0.000424221131645123)
--(axis cs:0,0.000378972209620291)
--(axis cs:50,0.00388126659836008)
--(axis cs:100,0.00319880838178139)
--(axis cs:150,0.00378586570369525)
--(axis cs:200,0.00355445744338208)
--(axis cs:250,0.00295559268190463)
--(axis cs:300,0.00356653079104861)
--(axis cs:350,0.00343338841444236)
--(axis cs:400,0.00310920846365232)
--(axis cs:450,0.00275534220182229)
--(axis cs:500,0.00267904617066138)
--(axis cs:550,0.00212656000684116)
--(axis cs:600,0.00201977933271165)
--(axis cs:650,0.00217478403105759)
--(axis cs:700,0.00233521981213985)
--(axis cs:750,0.00216235837139288)
--(axis cs:800,0.00208034477608911)
--(axis cs:850,0.00225283690611025)
--(axis cs:900,0.00178043884823998)
--(axis cs:950,0.00201990492031453)
--(axis cs:1000,0.00188627521769324)
--(axis cs:1050,0.00177424035842245)
--(axis cs:1100,0.00210404792157405)
--(axis cs:1150,0.00167797065091027)
--(axis cs:1200,0.00183578151062885)
--(axis cs:1250,0.00173756151842774)
--(axis cs:1300,0.00171194771347499)
--(axis cs:1350,0.00147284486078871)
--(axis cs:1400,0.00155751492622383)
--(axis cs:1450,0.00154622739652278)
--(axis cs:1500,0.00133221364881978)
--(axis cs:1550,0.0013105409806014)
--(axis cs:1600,0.00138026696713135)
--(axis cs:1650,0.00132550413757035)
--(axis cs:1700,0.00128956707788628)
--(axis cs:1750,0.00124091205281591)
--(axis cs:1800,0.00117380608114423)
--(axis cs:1850,0.00112986125061089)
--(axis cs:1900,0.00124091907416852)
--(axis cs:1950,0.00125470662603657)
--(axis cs:2000,0.00116175358596777)
--(axis cs:2050,0.00117969882129885)
--(axis cs:2100,0.00111572572260073)
--(axis cs:2150,0.00101907663347191)
--(axis cs:2200,0.00104912785852382)
--(axis cs:2250,0.00107097144018378)
--(axis cs:2300,0.00089501510060115)
--(axis cs:2350,0.00100894410608151)
--(axis cs:2400,0.00103927390946943)
--(axis cs:2450,0.0010691905145727)
--(axis cs:2500,0.00103145181123536)
--(axis cs:2550,0.00105572877127542)
--(axis cs:2600,0.000910556350091767)
--(axis cs:2650,0.000970777716943269)
--(axis cs:2700,0.000848707415294061)
--(axis cs:2750,0.000876257007526911)
--(axis cs:2800,0.000905536855252245)
--(axis cs:2850,0.000865406534897092)
--(axis cs:2900,0.000834800444405751)
--(axis cs:2950,0.00082759499164117)
--(axis cs:3000,0.000792017182472295)
--(axis cs:3050,0.00080832712472841)
--(axis cs:3100,0.000825934375027149)
--(axis cs:3150,0.00080383399226538)
--(axis cs:3200,0.000739110625440198)
--(axis cs:3250,0.000834410858641028)
--(axis cs:3300,0.000779163756025055)
--(axis cs:3350,0.000772053401059676)
--(axis cs:3400,0.000777242924426924)
--(axis cs:3450,0.000766810992049302)
--(axis cs:3500,0.000753938397325994)
--(axis cs:3550,0.000718713018300015)
--(axis cs:3600,0.000688103242189599)
--(axis cs:3650,0.000705391431776779)
--(axis cs:3700,0.000735682423956573)
--(axis cs:3750,0.000740073887317453)
--(axis cs:3800,0.000692940582697988)
--(axis cs:3850,0.000716682545645487)
--(axis cs:3900,0.000714971831996848)
--(axis cs:3950,0.000674240891118854)
--(axis cs:4000,0.000668592863811399)
--(axis cs:4050,0.000683681095454767)
--(axis cs:4100,0.000675463396618555)
--(axis cs:4150,0.000661373058118259)
--(axis cs:4200,0.000674414878024085)
--(axis cs:4250,0.000684618584099757)
--(axis cs:4300,0.000687763059957028)
--(axis cs:4350,0.000650552957120012)
--(axis cs:4400,0.000641645867754521)
--(axis cs:4450,0.000625493771892208)
--(axis cs:4500,0.000639782614379101)
--(axis cs:4550,0.000663968514742361)
--(axis cs:4600,0.000629024893178746)
--(axis cs:4650,0.000639791360176979)
--(axis cs:4700,0.000672314193586489)
--(axis cs:4750,0.000626268564304292)
--(axis cs:4800,0.00064703694985817)
--(axis cs:4850,0.000624020377473682)
--(axis cs:4900,0.00058667773358281)
--(axis cs:4950,0.000620428784295199)
--(axis cs:5000,0.000645345293324864)
--(axis cs:5000,0.000676954676078487)
--(axis cs:5000,0.000676954676078487)
--(axis cs:4950,0.00066681808442062)
--(axis cs:4900,0.000618637922047436)
--(axis cs:4850,0.000659150943527694)
--(axis cs:4800,0.000677657978298523)
--(axis cs:4750,0.000671789862249625)
--(axis cs:4700,0.000722772922010979)
--(axis cs:4650,0.000708647596216239)
--(axis cs:4600,0.000693265548140039)
--(axis cs:4550,0.000675898943763195)
--(axis cs:4500,0.000689016930003819)
--(axis cs:4450,0.000672821002780723)
--(axis cs:4400,0.00070109978677024)
--(axis cs:4350,0.00071189070940714)
--(axis cs:4300,0.000734856405972548)
--(axis cs:4250,0.000739667107712901)
--(axis cs:4200,0.00072989176007229)
--(axis cs:4150,0.000734169296382304)
--(axis cs:4100,0.000704661657009363)
--(axis cs:4050,0.000721567527222627)
--(axis cs:4000,0.000696231656221796)
--(axis cs:3950,0.000729006418828575)
--(axis cs:3900,0.00077236564539721)
--(axis cs:3850,0.000806666498904844)
--(axis cs:3800,0.000750607467711685)
--(axis cs:3750,0.00080885728666105)
--(axis cs:3700,0.000788573228402178)
--(axis cs:3650,0.00073832366075959)
--(axis cs:3600,0.000720929707664478)
--(axis cs:3550,0.000819864041205533)
--(axis cs:3500,0.000872581207798507)
--(axis cs:3450,0.00082038119319188)
--(axis cs:3400,0.000909141440792812)
--(axis cs:3350,0.000836552794681691)
--(axis cs:3300,0.000844863409925503)
--(axis cs:3250,0.000929989867601358)
--(axis cs:3200,0.000772763773655569)
--(axis cs:3150,0.000895886275528293)
--(axis cs:3100,0.000899691908781339)
--(axis cs:3050,0.000859499007844985)
--(axis cs:3000,0.000867404417034548)
--(axis cs:2950,0.000881228311890197)
--(axis cs:2900,0.000930436460018018)
--(axis cs:2850,0.000962810147730577)
--(axis cs:2800,0.000996560844984644)
--(axis cs:2750,0.000994982935836844)
--(axis cs:2700,0.000973747258050743)
--(axis cs:2650,0.00105219813615345)
--(axis cs:2600,0.00097229798013281)
--(axis cs:2550,0.00127656937761871)
--(axis cs:2500,0.00122588021336357)
--(axis cs:2450,0.00127957742091899)
--(axis cs:2400,0.00118884898610551)
--(axis cs:2350,0.00110586710449855)
--(axis cs:2300,0.00094872182588562)
--(axis cs:2250,0.00120981364921518)
--(axis cs:2200,0.00111597076789596)
--(axis cs:2150,0.00112116399980878)
--(axis cs:2100,0.0012898733074975)
--(axis cs:2050,0.00137202985394131)
--(axis cs:2000,0.00128593866924291)
--(axis cs:1950,0.0013698149217278)
--(axis cs:1900,0.00140316133638422)
--(axis cs:1850,0.00134431976762672)
--(axis cs:1800,0.00137393109367041)
--(axis cs:1750,0.00134623523320147)
--(axis cs:1700,0.00141312706475904)
--(axis cs:1650,0.00154123825189172)
--(axis cs:1600,0.00158349052007035)
--(axis cs:1550,0.00151316618122102)
--(axis cs:1500,0.00155155597587178)
--(axis cs:1450,0.00184826480177626)
--(axis cs:1400,0.00175504637198022)
--(axis cs:1350,0.00168896130098365)
--(axis cs:1300,0.00178349412950271)
--(axis cs:1250,0.00209716478749777)
--(axis cs:1200,0.00196002151679617)
--(axis cs:1150,0.0018819977303473)
--(axis cs:1100,0.00252148656847557)
--(axis cs:1050,0.00230040900386928)
--(axis cs:1000,0.0020715293273621)
--(axis cs:950,0.00242744690203799)
--(axis cs:900,0.0021611033185968)
--(axis cs:850,0.0026886874122207)
--(axis cs:800,0.00257263020389867)
--(axis cs:750,0.00235263825606198)
--(axis cs:700,0.00264418708490608)
--(axis cs:650,0.00235155762073901)
--(axis cs:600,0.00252051841455925)
--(axis cs:550,0.00278111884091634)
--(axis cs:500,0.00322626231013121)
--(axis cs:450,0.00388039690650793)
--(axis cs:400,0.00327491929444054)
--(axis cs:350,0.00397038377459368)
--(axis cs:300,0.00402889286261793)
--(axis cs:250,0.00382266423111744)
--(axis cs:200,0.0043734242052455)
--(axis cs:150,0.00507360795336036)
--(axis cs:100,0.00381061719681135)
--(axis cs:50,0.00519222760682158)
--(axis cs:0,0.000424221131645123)
--cycle;

\path [draw=none, fill=darkcyan20125146, fill opacity=0.22]
(axis cs:0,0.000353834933686901)
--(axis cs:0,0.000332909514943399)
--(axis cs:50,0.000323705022017208)
--(axis cs:100,0.000384369176599653)
--(axis cs:150,0.000402621849891938)
--(axis cs:200,0.000396995553759621)
--(axis cs:250,0.000376008960545962)
--(axis cs:300,0.000361373565058995)
--(axis cs:350,0.000347720047630689)
--(axis cs:400,0.000337074752096697)
--(axis cs:450,0.000332116862163249)
--(axis cs:500,0.000324137045274187)
--(axis cs:550,0.000320968214707441)
--(axis cs:600,0.000315416074683424)
--(axis cs:650,0.000311062473326561)
--(axis cs:700,0.000307879878504219)
--(axis cs:750,0.00030587021080001)
--(axis cs:800,0.00030388050817762)
--(axis cs:850,0.000299682508832004)
--(axis cs:900,0.000298449645417302)
--(axis cs:950,0.000298194183379443)
--(axis cs:1000,0.000294282788844017)
--(axis cs:1050,0.000293449928608096)
--(axis cs:1100,0.000290630023775096)
--(axis cs:1150,0.000290745291363183)
--(axis cs:1200,0.000290241320697508)
--(axis cs:1250,0.00028823630632377)
--(axis cs:1300,0.000285595834536683)
--(axis cs:1350,0.000284579332486503)
--(axis cs:1400,0.000283240967188547)
--(axis cs:1450,0.000282791916042576)
--(axis cs:1500,0.000280206165301778)
--(axis cs:1550,0.000279500221219808)
--(axis cs:1600,0.000278016755172962)
--(axis cs:1650,0.000277388401123673)
--(axis cs:1700,0.000276099648472748)
--(axis cs:1750,0.000275121694872849)
--(axis cs:1800,0.00027353644288646)
--(axis cs:1850,0.000273400347101888)
--(axis cs:1900,0.000272135076039217)
--(axis cs:1950,0.000271091726193814)
--(axis cs:2000,0.000271523062856494)
--(axis cs:2050,0.000270540536337993)
--(axis cs:2100,0.000268295297108165)
--(axis cs:2150,0.000267879017058654)
--(axis cs:2200,0.000266568520721428)
--(axis cs:2250,0.000265567684376886)
--(axis cs:2300,0.000264635827300736)
--(axis cs:2350,0.000264643041639829)
--(axis cs:2400,0.000262960780858289)
--(axis cs:2450,0.000262154255837697)
--(axis cs:2500,0.000261367476200447)
--(axis cs:2550,0.000260378471150587)
--(axis cs:2600,0.000259516268389145)
--(axis cs:2650,0.000258504596399707)
--(axis cs:2700,0.000258441151423885)
--(axis cs:2750,0.00025761794215798)
--(axis cs:2800,0.000256031853489166)
--(axis cs:2850,0.000255703500336511)
--(axis cs:2900,0.00025501829935701)
--(axis cs:2950,0.000253426365735211)
--(axis cs:3000,0.000253763257717024)
--(axis cs:3050,0.000252596978828048)
--(axis cs:3100,0.000251955100639507)
--(axis cs:3150,0.000251246301652047)
--(axis cs:3200,0.000250005923106838)
--(axis cs:3250,0.000249845418387852)
--(axis cs:3300,0.000248771002728742)
--(axis cs:3350,0.000248284269547458)
--(axis cs:3400,0.000247659969170917)
--(axis cs:3450,0.000246731836451312)
--(axis cs:3500,0.000245934607185532)
--(axis cs:3550,0.000245321339867635)
--(axis cs:3600,0.000244499124334663)
--(axis cs:3650,0.000243468621459612)
--(axis cs:3700,0.000243539390904122)
--(axis cs:3750,0.000242018201725103)
--(axis cs:3800,0.000241483498009328)
--(axis cs:3850,0.000240814082199904)
--(axis cs:3900,0.000241066453837762)
--(axis cs:3950,0.00023994681755839)
--(axis cs:4000,0.000239283073100285)
--(axis cs:4050,0.000238196983821353)
--(axis cs:4100,0.000237606805389615)
--(axis cs:4150,0.000237197891300814)
--(axis cs:4200,0.00023673378179242)
--(axis cs:4250,0.000236450809730293)
--(axis cs:4300,0.000235185053841134)
--(axis cs:4350,0.000235065305701958)
--(axis cs:4400,0.000234000862648452)
--(axis cs:4450,0.000233259542098606)
--(axis cs:4500,0.000232509354547169)
--(axis cs:4550,0.000232697658776301)
--(axis cs:4600,0.000231339981523358)
--(axis cs:4650,0.000230552811655291)
--(axis cs:4700,0.000230580306453136)
--(axis cs:4750,0.000229681386972405)
--(axis cs:4800,0.000229815372807774)
--(axis cs:4850,0.000228511056993399)
--(axis cs:4900,0.000228448629625693)
--(axis cs:4950,0.000227392912011485)
--(axis cs:5000,0.000226725764333172)
--(axis cs:5000,0.000229364005135168)
--(axis cs:5000,0.000229364005135168)
--(axis cs:4950,0.00022983934186596)
--(axis cs:4900,0.000231082887843221)
--(axis cs:4850,0.000231131531603091)
--(axis cs:4800,0.000232380668125494)
--(axis cs:4750,0.000232741134439993)
--(axis cs:4700,0.000233582130260948)
--(axis cs:4650,0.000233272153331185)
--(axis cs:4600,0.000233990774642908)
--(axis cs:4550,0.00023522267811629)
--(axis cs:4500,0.00023591890455864)
--(axis cs:4450,0.00023608379407154)
--(axis cs:4400,0.000237088053601133)
--(axis cs:4350,0.000238066774470272)
--(axis cs:4300,0.000237973245441704)
--(axis cs:4250,0.000239023300259656)
--(axis cs:4200,0.000240848673756924)
--(axis cs:4150,0.000239885400900199)
--(axis cs:4100,0.000240637777757154)
--(axis cs:4050,0.000241789718093731)
--(axis cs:4000,0.00024215935763968)
--(axis cs:3950,0.000242972718687989)
--(axis cs:3900,0.000244048974909745)
--(axis cs:3850,0.000243477831682271)
--(axis cs:3800,0.000244592556277397)
--(axis cs:3750,0.000244999179857822)
--(axis cs:3700,0.000246412872431018)
--(axis cs:3650,0.000246868874042006)
--(axis cs:3600,0.000248203139400811)
--(axis cs:3550,0.000248294873489799)
--(axis cs:3500,0.000249096604459215)
--(axis cs:3450,0.000249676258055034)
--(axis cs:3400,0.000250639504566319)
--(axis cs:3350,0.000251186597751956)
--(axis cs:3300,0.000252383849808384)
--(axis cs:3250,0.000253139612276437)
--(axis cs:3200,0.000253526015191328)
--(axis cs:3150,0.000254039868659443)
--(axis cs:3100,0.0002547614890503)
--(axis cs:3050,0.000256470182797151)
--(axis cs:3000,0.000256936767923837)
--(axis cs:2950,0.00025703547057674)
--(axis cs:2900,0.000258727223909616)
--(axis cs:2850,0.000258871958654603)
--(axis cs:2800,0.000259619534836628)
--(axis cs:2750,0.000260613726058404)
--(axis cs:2700,0.000261367055965253)
--(axis cs:2650,0.000262150667894197)
--(axis cs:2600,0.00026324953638272)
--(axis cs:2550,0.000263683412105635)
--(axis cs:2500,0.000264987730656841)
--(axis cs:2450,0.000264971146113474)
--(axis cs:2400,0.000266360406511348)
--(axis cs:2350,0.000267783340814583)
--(axis cs:2300,0.000268628537249252)
--(axis cs:2250,0.000269642482800975)
--(axis cs:2200,0.000269791629815767)
--(axis cs:2150,0.000271220071626482)
--(axis cs:2100,0.000272139349236105)
--(axis cs:2050,0.000273606757663384)
--(axis cs:2000,0.000274049429450705)
--(axis cs:1950,0.000275042423861656)
--(axis cs:1900,0.000276786702387575)
--(axis cs:1850,0.000276553306905042)
--(axis cs:1800,0.000277682868752786)
--(axis cs:1750,0.000278733439020792)
--(axis cs:1700,0.000279688072833743)
--(axis cs:1650,0.00028094186714902)
--(axis cs:1600,0.000282571499656114)
--(axis cs:1550,0.000283244061582549)
--(axis cs:1500,0.000284679613136836)
--(axis cs:1450,0.000286090971220974)
--(axis cs:1400,0.000287049397160979)
--(axis cs:1350,0.000288151988044383)
--(axis cs:1300,0.000289479392485599)
--(axis cs:1250,0.000291541723899791)
--(axis cs:1200,0.000293684387231324)
--(axis cs:1150,0.000295251251523186)
--(axis cs:1100,0.000294549402914703)
--(axis cs:1050,0.000297162445440273)
--(axis cs:1000,0.000298600791335972)
--(axis cs:950,0.000302560258029859)
--(axis cs:900,0.000302751963936518)
--(axis cs:850,0.00030357462136716)
--(axis cs:800,0.000307144780491502)
--(axis cs:750,0.000310834400093383)
--(axis cs:700,0.000313106560742397)
--(axis cs:650,0.000316336451004801)
--(axis cs:600,0.000323115164901055)
--(axis cs:550,0.000331319251426438)
--(axis cs:500,0.000334558295311704)
--(axis cs:450,0.000344104793713419)
--(axis cs:400,0.000349094899478914)
--(axis cs:350,0.000360708344618853)
--(axis cs:300,0.000374010371893478)
--(axis cs:250,0.000392456472267308)
--(axis cs:200,0.000416977504397182)
--(axis cs:150,0.00042097509184182)
--(axis cs:100,0.000400668046964364)
--(axis cs:50,0.000339447401721077)
--(axis cs:0,0.000353834933686901)
--cycle;

\addplot [line width=\PlotLineWidth, line join=round, peru21412350]
table [row sep=\\] {%
0 0.000401596670632707\\50 0.00453674710259083\\100 0.00350471278929637\\150 0.0044297368285278\\200 0.00396394082431379\\250 0.00338912845651103\\300 0.00379771182683327\\350 0.00370188609451802\\400 0.00319206387904643\\450 0.00331786955416511\\500 0.0029526542403963\\550 0.00245383942387875\\600 0.00227014887363545\\650 0.0022631708258983\\700 0.00248970344852297\\750 0.00225749831372743\\800 0.00232648748999389\\850 0.00247076215916547\\900 0.00197077108341839\\950 0.00222367591117626\\1000 0.00197890227252767\\1050 0.00203732468114587\\1100 0.00231276724502481\\1150 0.00177998419062878\\1200 0.00189790151371251\\1250 0.00191736315296275\\1300 0.00174772092148885\\1350 0.00158090308088618\\1400 0.00165628064910203\\1450 0.00169724609914952\\1500 0.00144188481234578\\1550 0.00141185358091121\\1600 0.00148187874360085\\1650 0.00143337119473103\\1700 0.00135134707132266\\1750 0.00129357364300869\\1800 0.00127386858740732\\1850 0.00123709050911881\\1900 0.00132204020527637\\1950 0.00131226077388219\\2000 0.00122384612760534\\2050 0.00127586433762008\\2100 0.00120279951504911\\2150 0.00107012031664035\\2200 0.00108254931320989\\2250 0.00114039254469948\\2300 0.000921868463243385\\2350 0.00105740560529003\\2400 0.00111406144778747\\2450 0.00117438396774585\\2500 0.00112866601229946\\2550 0.00116614907444706\\2600 0.000941427165112289\\2650 0.00101148792654836\\2700 0.000911227336672402\\2750 0.000935619971681878\\2800 0.000951048850118445\\2850 0.000914108341313835\\2900 0.000882618452211885\\2950 0.000854411651765684\\3000 0.000829710799753422\\3050 0.000833913066286697\\3100 0.000862813141904244\\3150 0.000849860133896837\\3200 0.000755937199547884\\3250 0.000882200363121193\\3300 0.000812013582975279\\3350 0.000804303097870683\\3400 0.000843192182609868\\3450 0.000793596092620591\\3500 0.00081325980256225\\3550 0.000769288529752774\\3600 0.000704516474927038\\3650 0.000721857546268185\\3700 0.000762127826179376\\3750 0.000774465586989251\\3800 0.000721774025204836\\3850 0.000761674522275165\\3900 0.000743668738697029\\3950 0.000701623654973714\\4000 0.000682412260016597\\4050 0.000702624311338697\\4100 0.000690062526813959\\4150 0.000697771177250281\\4200 0.000702153319048187\\4250 0.000712142845906329\\4300 0.000711309732964788\\4350 0.000681221833263576\\4400 0.000671372827262381\\4450 0.000649157387336465\\4500 0.00066439977219146\\4550 0.000669933729252778\\4600 0.000661145220659392\\4650 0.000674219478196609\\4700 0.000697543557798734\\4750 0.000649029213276959\\4800 0.000662347464078347\\4850 0.000641585660500688\\4900 0.000602657827815123\\4950 0.000643623434357909\\5000 0.000661149984701676\\};
\addplot [line width=\PlotLineWidth, line join=round, darkcyan20125146]
table [row sep=\\] {%
0 0.00034337222431515\\50 0.000331576211869142\\100 0.000392518611782009\\150 0.000411798470866879\\200 0.000406986529078401\\250 0.000384232716406635\\300 0.000367691968476237\\350 0.000354214196124771\\400 0.000343084825787805\\450 0.000338110827938334\\500 0.000329347670292945\\550 0.00032614373306694\\600 0.00031926561979224\\650 0.000313699462165681\\700 0.000310493219623308\\750 0.000308352305446696\\800 0.000305512644334561\\850 0.000301628565099582\\900 0.00030060080467691\\950 0.000300377220704651\\1000 0.000296441790089995\\1050 0.000295306187024185\\1100 0.000292589713344899\\1150 0.000292998271443185\\1200 0.000291962853964416\\1250 0.000289889015111781\\1300 0.000287537613511141\\1350 0.000286365660265443\\1400 0.000285145182174763\\1450 0.000284441443631775\\1500 0.000282442889219307\\1550 0.000281372141401179\\1600 0.000280294127414538\\1650 0.000279165134136347\\1700 0.000277893860653246\\1750 0.000276927566946821\\1800 0.000275609655819623\\1850 0.000274976827003465\\1900 0.000274460889213396\\1950 0.000273067075027735\\2000 0.0002727862461536\\2050 0.000272073647000688\\2100 0.000270217323172135\\2150 0.000269549544342568\\2200 0.000268180075268597\\2250 0.00026760508358893\\2300 0.000266632182274994\\2350 0.000266213191227206\\2400 0.000264660593684819\\2450 0.000263562700975585\\2500 0.000263177603428644\\2550 0.000262030941628111\\2600 0.000261382902385932\\2650 0.000260327632146952\\2700 0.000259904103694569\\2750 0.000259115834108192\\2800 0.000257825694162897\\2850 0.000257287729495557\\2900 0.000256872761633313\\2950 0.000255230918155975\\3000 0.00025535001282043\\3050 0.000254533580812599\\3100 0.000253358294844903\\3150 0.000252643085155745\\3200 0.000251765969149083\\3250 0.000251492515332145\\3300 0.000250577426268563\\3350 0.000249735433649707\\3400 0.000249149736868618\\3450 0.000248204047253173\\3500 0.000247515605822373\\3550 0.000246808106678717\\3600 0.000246351131867737\\3650 0.000245168747750809\\3700 0.00024497613166757\\3750 0.000243508690791462\\3800 0.000243038027143362\\3850 0.000242145956941088\\3900 0.000242557714373754\\3950 0.00024145976812319\\4000 0.000240721215369982\\4050 0.000239993350957542\\4100 0.000239122291573384\\4150 0.000238541646100506\\4200 0.000238791227774672\\4250 0.000237737054994974\\4300 0.000236579149641419\\4350 0.000236566040086115\\4400 0.000235544458124793\\4450 0.000234671668085073\\4500 0.000234214129552904\\4550 0.000233960168446295\\4600 0.000232665378083133\\4650 0.000231912482493238\\4700 0.000232081218357042\\4750 0.000231211260706199\\4800 0.000231098020466634\\4850 0.000229821294298245\\4900 0.000229765758734457\\4950 0.000228616126938723\\5000 0.00022804488473417\\};

\nextgroupplot[
axis x line*=bottom,
axis y line*=left,
log basis y={10},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
xlabel={steps},
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
ylabel={Loss suboptimality},
ymin=0.000498454924660456, ymax=0.751364079025462,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10}
]
\path [draw=none, fill=peru21412350, fill opacity=0.22]
(axis cs:0,0.405429400671518)
--(axis cs:0,0.400552999820384)
--(axis cs:50,0.367667518610884)
--(axis cs:100,0.237293567218345)
--(axis cs:150,0.364328345835353)
--(axis cs:200,0.30580389063304)
--(axis cs:250,0.269036204838748)
--(axis cs:300,0.319143097870768)
--(axis cs:350,0.276093363039686)
--(axis cs:400,0.278681945805905)
--(axis cs:450,0.305453452248074)
--(axis cs:500,0.23958702169636)
--(axis cs:550,0.230317425932793)
--(axis cs:600,0.201740638617653)
--(axis cs:650,0.181944940953833)
--(axis cs:700,0.232002906637871)
--(axis cs:750,0.178340139855255)
--(axis cs:800,0.211158251037901)
--(axis cs:850,0.181595056205484)
--(axis cs:900,0.161210390638312)
--(axis cs:950,0.158308245460157)
--(axis cs:1000,0.159254876069129)
--(axis cs:1050,0.142840875387993)
--(axis cs:1100,0.163244875082204)
--(axis cs:1150,0.143321663281382)
--(axis cs:1200,0.162518354476782)
--(axis cs:1250,0.15868208090507)
--(axis cs:1300,0.13500973058585)
--(axis cs:1350,0.136255995057135)
--(axis cs:1400,0.122741583887619)
--(axis cs:1450,0.142783293349488)
--(axis cs:1500,0.109264629332577)
--(axis cs:1550,0.122079512658536)
--(axis cs:1600,0.0984392872655876)
--(axis cs:1650,0.110755100571836)
--(axis cs:1700,0.112201658958499)
--(axis cs:1750,0.0943229138043206)
--(axis cs:1800,0.09101203013559)
--(axis cs:1850,0.0795516874060051)
--(axis cs:1900,0.0918617791442434)
--(axis cs:1950,0.0866402161251831)
--(axis cs:2000,0.0908894448212703)
--(axis cs:2050,0.098846502508636)
--(axis cs:2100,0.0662073231791553)
--(axis cs:2150,0.0813790528330136)
--(axis cs:2200,0.0667230862812828)
--(axis cs:2250,0.0694964164274012)
--(axis cs:2300,0.054884870381851)
--(axis cs:2350,0.0534127494136662)
--(axis cs:2400,0.0661120826273845)
--(axis cs:2450,0.0692141993097205)
--(axis cs:2500,0.0696872361446024)
--(axis cs:2550,0.0698413076281195)
--(axis cs:2600,0.0572548502066845)
--(axis cs:2650,0.053239930675022)
--(axis cs:2700,0.0559181246454083)
--(axis cs:2750,0.0515470343469229)
--(axis cs:2800,0.0438161021235628)
--(axis cs:2850,0.0526745164381062)
--(axis cs:2900,0.043534584784895)
--(axis cs:2950,0.0361566468249916)
--(axis cs:3000,0.0349199005758421)
--(axis cs:3050,0.03581902405572)
--(axis cs:3100,0.0370752075029982)
--(axis cs:3150,0.0381066468045258)
--(axis cs:3200,0.0321297030620888)
--(axis cs:3250,0.0345760962609417)
--(axis cs:3300,0.0356842492763815)
--(axis cs:3350,0.0323288443910618)
--(axis cs:3400,0.0380937883408722)
--(axis cs:3450,0.033358883711183)
--(axis cs:3500,0.03303379416285)
--(axis cs:3550,0.0303097455710544)
--(axis cs:3600,0.0275640338729318)
--(axis cs:3650,0.027923957697504)
--(axis cs:3700,0.0255989583236188)
--(axis cs:3750,0.0254939834080194)
--(axis cs:3800,0.0258718546344435)
--(axis cs:3850,0.0245941483041232)
--(axis cs:3900,0.0294510118895571)
--(axis cs:3950,0.0292475767645431)
--(axis cs:4000,0.0239604252397539)
--(axis cs:4050,0.0270034957241529)
--(axis cs:4100,0.0251061492116449)
--(axis cs:4150,0.0221964550027383)
--(axis cs:4200,0.0262239956072559)
--(axis cs:4250,0.0267038535400973)
--(axis cs:4300,0.0256124903675173)
--(axis cs:4350,0.0251475913708)
--(axis cs:4400,0.0238352760738127)
--(axis cs:4450,0.019696637746795)
--(axis cs:4500,0.0196241827822225)
--(axis cs:4550,0.0205608538429587)
--(axis cs:4600,0.0201984791018646)
--(axis cs:4650,0.0188777062305092)
--(axis cs:4700,0.0241487980698249)
--(axis cs:4750,0.0226936180686843)
--(axis cs:4800,0.0216512870812707)
--(axis cs:4850,0.0208012183001715)
--(axis cs:4900,0.0197707050848987)
--(axis cs:4950,0.0208326283549387)
--(axis cs:5000,0.0202207161295756)
--(axis cs:5000,0.0266888116900211)
--(axis cs:5000,0.0266888116900211)
--(axis cs:4950,0.0222561009005505)
--(axis cs:4900,0.0224857689798578)
--(axis cs:4850,0.0262858457941484)
--(axis cs:4800,0.028171075380995)
--(axis cs:4750,0.027235580450764)
--(axis cs:4700,0.0339208186113347)
--(axis cs:4650,0.0248120528534056)
--(axis cs:4600,0.0229867615295939)
--(axis cs:4550,0.0234622562537741)
--(axis cs:4500,0.0225065908843186)
--(axis cs:4450,0.0245039652070704)
--(axis cs:4400,0.0272756595336072)
--(axis cs:4350,0.0314648300709326)
--(axis cs:4300,0.0330135359930776)
--(axis cs:4250,0.0300245249453079)
--(axis cs:4200,0.0316822523269112)
--(axis cs:4150,0.0292330519368443)
--(axis cs:4100,0.0301521052205777)
--(axis cs:4050,0.0324817281361293)
--(axis cs:4000,0.0265319256967849)
--(axis cs:3950,0.0330831068283392)
--(axis cs:3900,0.0341198615124392)
--(axis cs:3850,0.0288463736742003)
--(axis cs:3800,0.0350915207234904)
--(axis cs:3750,0.0300754024106041)
--(axis cs:3700,0.0289675513120126)
--(axis cs:3650,0.0326498031760519)
--(axis cs:3600,0.0302521497644796)
--(axis cs:3550,0.0429782311045005)
--(axis cs:3500,0.0439186400340702)
--(axis cs:3450,0.0399930012239881)
--(axis cs:3400,0.0511501969504488)
--(axis cs:3350,0.0393739105750516)
--(axis cs:3300,0.0443999317918853)
--(axis cs:3250,0.0447258960563856)
--(axis cs:3200,0.0393706740141068)
--(axis cs:3150,0.0610067349758569)
--(axis cs:3100,0.0431009680940708)
--(axis cs:3050,0.0399640105337053)
--(axis cs:3000,0.0449073416272478)
--(axis cs:2950,0.0413961311465223)
--(axis cs:2900,0.0548096566932311)
--(axis cs:2850,0.0577663382305051)
--(axis cs:2800,0.0499095659420049)
--(axis cs:2750,0.0597951606966231)
--(axis cs:2700,0.0670735904900027)
--(axis cs:2650,0.0763781563069922)
--(axis cs:2600,0.0724211739818533)
--(axis cs:2550,0.0873206982120647)
--(axis cs:2500,0.105044196106748)
--(axis cs:2450,0.0955158282439947)
--(axis cs:2400,0.0807976706169426)
--(axis cs:2350,0.0784448203544402)
--(axis cs:2300,0.0706508156438721)
--(axis cs:2250,0.0905193700912866)
--(axis cs:2200,0.0812161695125708)
--(axis cs:2150,0.0989858346504859)
--(axis cs:2100,0.105225231721934)
--(axis cs:2050,0.115768474191737)
--(axis cs:2000,0.124824705696001)
--(axis cs:1950,0.106185228661321)
--(axis cs:1900,0.112870309552933)
--(axis cs:1850,0.101942674851501)
--(axis cs:1800,0.108894995818081)
--(axis cs:1750,0.112305026246932)
--(axis cs:1700,0.124923406109306)
--(axis cs:1650,0.131722164106883)
--(axis cs:1600,0.120083388124991)
--(axis cs:1550,0.148272855250802)
--(axis cs:1500,0.125811089851393)
--(axis cs:1450,0.178075854129978)
--(axis cs:1400,0.142427073032522)
--(axis cs:1350,0.163579279734723)
--(axis cs:1300,0.160591642599412)
--(axis cs:1250,0.203284443925741)
--(axis cs:1200,0.186001032522474)
--(axis cs:1150,0.175007648430822)
--(axis cs:1100,0.253989257411627)
--(axis cs:1050,0.238170873833728)
--(axis cs:1000,0.182809721946391)
--(axis cs:950,0.195017817124571)
--(axis cs:900,0.221025233937375)
--(axis cs:850,0.213009294678995)
--(axis cs:800,0.278882132757038)
--(axis cs:750,0.202594281629687)
--(axis cs:700,0.259773834413467)
--(axis cs:650,0.213281067272594)
--(axis cs:600,0.255762828105599)
--(axis cs:550,0.316669945823421)
--(axis cs:500,0.308502761720916)
--(axis cs:450,0.421159204477167)
--(axis cs:400,0.303833338895321)
--(axis cs:350,0.357210670172225)
--(axis cs:300,0.374473351695984)
--(axis cs:250,0.325720591463014)
--(axis cs:200,0.35951130568308)
--(axis cs:150,0.538748007407819)
--(axis cs:100,0.266927552580173)
--(axis cs:50,0.497865281490744)
--(axis cs:0,0.405429400671518)
--cycle;

\path [draw=none, fill=darkcyan20125146, fill opacity=0.22]
(axis cs:0,0.405429400671518)
--(axis cs:0,0.400552999820384)
--(axis cs:50,0.263605552304242)
--(axis cs:100,0.15000921832575)
--(axis cs:150,0.094105404713005)
--(axis cs:200,0.0650802671308253)
--(axis cs:250,0.0464544661740788)
--(axis cs:300,0.0349330577458143)
--(axis cs:350,0.0271886788925884)
--(axis cs:400,0.0218700541715551)
--(axis cs:450,0.0184542599803397)
--(axis cs:500,0.0152420668654505)
--(axis cs:550,0.013308330310295)
--(axis cs:600,0.0112845834096007)
--(axis cs:650,0.00967261434650961)
--(axis cs:700,0.00851332971029666)
--(axis cs:750,0.00790611534614319)
--(axis cs:800,0.00699404062144376)
--(axis cs:850,0.00614607026114962)
--(axis cs:900,0.00561960747762401)
--(axis cs:950,0.00532996789248061)
--(axis cs:1000,0.004671561714767)
--(axis cs:1050,0.00460349247996942)
--(axis cs:1100,0.00403355343789897)
--(axis cs:1150,0.004111692971804)
--(axis cs:1200,0.00392748549551734)
--(axis cs:1250,0.00359338449309093)
--(axis cs:1300,0.00321735908653769)
--(axis cs:1350,0.00299866699130389)
--(axis cs:1400,0.00289077800285365)
--(axis cs:1450,0.00280295146736065)
--(axis cs:1500,0.00246417551806698)
--(axis cs:1550,0.00235886830964495)
--(axis cs:1600,0.00237997791709881)
--(axis cs:1650,0.00219969926825046)
--(axis cs:1700,0.0021126184685131)
--(axis cs:1750,0.00202754909648604)
--(axis cs:1800,0.00191016066717939)
--(axis cs:1850,0.00185095626676724)
--(axis cs:1900,0.00192769285973146)
--(axis cs:1950,0.00182227225262533)
--(axis cs:2000,0.0016935738146405)
--(axis cs:2050,0.00172947663232401)
--(axis cs:2100,0.00159889963471571)
--(axis cs:2150,0.00153423014125295)
--(axis cs:2200,0.00143503606249757)
--(axis cs:2250,0.00149701579882138)
--(axis cs:2300,0.00144767213380281)
--(axis cs:2350,0.00135512084515231)
--(axis cs:2400,0.00134640278321828)
--(axis cs:2450,0.00117709264471741)
--(axis cs:2500,0.00134659421004631)
--(axis cs:2550,0.00122443141418889)
--(axis cs:2600,0.00122258337904344)
--(axis cs:2650,0.0012300509369927)
--(axis cs:2700,0.00124795751692708)
--(axis cs:2750,0.00109682154551115)
--(axis cs:2800,0.00108214817371492)
--(axis cs:2850,0.00110290562329962)
--(axis cs:2900,0.00124249558219375)
--(axis cs:2950,0.00104276181502602)
--(axis cs:3000,0.00113881362636044)
--(axis cs:3050,0.00105679059219938)
--(axis cs:3100,0.00098975527860114)
--(axis cs:3150,0.000942956868411065)
--(axis cs:3200,0.00104172708803774)
--(axis cs:3250,0.00109313039339991)
--(axis cs:3300,0.00101941282514814)
--(axis cs:3350,0.00101657299065273)
--(axis cs:3400,0.00100549258727704)
--(axis cs:3450,0.000896362411260562)
--(axis cs:3500,0.000946701974139708)
--(axis cs:3550,0.000899031121327344)
--(axis cs:3600,0.000947137501523691)
--(axis cs:3650,0.000896405948664397)
--(axis cs:3700,0.000941992536143585)
--(axis cs:3750,0.000823381728212244)
--(axis cs:3800,0.000837336777882995)
--(axis cs:3850,0.000771621254334411)
--(axis cs:3900,0.000990906877324093)
--(axis cs:3950,0.000960008483071486)
--(axis cs:4000,0.000944822008063464)
--(axis cs:4050,0.000839592831849273)
--(axis cs:4100,0.000854500437009729)
--(axis cs:4150,0.000806747574042352)
--(axis cs:4200,0.000918610563615119)
--(axis cs:4250,0.00089071335025009)
--(axis cs:4300,0.000755138550963367)
--(axis cs:4350,0.000878997494606893)
--(axis cs:4400,0.000791741109741166)
--(axis cs:4450,0.000757138318925977)
--(axis cs:4500,0.000763877907995377)
--(axis cs:4550,0.000938698174537002)
--(axis cs:4600,0.000695169393210778)
--(axis cs:4650,0.000696167714253897)
--(axis cs:4700,0.00084658254285286)
--(axis cs:4750,0.000796871548022535)
--(axis cs:4800,0.000886209880557702)
--(axis cs:4850,0.000748868360463412)
--(axis cs:4900,0.000823755826669388)
--(axis cs:4950,0.000757139782053095)
--(axis cs:5000,0.00072152084891811)
--(axis cs:5000,0.000804638947800163)
--(axis cs:5000,0.000804638947800163)
--(axis cs:4950,0.000846828025004071)
--(axis cs:4900,0.000914096900633241)
--(axis cs:4850,0.000875898000050196)
--(axis cs:4800,0.000980272857574685)
--(axis cs:4750,0.00095050476887046)
--(axis cs:4700,0.000996250741657504)
--(axis cs:4650,0.000789861122143909)
--(axis cs:4600,0.000819077694041413)
--(axis cs:4550,0.00100824839424964)
--(axis cs:4500,0.000926876184892438)
--(axis cs:4450,0.000860543613590326)
--(axis cs:4400,0.000917531903378261)
--(axis cs:4350,0.00103912111680986)
--(axis cs:4300,0.000953446759821517)
--(axis cs:4250,0.00103411822729718)
--(axis cs:4200,0.00113101160598356)
--(axis cs:4150,0.000981073912034953)
--(axis cs:4100,0.000943183714255489)
--(axis cs:4050,0.00106336135696004)
--(axis cs:4000,0.00105703332772219)
--(axis cs:3950,0.00107421537485332)
--(axis cs:3900,0.00106802288226356)
--(axis cs:3850,0.000909490367915706)
--(axis cs:3800,0.00095881364929098)
--(axis cs:3750,0.00093648640343203)
--(axis cs:3700,0.00108432288527865)
--(axis cs:3650,0.00106123640255299)
--(axis cs:3600,0.00115380944997427)
--(axis cs:3550,0.001034772304685)
--(axis cs:3500,0.00108394283418197)
--(axis cs:3450,0.00113343787789638)
--(axis cs:3400,0.00123122757040224)
--(axis cs:3350,0.00116338542588674)
--(axis cs:3300,0.00116734775804512)
--(axis cs:3250,0.00125405548095055)
--(axis cs:3200,0.00115227114496481)
--(axis cs:3150,0.00122479790108469)
--(axis cs:3100,0.00121301866356948)
--(axis cs:3050,0.00143411281883456)
--(axis cs:3000,0.00145041505523499)
--(axis cs:2950,0.00123169255403622)
--(axis cs:2900,0.00139810213721042)
--(axis cs:2850,0.00136062162144904)
--(axis cs:2800,0.00131588562950816)
--(axis cs:2750,0.00145193108646873)
--(axis cs:2700,0.00148121458276512)
--(axis cs:2650,0.00142806858036724)
--(axis cs:2600,0.0014703910811589)
--(axis cs:2550,0.00153858526486343)
--(axis cs:2500,0.00163134586909034)
--(axis cs:2450,0.00165275930832129)
--(axis cs:2400,0.00170094477153867)
--(axis cs:2350,0.00185051579913999)
--(axis cs:2300,0.0016734495010657)
--(axis cs:2250,0.00172352811719778)
--(axis cs:2200,0.00183294535427839)
--(axis cs:2150,0.00196264002582847)
--(axis cs:2100,0.00196122856762946)
--(axis cs:2050,0.00227729928366305)
--(axis cs:2000,0.00219505046605492)
--(axis cs:1950,0.00203878640080255)
--(axis cs:1900,0.00217042913268129)
--(axis cs:1850,0.00232314011235358)
--(axis cs:1800,0.00224742225142102)
--(axis cs:1750,0.00241154613572413)
--(axis cs:1700,0.00246063920062353)
--(axis cs:1650,0.00257687271635244)
--(axis cs:1600,0.00263603125741489)
--(axis cs:1550,0.00280434052092492)
--(axis cs:1500,0.00302693558273919)
--(axis cs:1450,0.00336843848255975)
--(axis cs:1400,0.00348318345770764)
--(axis cs:1350,0.00383399950445545)
--(axis cs:1300,0.00407778046730207)
--(axis cs:1250,0.00450999827325681)
--(axis cs:1200,0.00497682621214502)
--(axis cs:1150,0.00515971154707375)
--(axis cs:1100,0.0052795349395816)
--(axis cs:1050,0.00564475026810791)
--(axis cs:1000,0.00619338933245884)
--(axis cs:950,0.00704510555325295)
--(axis cs:900,0.00729925970187037)
--(axis cs:850,0.00781059952849831)
--(axis cs:800,0.00883301735654356)
--(axis cs:750,0.00987221364110708)
--(axis cs:700,0.0110295508119467)
--(axis cs:650,0.0124542306303949)
--(axis cs:600,0.0146400256950896)
--(axis cs:550,0.0173719289441843)
--(axis cs:500,0.0197566782976684)
--(axis cs:450,0.0234839041844955)
--(axis cs:400,0.0276974160537872)
--(axis cs:350,0.0337489199999039)
--(axis cs:300,0.0416338174239438)
--(axis cs:250,0.053731627381275)
--(axis cs:200,0.0733089008377805)
--(axis cs:150,0.103125337353695)
--(axis cs:100,0.160726915129967)
--(axis cs:50,0.274353584242854)
--(axis cs:0,0.405429400671518)
--cycle;

\addplot [line width=\PlotLineWidth, line join=round, peru21412350]
table [row sep=\\] {%
0 0.402991200245951\\50 0.432766400050814\\100 0.252110559899259\\150 0.451538176621586\\200 0.33265759815806\\250 0.297378398150881\\300 0.346808224783376\\350 0.316652016605955\\400 0.291257642350613\\450 0.363306328362621\\500 0.274044891708638\\550 0.273493685878107\\600 0.228751733361626\\650 0.197613004113214\\700 0.245888370525669\\750 0.190467210742471\\800 0.24502019189747\\850 0.19730217544224\\900 0.191117812287843\\950 0.176663031292364\\1000 0.17103229900776\\1050 0.19050587461086\\1100 0.208617066246916\\1150 0.159164655856102\\1200 0.174259693499628\\1250 0.180983262415405\\1300 0.147800686592631\\1350 0.149917637395929\\1400 0.132584328460071\\1450 0.160429573739733\\1500 0.117537859591985\\1550 0.135176183954669\\1600 0.109261337695289\\1650 0.12123863233936\\1700 0.118562532533903\\1750 0.103313970025626\\1800 0.0999535129768357\\1850 0.0907471811287531\\1900 0.102366044348588\\1950 0.0964127223932523\\2000 0.107857075258636\\2050 0.107307488350187\\2100 0.0857162774505447\\2150 0.0901824437417497\\2200 0.0739696278969268\\2250 0.0800078932593439\\2300 0.0627678430128616\\2350 0.0659287848840532\\2400 0.0734548766221635\\2450 0.0823650137768576\\2500 0.0873657161256751\\2550 0.0785810029200921\\2600 0.0648380120942689\\2650 0.0648090434910071\\2700 0.0614958575677055\\2750 0.055671097521773\\2800 0.0468628340327838\\2850 0.0552204273343057\\2900 0.0491721207390631\\2950 0.0387763889857569\\3000 0.039913621101545\\3050 0.0378915172947127\\3100 0.0400880877985345\\3150 0.0495566908901914\\3200 0.0357501885380978\\3250 0.0396509961586637\\3300 0.0400420905341334\\3350 0.0358513774830567\\3400 0.0446219926456605\\3450 0.0366759424675856\\3500 0.0384762170984601\\3550 0.0366439883377774\\3600 0.0289080918187057\\3650 0.0302868804367779\\3700 0.0272832548178157\\3750 0.0277846929093118\\3800 0.030481687678967\\3850 0.0267202609891617\\3900 0.0317854367009981\\3950 0.0311653417964412\\4000 0.0252461754682694\\4050 0.0297426119301411\\4100 0.0276291272161113\\4150 0.0257147534697913\\4200 0.0289531239670835\\4250 0.0283641892427026\\4300 0.0293130131802974\\4350 0.0283062107208663\\4400 0.02555546780371\\4450 0.0221003014769327\\4500 0.0210653868332705\\4550 0.0220115550483664\\4600 0.0215926203157293\\4650 0.0218448795419574\\4700 0.0290348083405798\\4750 0.0249645992597241\\4800 0.0249111812311329\\4850 0.02354353204716\\4900 0.0211282370323783\\4950 0.0215443646277446\\5000 0.0234547639097984\\};
\addlegendentry{Self-Distillation}
\addplot [line width=\PlotLineWidth, line join=round, darkcyan20125146]
table [row sep=\\] {%
0 0.402991200245951\\50 0.268979568273548\\100 0.155368066727858\\150 0.0986153710333498\\200 0.0691945839843029\\250 0.0500930467776769\\300 0.0382834375848791\\350 0.0304687994462461\\400 0.0247837351126711\\450 0.0209690820824176\\500 0.0174993725815594\\550 0.0153401296272397\\600 0.0129623045523452\\650 0.0110634224884523\\700 0.00977144026112167\\750 0.00888916449362513\\800 0.00791352898899366\\850 0.00697833489482397\\900 0.00645943358974719\\950 0.00618753672286678\\1000 0.00543247552361292\\1050 0.00512412137403867\\1100 0.00465654418874029\\1150 0.00463570225943887\\1200 0.00445215585383118\\1250 0.00405169138317387\\1300 0.00364756977691988\\1350 0.00341633324787967\\1400 0.00318698073028064\\1450 0.0030856949749602\\1500 0.00274555555040308\\1550 0.00258160441528493\\1600 0.00250800458725685\\1650 0.00238828599230145\\1700 0.00228662883456832\\1750 0.00221954761610509\\1800 0.00207879145930021\\1850 0.00208704818956041\\1900 0.00204906099620637\\1950 0.00193052932671394\\2000 0.00194431214034771\\2050 0.00200338795799353\\2100 0.00178006410117258\\2150 0.00174843508354071\\2200 0.00163399070838798\\2250 0.00161027195800958\\2300 0.00156056081743425\\2350 0.00160281832214615\\2400 0.00152367377737847\\2450 0.00141492597651935\\2500 0.00148897003956832\\2550 0.00138150833952616\\2600 0.00134648723010117\\2650 0.00132905975867997\\2700 0.0013645860498461\\2750 0.00127437631598994\\2800 0.00119901690161154\\2850 0.00123176362237433\\2900 0.00132029885970208\\2950 0.00113722718453112\\3000 0.00129461434079771\\3050 0.00124545170551697\\3100 0.00110138697108531\\3150 0.00108387738474788\\3200 0.00109699911650127\\3250 0.00117359293717523\\3300 0.00109338029159663\\3350 0.00108997920826974\\3400 0.00111836007883964\\3450 0.00101490014457847\\3500 0.00101532240416084\\3550 0.00096690171300617\\3600 0.00105047347574898\\3650 0.000978821175608692\\3700 0.00101315771071112\\3750 0.000879934065822137\\3800 0.000898075213586988\\3850 0.000840555811125059\\3900 0.00102946487979383\\3950 0.0010171119289624\\4000 0.00100092766789283\\4050 0.000951477094404655\\4100 0.000898842075632609\\4150 0.000893910743038653\\4200 0.00102481108479934\\4250 0.000962415788773635\\4300 0.000854292655392442\\4350 0.000959059305708376\\4400 0.000854636506559714\\4450 0.000808840966258152\\4500 0.000845377046443908\\4550 0.00097347328439332\\4600 0.000757123543626095\\4650 0.000743014418198903\\4700 0.000921416642255182\\4750 0.000873688158446498\\4800 0.000933241369066194\\4850 0.000812383180256804\\4900 0.000868926363651315\\4950 0.000801983903528583\\5000 0.000763079898359137\\};
\addlegendentry{Hierarchical Self-Distillation}
\end{groupplot}
\path (group c1r1.south) -- (group c2r1.south)
  node[midway,anchor=north,inner sep=0pt,yshift=-\PlotLegendGap]
  {\pgfplotslegendfromname{hsdlegend}};
\end{tikzpicture}
\caption{\textbf{A closer teacher gives lower-variance gradients.}
In nested low-rank regression, distilling each submodel from the next larger one (HSD) rather than from the full model (SD) reduces the variance of the stochastic gradient (left) and, as a result, yields lower suboptimality relative to the per-width optima (right). See \cref{app:hsd_vs_sd} for details.}
\label{fig:hkd_vs_kd}
\vspace{-1em}
\end{figure}


==> figures/kv-and-speedup-plots.tex <==
\begin{figure}[t]
\centering
\begingroup
\edef\SideFigureHeight{\the\dimexpr 16\textwidth/100\relax}
\begin{minipage}[t]{0.34\linewidth}
\vspace{0pt}
\centering
\begingroup
\providecommand{\SideFigureHeight}{0.88in}
\definecolor{speedCascade}{HTML}{C44E52}
\definecolor{speedFixed}{HTML}{C44E52}
\definecolor{speedDense}{HTML}{222222}
\definecolor{speedMatched}{HTML}{0072B2}
\definecolor{speedSparse}{HTML}{AA4499}
\providecommand{\FigSevenDenseMs}{2.803252740418}
\providecommand{\FigSevenMatchedMs}{2.391011406499}
\providecommand{\FigSevenSparseMs}{4.793965042290}
\providecommand{\FigSevenDenseScore}{2.56875}
\begin{tikzpicture}
\begin{groupplot}[
  scale only axis,
  axis lines=left,axis line style={gray},tick style={gray},
  ymajorgrids=true,grid style={gray!20},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},title style={font=\small},
  every axis plot/.style={line width=1pt},
  width=0.64\linewidth,height=\SideFigureHeight,
  group style={group size=1 by 1},
  xmin=0,xmax=3.5,x dir=reverse,xtick={0.5,1,2,3},
  xticklabels={$.5\times$,$1\times$,$2\times$,$3\times$},
  ymin=1.2,ymax=2.7,ytick={1.5,2.0,2.5},
  scaled ticks=false,
]
\nextgroupplot[
  xlabel={Decode time speedup over dense},xlabel style={align=center},
  ylabel={Judged generation\\quality / 10},ylabel style={align=center},
]
\addplot[draw=speedDense,color=speedDense,densely dotted,no marks,line width=1pt,forget plot] coordinates {(1,1.2) (1,2.7)};
\addplot[draw=speedMatched,color=speedMatched,dashdotted,no marks,line width=1pt,forget plot]
  coordinates {({\FigSevenDenseMs/\FigSevenMatchedMs},1.2)
               ({\FigSevenDenseMs/\FigSevenMatchedMs},2.7)};
\ifdefined\FigSevenSparseMs
\addplot[draw=speedSparse,color=speedSparse,dashed,no marks,line width=1.2pt,forget plot]
  coordinates {({\FigSevenDenseMs/\FigSevenSparseMs},1.2)
               ({\FigSevenDenseMs/\FigSevenSparseMs},2.7)};
\fi
\addplot[draw=speedCascade,color=speedCascade,solid,no marks,forget plot,
  x filter/.code={\pgfmathparse{\FigSevenDenseMs/#1}}] coordinates {

    (0.860042668796,1.437500000000)
    (0.863432305757,1.441274837457)
    (0.866821942719,1.445037073352)
    (0.870211579681,1.448786517056)
    (0.873601216642,1.452522977941)
    (0.876990853604,1.456246265379)
    (0.880380490565,1.459956188741)
    (0.883770127527,1.463652557401)
    (0.887159764489,1.467335180729)
    (0.890549401450,1.471003868098)
    (0.893939038412,1.474658428879)
    (0.897328675373,1.478298672445)
    (0.900718312335,1.481924408167)
    (0.904107949297,1.485535445417)
    (0.907497586258,1.489131593568)
    (0.910887223220,1.492712661990)
    (0.914276860182,1.496278460057)
    (0.917666497143,1.499828797139)
    (0.921056134105,1.503363482610)
    (0.924445771066,1.506882325840)
    (0.927835408028,1.510385136202)
    (0.931225044990,1.513871723067)
    (0.934614681951,1.517341895808)
    (0.938004318913,1.520795463796)
    (0.941393955874,1.524232236404)
    (0.944783592836,1.527652023002)
    (0.948173229798,1.531054632964)
    (0.951562866759,1.534439875661)
    (0.954952503721,1.537807560465)
    (0.958342140682,1.541157496747)
    (0.961731777644,1.544489493881)
    (0.965121414606,1.547803361237)
    (0.968511051567,1.551098908188)
    (0.971900688529,1.554375944105)
    (0.975290325491,1.557634278361)
    (0.978679962452,1.560873720327)
    (0.982069599414,1.564094079375)
    (0.985459236375,1.567295164878)
    (0.988848873337,1.570476786206)
    (0.992238510299,1.573638752733)
    (0.995628147260,1.576780873829)
    (0.999017784222,1.579902958867)
    (1.002407421183,1.583004817219)
    (1.005797058145,1.586086258257)
    (1.009186695107,1.589147091352)
    (1.012576332068,1.592187125877)
    (1.015965969030,1.595206171203)
    (1.019355605992,1.598204036702)
    (1.022745242953,1.601180531747)
    (1.026134879915,1.604135465708)
    (1.029524516876,1.607068647959)
    (1.032914153838,1.609979887870)
    (1.036303790800,1.612868994815)
    (1.039693427761,1.615735778164)
    (1.043083064723,1.618580047290)
    (1.046472701684,1.621401611565)
    (1.049862338646,1.624200280359)
    (1.053251975608,1.626975863047)
    (1.056641612569,1.629728168999)
    (1.060031249531,1.632457007587)
    (1.063420886492,1.635162188183)
    (1.066810523454,1.637843520159)
    (1.070200160416,1.640500812887)
    (1.073589797377,1.643133875739)
    (1.076979434339,1.645742518087)
    (1.080369071301,1.648326549303)
    (1.083758708262,1.650885778758)
    (1.087148345224,1.653420015825)
    (1.090537982185,1.655929069875)
    (1.093927619147,1.658412750280)
    (1.097317256109,1.660870866413)
    (1.100706893070,1.663303227645)
    (1.104096530032,1.665709643348)
    (1.107486166993,1.668089922895)
    (1.110875803955,1.670443875656)
    (1.114265440917,1.672771311004)
    (1.117655077878,1.675072038310)
    (1.121044714840,1.677345866948)
    (1.124434351802,1.679592606288)
    (1.127823988763,1.681812065702)
    (1.131213625725,1.684004054563)
    (1.134603262686,1.686168382242)
    (1.137992899648,1.688304858112)
    (1.141382536610,1.690413291543)
    (1.144772173571,1.692493491909)
    (1.148161810533,1.694545268580)
    (1.151551447494,1.696568430930)
    (1.154941084456,1.698562788329)
    (1.158330721418,1.700528150150)
    (1.161720358379,1.702464325764)
    (1.165109995341,1.704371124545)
    (1.168499632302,1.706248355862)
    (1.171889269264,1.708095829089)
    (1.175278906226,1.709913353597)
    (1.178668543187,1.711700738758)
    (1.180203173719,1.712500000000)
    (1.182058180149,1.713458964192)
    (1.185447817111,1.715193918345)
    (1.188837454072,1.716906781234)
    (1.192227091034,1.718597952098)
    (1.195616727995,1.720267830174)
    (1.199006364957,1.721916814702)
    (1.202396001919,1.723545304918)
    (1.205785638880,1.725153700062)
    (1.209175275842,1.726742399371)
    (1.212564912803,1.728311802084)
    (1.215954549765,1.729862307440)
    (1.219344186727,1.731394314676)
    (1.222733823688,1.732908223030)
    (1.226123460650,1.734404431741)
    (1.229513097611,1.735883340048)
    (1.232902734573,1.737345347187)
    (1.236292371535,1.738790852399)
    (1.239682008496,1.740220254920)
    (1.243071645458,1.741633953989)
    (1.246461282420,1.743032348845)
    (1.249850919381,1.744415838725)
    (1.253240556343,1.745784822868)
    (1.256630193304,1.747139700512)
    (1.260019830266,1.748480870896)
    (1.263409467228,1.749808733257)
    (1.266799104189,1.751123686833)
    (1.270188741151,1.752426130864)
    (1.273578378112,1.753716464588)
    (1.276968015074,1.754995087241)
    (1.280357652036,1.756262398064)
    (1.283747288997,1.757518796293)
    (1.287136925959,1.758764681168)
    (1.290526562921,1.760000451927)
    (1.293916199882,1.761226507807)
    (1.297305836844,1.762443248047)
    (1.300695473805,1.763651071886)
    (1.304085110767,1.764850378561)
    (1.307474747729,1.766041567311)
    (1.310864384690,1.767225037373)
    (1.314254021652,1.768401187988)
    (1.317643658613,1.769570418391)
    (1.321033295575,1.770733127823)
    (1.324422932537,1.771889715520)
    (1.327812569498,1.773040580721)
    (1.331202206460,1.774186122666)
    (1.334591843421,1.775326740590)
    (1.337981480383,1.776462833734)
    (1.341371117345,1.777594801335)
    (1.344760754306,1.778723042632)
    (1.348150391268,1.779847956862)
    (1.351540028230,1.780969943264)
    (1.354929665191,1.782089401076)
    (1.358319302153,1.783206729537)
    (1.361708939114,1.784322327885)
    (1.365098576076,1.785436595357)
    (1.368488213038,1.786549931193)
    (1.371877849999,1.787662734630)
    (1.375267486961,1.788775404907)
    (1.378657123922,1.789888341262)
    (1.382046760884,1.791001942933)
    (1.385436397846,1.792116609158)
    (1.388826034807,1.793232739176)
    (1.392215671769,1.794350732225)
    (1.395605308731,1.795470987543)
    (1.398994945692,1.796593904368)
    (1.402384582654,1.797719881940)
    (1.405774219615,1.798849319495)
    (1.409163856577,1.799982616272)
    (1.412553493539,1.801120171509)
    (1.415943130500,1.802262384446)
    (1.419332767462,1.803409654319)
    (1.422722404423,1.804562380367)
    (1.426112041385,1.805720961829)
    (1.429501678347,1.806885797942)
    (1.432891315308,1.808057287945)
    (1.436280952270,1.809235831076)
    (1.439670589231,1.810421826574)
    (1.443060226193,1.811615673676)
    (1.446449863155,1.812817771621)
    (1.449839500116,1.814028519647)
    (1.453229137078,1.815248316992)
    (1.456618774040,1.816477562896)
    (1.460008411001,1.817716656594)
    (1.462814046263,1.818750000000)
    (1.463398047963,1.818966124153)
    (1.466787684924,1.820231558121)
    (1.470177321886,1.821515133084)
    (1.473566958848,1.822815948027)
    (1.476956595809,1.824133101934)
    (1.480346232771,1.825465693790)
    (1.483735869732,1.826812822580)
    (1.487125506694,1.828173587289)
    (1.490515143656,1.829547086901)
    (1.493904780617,1.830932420402)
    (1.497294417579,1.832328686776)
    (1.500684054540,1.833734985007)
    (1.504073691502,1.835150414082)
    (1.507463328464,1.836574072983)
    (1.510852965425,1.838005060698)
    (1.514242602387,1.839442476209)
    (1.517632239349,1.840885418502)
    (1.521021876310,1.842332986561)
    (1.524411513272,1.843784279372)
    (1.527801150233,1.845238395919)
    (1.531190787195,1.846694435187)
    (1.534580424157,1.848151496161)
    (1.537970061118,1.849608677825)
    (1.541359698080,1.851065079164)
    (1.544749335041,1.852519799164)
    (1.548138972003,1.853971936808)
    (1.551528608965,1.855420591083)
    (1.554918245926,1.856864860971)
    (1.558307882888,1.858303845459)
    (1.561697519850,1.859736643531)
    (1.565087156811,1.861162354171)
    (1.568476793773,1.862580076366)
    (1.571866430734,1.863988909098)
    (1.575256067696,1.865387951354)
    (1.578645704658,1.866776302117)
    (1.582035341619,1.868153060374)
    (1.585424978581,1.869517325107)
    (1.588814615542,1.870868195303)
    (1.592204252504,1.872204769947)
    (1.595593889466,1.873526148022)
    (1.598983526427,1.874831428513)
    (1.602373163389,1.876119710406)
    (1.605762800350,1.877390092685)
    (1.609152437312,1.878641674336)
    (1.612542074274,1.879873554342)
    (1.615931711235,1.881084831688)
    (1.619321348197,1.882274605360)
    (1.622710985159,1.883441974342)
    (1.626100622120,1.884586037619)
    (1.629490259082,1.885705894175)
    (1.632879896043,1.886800642997)
    (1.636269533005,1.887869383067)
    (1.639659169967,1.888911213371)
    (1.643048806928,1.889925232894)
    (1.646438443890,1.890910540621)
    (1.649828080851,1.891866235536)
    (1.653217717813,1.892791416625)
    (1.656607354775,1.893685182871)
    (1.659996991736,1.894546633260)
    (1.663386628698,1.895374866777)
    (1.666776265660,1.896168982406)
    (1.670165902621,1.896928079132)
    (1.673555539583,1.897651255939)
    (1.676945176544,1.898337611814)
    (1.680334813506,1.898986245740)
    (1.683724450468,1.899596256702)
    (1.686098394192,1.900000000000)
    (1.687114087429,1.900168136936)
    (1.690503724391,1.900723298062)
    (1.693893361352,1.901269372416)
    (1.697282998314,1.901806463386)
    (1.700672635276,1.902334674361)
    (1.704062272237,1.902854108730)
    (1.707451909199,1.903364869880)
    (1.710841546160,1.903867061202)
    (1.714231183122,1.904360786083)
    (1.717620820084,1.904846147912)
    (1.721010457045,1.905323250078)
    (1.724400094007,1.905792195969)
    (1.727789730969,1.906253088975)
    (1.731179367930,1.906706032483)
    (1.734569004892,1.907151129883)
    (1.737958641853,1.907588484563)
    (1.741348278815,1.908018199912)
    (1.744737915777,1.908440379319)
    (1.748127552738,1.908855126171)
    (1.751517189700,1.909262543858)
    (1.754906826661,1.909662735769)
    (1.758296463623,1.910055805292)
    (1.761686100585,1.910441855816)
    (1.765075737546,1.910820990729)
    (1.768465374508,1.911193313420)
    (1.771855011470,1.911558927278)
    (1.775244648431,1.911917935692)
    (1.778634285393,1.912270442050)
    (1.782023922354,1.912616549740)
    (1.785413559316,1.912956362152)
    (1.788803196278,1.913289982674)
    (1.792192833239,1.913617514695)
    (1.795582470201,1.913939061603)
    (1.798972107162,1.914254726787)
    (1.802361744124,1.914564613636)
    (1.805751381086,1.914868825539)
    (1.809141018047,1.915167465883)
    (1.812530655009,1.915460638059)
    (1.815920291970,1.915748445453)
    (1.819309928932,1.916030991456)
    (1.822699565894,1.916308379456)
    (1.826089202855,1.916580712841)
    (1.829478839817,1.916848095000)
    (1.832868476779,1.917110629322)
    (1.836258113740,1.917368419195)
    (1.839647750702,1.917621568008)
    (1.843037387663,1.917870179150)
    (1.846427024625,1.918114356010)
    (1.849816661587,1.918354201975)
    (1.853206298548,1.918589820436)
    (1.856595935510,1.918821314779)
    (1.859985572471,1.919048788395)
    (1.863375209433,1.919272344671)
    (1.866764846395,1.919492086997)
    (1.870154483356,1.919708118761)
    (1.873544120318,1.919920543352)
    (1.876933757279,1.920129464158)
    (1.880323394241,1.920334984568)
    (1.883713031203,1.920537207970)
    (1.887102668164,1.920736237754)
    (1.890492305126,1.920932177308)
    (1.893881942088,1.921125130021)
    (1.897271579049,1.921315199281)
    (1.900661216011,1.921502488477)
    (1.904050852972,1.921687100998)
    (1.907440489934,1.921869140233)
    (1.910830126896,1.922048709569)
    (1.914219763857,1.922225912396)
    (1.917609400819,1.922400852102)
    (1.920999037780,1.922573632076)
    (1.924388674742,1.922744355707)
    (1.927778311704,1.922913126383)
    (1.931167948665,1.923080047494)
    (1.934557585627,1.923245222427)
    (1.937947222589,1.923408754571)
    (1.941336859550,1.923570747315)
    (1.944726496512,1.923731304048)
    (1.948116133473,1.923890528158)
    (1.951505770435,1.924048523035)
    (1.954895407397,1.924205392065)
    (1.958285044358,1.924361238640)
    (1.961674681320,1.924516166146)
    (1.965064318281,1.924670277973)
    (1.968453955243,1.924823677509)
    (1.971843592205,1.924976468143)
    (1.975233229166,1.925128753264)
    (1.978622866128,1.925280636260)
    (1.982012503089,1.925432220520)
    (1.985402140051,1.925583609432)
    (1.988791777013,1.925734906386)
    (1.992181413974,1.925886214770)
    (1.995571050936,1.926037637973)
    (1.998960687898,1.926189279382)
    (2.002350324859,1.926341242388)
    (2.005739961821,1.926493630378)
    (2.009129598782,1.926646546742)
    (2.012519235744,1.926800094868)
    (2.015908872706,1.926954378144)
    (2.019298509667,1.927109499959)
    (2.022688146629,1.927265563703)
    (2.026077783590,1.927422672763)
    (2.029467420552,1.927580930528)
    (2.032857057514,1.927740440387)
    (2.036246694475,1.927901305729)
    (2.039636331437,1.928063629942)
    (2.043025968399,1.928227516415)
    (2.046415605360,1.928393068536)
    (2.049805242322,1.928560389695)
    (2.053194879283,1.928729583279)
    (2.056584516245,1.928900752679)
    (2.059974153207,1.929074001281)
    (2.063363790168,1.929249432475)
    (2.066753427130,1.929427149650)
    (2.070143064091,1.929607256194)
    (2.073532701053,1.929789855496)
    (2.076922338015,1.929975050945)
    (2.080311974976,1.930162945929)
    (2.083701611938,1.930353643837)
    (2.087091248899,1.930547248057)
    (2.090480885861,1.930743861978)
    (2.093870522823,1.930943588990)
    (2.097260159784,1.931146532480)
    (2.100649796746,1.931352795837)
    (2.104039433708,1.931562482450)
    (2.107429070669,1.931775695707)
    (2.110818707631,1.931992538998)
    (2.114208344592,1.932213115710)
    (2.117597981554,1.932437529234)
    (2.120987618516,1.932665882956)
    (2.124377255477,1.932898280266)
    (2.127766892439,1.933134824553)
    (2.131156529400,1.933375619204)
    (2.134546166362,1.933620767610)
    (2.137935803324,1.933870373158)
    (2.141325440285,1.934124539238)
    (2.144715077247,1.934383369237)
    (2.148104714208,1.934646966545)
    (2.151494351170,1.934915434550)
    (2.154883988132,1.935188876640)
    (2.158273625093,1.935467396206)
    (2.161663262055,1.935751096634)
    (2.165052899017,1.936040081314)
    (2.168442535978,1.936334453635)
    (2.171832172940,1.936634316985)
    (2.175221809901,1.936939774752)
    (2.178611446863,1.937250930327)
    (2.182001083825,1.937567887096)
    (2.185390720786,1.937890748449)
    (2.188780357748,1.938219617775)
    (2.192169994709,1.938554598461)
    (2.195559631671,1.938895793898)
    (2.198949268633,1.939243307473)
    (2.202338905594,1.939597242575)
    (2.205728542556,1.939957702593)
    (2.209118179518,1.940324790915)
    (2.212507816479,1.940698610931)
    (2.215897453441,1.941079266028)
    (2.219287090402,1.941466859596)
    (2.222676727364,1.941861495022)
    (2.226066364326,1.942263275697)
    (2.229456001287,1.942672305008)
    (2.232845638249,1.943088686344)
    (2.236235275210,1.943512523094)
    (2.239624912172,1.943943918647)
    (2.243014549134,1.944382976390)
    (2.246404186095,1.944829799713)
    (2.249793823057,1.945284492005)
    (2.253183460018,1.945747156654)
    (2.256573096980,1.946217897048)
    (2.259962733942,1.946696816577)
    (2.263352370903,1.947184018629)
    (2.266742007865,1.947679606593)
    (2.270131644827,1.948183683857)
    (2.273521281788,1.948696353810)
    (2.276910918750,1.949217719841)
    (2.280300555711,1.949747885339)
    (2.283690192673,1.950286953691)
    (2.287079829635,1.950835028287)
    (2.290469466596,1.951392212516)
    (2.293859103558,1.951958609766)
    (2.297248740519,1.952534323425)
    (2.300638377481,1.953119456883)
    (2.304028014443,1.953714113528)
    (2.307417651404,1.954318396748)
    (2.310807288366,1.954932409933)
    (2.314196925328,1.955556256471)
    (2.317586562289,1.956190039751)
    (2.320976199251,1.956833863161)
    (2.324365836212,1.957487830090)
    (2.327755473174,1.958152043927)
    (2.331145110136,1.958826608060)
    (2.334534747097,1.959511625878)
    (2.337924384059,1.960207200770)
    (2.341314021020,1.960913436124)
    (2.344703657982,1.961630435329)
    (2.348093294944,1.962358301774)
    (2.348747311515,1.962500000000)
    (2.351482931905,1.963236928118)
    (2.354872568867,1.964542725754)
    (2.358262205828,1.966274381677)
    (2.361651842790,1.968422534289)
    (2.365041479752,1.970977821989)
    (2.368431116713,1.973930883176)
    (2.371820753675,1.977272356251)
    (2.375210390637,1.980992879614)
    (2.378600027598,1.985083091664)
    (2.381989664560,1.989533630802)
    (2.385379301521,1.994335135427)
    (2.388768938483,1.999478243938)
    (2.392158575445,2.004953594737)
    (2.395548212406,2.010751826222)
    (2.398937849368,2.016863576794)
    (2.402327486329,2.023279484853)
    (2.405717123291,2.029990188798)
    (2.409106760253,2.036986327029)
    (2.412496397214,2.044258537947)
    (2.415886034176,2.051797459950)
    (2.419275671137,2.059593731440)
    (2.422665308099,2.067637990815)
    (2.426054945061,2.075920876476)
    (2.429444582022,2.084433026822)
    (2.432834218984,2.093165080254)
    (2.436223855946,2.102107675171)
    (2.439613492907,2.111251449973)
    (2.443003129869,2.120587043060)
    (2.446392766830,2.130105092832)
    (2.449782403792,2.139796237689)
    (2.453172040754,2.149651116030)
    (2.456561677715,2.159660366256)
    (2.459951314677,2.169814626767)
    (2.463340951638,2.180104535961)
    (2.466730588600,2.190520732240)
    (2.470120225562,2.201053854003)
    (2.473509862523,2.211694539649)
    (2.476899499485,2.222433427580)
    (2.480289136447,2.233261156194)
    (2.483678773408,2.244168363891)
    (2.487068410370,2.255145689072)
    (2.490458047331,2.266183770136)
    (2.493847684293,2.277273245483)
    (2.497237321255,2.288404753513)
    (2.500626958216,2.299568932626)
    (2.504016595178,2.310756421222)
    (2.507406232139,2.321957857701)
    (2.510795869101,2.333163880461)
    (2.514185506063,2.344365127905)
    (2.517575143024,2.355552238430)
    (2.520964779986,2.366715850438)
    (2.524354416947,2.377846602327)
    (2.527744053909,2.388935132498)
    (2.531133690871,2.399972079351)
    (2.534523327832,2.410948081286)
    (2.537912964794,2.421853776702)
    (2.541302601756,2.432679803999)
    (2.544692238717,2.443416801578)
    (2.548081875679,2.454055407838)
    (2.551471512640,2.464586261179)
    (2.554861149602,2.475000000000)

};
\addplot[draw=speedFixed,color=speedFixed,mark options={draw=speedFixed,fill=speedFixed},only marks,mark=*,forget plot,
  x filter/.code={\pgfmathparse{\FigSevenDenseMs/#1}}] coordinates {

    (0.860042668796,1.437500000000)
    (1.692836425695,1.850000000000)
    (2.554861149602,2.475000000000)

};
\ifdefined\FigSevenDenseScore
\addplot[draw=speedDense,color=speedDense,mark options={draw=speedDense,fill=speedDense},only marks,mark=diamond*,forget plot]
  coordinates {(1,\FigSevenDenseScore)};
\fi
\end{groupplot}
\end{tikzpicture}
\par\vspace{0.5em}
\newcommand{\FigSevenKey}[1]{\tikz[baseline=-0.5ex]{\draw[#1] (0,0)--(0.25,0);}}
\newcommand{\FigSevenCircle}{\tikz[baseline=-0.5ex]{\path[use as bounding box] (0,-0.07) rectangle (0.25,0.07);\fill[speedFixed] (0.125,0) circle (1.6pt);}}
\newcommand{\FigSevenDiamond}{\tikz[baseline=-0.5ex]{\path[use as bounding box] (0,-0.07) rectangle (0.25,0.07);\fill[speedDense] (0.125,0.065)--(0.19,0)--(0.125,-0.065)--(0.06,0)--cycle;}}
{\scriptsize
\renewcommand{\arraystretch}{1.12}
\begin{tabular}{@{}l@{\hspace{8pt}}l@{}}
\FigSevenKey{speedCascade,solid,line width=1pt}\ Cascade &
\FigSevenKey{speedDense,densely dotted,line width=1pt}\ Vanilla \\
\FigSevenCircle\ Fixed widths &
\FigSevenKey{speedMatched,dashdotted,line width=1pt}\ Param.-matched \\
\FigSevenDiamond\ Dense &
\FigSevenKey{speedSparse,dashed,line width=1.2pt}\ Sparsity-matched
\end{tabular}\par}
\endgroup
\end{minipage}\hfill
\begin{minipage}[t]{0.64\linewidth}
\vspace{0pt}
\centering
\begingroup
\providecommand{\SideFigureHeight}{0.88in}
\definecolor{kvMasked}{HTML}{0072B2}
\definecolor{kvCopy}{HTML}{333333}
\definecolor{kvPartial}{HTML}{CC9900}
\definecolor{kvRecompute}{HTML}{AA4499}
\definecolor{kvFixed}{HTML}{C44E52}
\definecolor{kvDense}{HTML}{444444}
\makebox[\linewidth][c]{%
\begin{tikzpicture}
\begin{groupplot}[
  scale only axis,
  axis lines=left,axis line style={gray},tick style={gray},
  ymajorgrids=true,grid style={gray!20},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},title style={font=\small},
  every axis plot/.style={line width=1pt},
  width=0.34\linewidth,height=\SideFigureHeight,
  group style={group size=2 by 1,horizontal sep=0.12\linewidth,
    y descriptions at=edge left},
  ymin=1.2,ymax=2.7,ytick={1.5,2.0,2.5},
  scaled ticks=false,
]
\nextgroupplot[
  xmin=35,xmax=102,xtick={37.5,50,75,100},
  xlabel={Mean exit width (\% of full)},xlabel style={align=center},
  ylabel={Judged generation\\quality / 10},ylabel style={align=center},
]
\addplot[draw=kvMasked,color=kvMasked,solid,no marks] coordinates {
    (37.500000000,1.437500000)
    (46.683804079,1.712500000)
    (54.440562457,1.818750000)
    (60.195720854,1.900000000)
    (78.598273743,1.962500000)
    (83.819487295,1.993750000)
    (89.728211009,2.131250000)
    (100.000000000,2.475000000)
};
\addplot[draw=kvCopy,color=kvCopy,solid,no marks] coordinates {
    (37.500000000,1.437500000)
    (65.460998752,1.450000000)
    (69.773513541,1.543750000)
    (75.065181396,1.612500000)
    (81.190407123,1.637500000)
    (87.508810519,1.712500000)
    (91.732247988,1.762500000)
    (96.217338017,1.893750000)
    (100.000000000,2.475000000)
};
\addplot[draw=kvPartial,color=kvPartial,solid,no marks] coordinates {
    (37.500000000,1.437500000)
    (46.607249403,1.562500000)
    (54.251429739,1.643750000)
    (60.493794560,1.868750000)
    (65.921329975,1.900000000)
    (90.483013294,2.106250000)
    (94.609119092,2.181250000)
    (100.000000000,2.475000000)
};
\addplot[draw=kvRecompute,color=kvRecompute,solid,no marks] coordinates {
    (37.500000000,1.437500000)
    (45.718559327,1.612500000)
    (54.046203930,1.806250000)
    (59.959614382,2.037500000)
    (64.899488191,2.050000000)
    (77.666557514,2.162500000)
    (82.640511475,2.225000000)
    (88.639931340,2.381250000)
    (94.174146557,2.437500000)
    (100.000000000,2.475000000)
};
\addplot[draw=kvFixed,color=kvFixed,only marks,mark=*] coordinates {
    (37.5,1.4375) (75,1.85) (100,2.475)
};
\addplot[draw=kvDense,color=kvDense,only marks,mark=diamond*] coordinates {(100,2.568750000)};
\nextgroupplot[
  xmin=0.4,xmax=2.6,xtick={0.5,1.0,1.5,2.0,2.5},
  xlabel={Mean decode GFLOPs/token},xlabel style={align=center},
]
\addplot[draw=kvMasked,color=kvMasked,solid,no marks] coordinates {
    (0.482083052888,1.437500000000)
    (0.484853281453,1.442753388668)
    (0.487623510018,1.447981232475)
    (0.490393738583,1.453183070988)
    (0.493163967149,1.458358443770)
    (0.495934195714,1.463506890387)
    (0.498704424279,1.468627950405)
    (0.501474652845,1.473721163389)
    (0.504244881410,1.478786068903)
    (0.507015109975,1.483822206512)
    (0.509785338541,1.488829115783)
    (0.512555567106,1.493806336279)
    (0.515325795671,1.498753407567)
    (0.518096024236,1.503669869211)
    (0.520866252802,1.508555260777)
    (0.523636481367,1.513409121829)
    (0.526406709932,1.518230991934)
    (0.529176938498,1.523020410655)
    (0.531947167063,1.527776917558)
    (0.534717395628,1.532500052208)
    (0.537487624193,1.537189354171)
    (0.540257852759,1.541844363011)
    (0.543028081324,1.546464618294)
    (0.545798309889,1.551049659584)
    (0.548568538455,1.555599026448)
    (0.551338767020,1.560112258450)
    (0.554108995585,1.564588895155)
    (0.556879224151,1.569028476128)
    (0.559649452716,1.573430540935)
    (0.562419681281,1.577794629140)
    (0.565189909846,1.582120280310)
    (0.567960138412,1.586407034008)
    (0.570730366977,1.590654429801)
    (0.573500595542,1.594862007253)
    (0.576270824108,1.599029305929)
    (0.579041052673,1.603155865395)
    (0.581811281238,1.607241225215)
    (0.584581509803,1.611284924956)
    (0.587351738369,1.615286504181)
    (0.590121966934,1.619245502457)
    (0.592892195499,1.623161459348)
    (0.595662424065,1.627033914419)
    (0.598432652630,1.630862407236)
    (0.601202881195,1.634646477364)
    (0.603973109761,1.638385664367)
    (0.606743338326,1.642079507812)
    (0.609513566891,1.645727547263)
    (0.612283795456,1.649329322285)
    (0.615054024022,1.652884372444)
    (0.617824252587,1.656392237304)
    (0.620594481152,1.659852456431)
    (0.623364709718,1.663264569390)
    (0.626134938283,1.666628115746)
    (0.628905166848,1.669942635064)
    (0.631675395413,1.673207666910)
    (0.634445623979,1.676422750848)
    (0.637215852544,1.679587426444)
    (0.639986081109,1.682701233262)
    (0.642756309675,1.685763710869)
    (0.645526538240,1.688774398828)
    (0.648296766805,1.691732836706)
    (0.651066995371,1.694638564067)
    (0.653837223936,1.697491120477)
    (0.656607452501,1.700290045501)
    (0.659377681066,1.703034878703)
    (0.662147909632,1.705725159649)
    (0.664918138197,1.708360427904)
    (0.667688366762,1.710940223034)
    (0.670458595328,1.713464813545)
    (0.673228823893,1.715941535509)
    (0.675999052458,1.718373367519)
    (0.678769281023,1.720761528156)
    (0.681539509589,1.723107235999)
    (0.684309738154,1.725411709629)
    (0.687079966719,1.727676167628)
    (0.689850195285,1.729901828576)
    (0.692620423850,1.732089911053)
    (0.695390652415,1.734241633641)
    (0.698160880980,1.736358214920)
    (0.700931109546,1.738440873470)
    (0.703701338111,1.740490827873)
    (0.706471566676,1.742509296710)
    (0.709241795242,1.744497498560)
    (0.712012023807,1.746456652004)
    (0.714782252372,1.748387975624)
    (0.717552480938,1.750292688000)
    (0.720322709503,1.752172007712)
    (0.723092938068,1.754027153342)
    (0.725863166633,1.755859343470)
    (0.728633395199,1.757669796677)
    (0.731403623764,1.759459731543)
    (0.734173852329,1.761230366649)
    (0.736944080895,1.762982920576)
    (0.739714309460,1.764718611905)
    (0.742484538025,1.766438659216)
    (0.745254766590,1.768144281090)
    (0.748024995156,1.769836696108)
    (0.750795223721,1.771517122850)
    (0.753565452286,1.773186779897)
    (0.756335680852,1.774846885830)
    (0.759105909417,1.776498659229)
    (0.761876137982,1.778143318676)
    (0.764646366548,1.779782082750)
    (0.767416595113,1.781416170033)
    (0.770186823678,1.783046799105)
    (0.772957052243,1.784675188548)
    (0.775727280809,1.786302556940)
    (0.778497509374,1.787930122865)
    (0.781267737939,1.789559104901)
    (0.784037966505,1.791190721630)
    (0.786808195070,1.792826191633)
    (0.789578423635,1.794466733490)
    (0.792348652200,1.796113565782)
    (0.795118880766,1.797767907089)
    (0.797889109331,1.799430975993)
    (0.800659337896,1.801103991073)
    (0.803429566462,1.802788170912)
    (0.806199795027,1.804484734088)
    (0.808970023592,1.806194899184)
    (0.811740252158,1.807919884780)
    (0.814510480723,1.809660909456)
    (0.817280709288,1.811419191793)
    (0.820050937853,1.813195950373)
    (0.822821166419,1.814992403774)
    (0.825591394984,1.816809770580)
    (0.828361623549,1.818649269369)
    (0.831131852115,1.820523087914)
    (0.833902080680,1.822443076176)
    (0.836672309245,1.824405897150)
    (0.839442537810,1.826408175257)
    (0.842212766376,1.828446534919)
    (0.844982994941,1.830517600559)
    (0.847753223506,1.832617996600)
    (0.850523452072,1.834744347462)
    (0.853293680637,1.836893277569)
    (0.856063909202,1.839061411343)
    (0.858834137768,1.841245373205)
    (0.861604366333,1.843441787577)
    (0.864374594898,1.845647278883)
    (0.867144823463,1.847858471544)
    (0.869915052029,1.850071989983)
    (0.872685280594,1.852284458620)
    (0.875455509159,1.854492501880)
    (0.878225737725,1.856692744183)
    (0.880995966290,1.858881809953)
    (0.883766194855,1.861056323610)
    (0.886536423420,1.863212909578)
    (0.889306651986,1.865348192279)
    (0.892076880551,1.867458796134)
    (0.894847109116,1.869541345566)
    (0.897617337682,1.871592464997)
    (0.900387566247,1.873608778849)
    (0.903157794812,1.875586911545)
    (0.905928023377,1.877523487506)
    (0.908698251943,1.879415131155)
    (0.911468480508,1.881258466914)
    (0.914238709073,1.883050119204)
    (0.917008937639,1.884786712449)
    (0.919779166204,1.886464871071)
    (0.922549394769,1.888081219490)
    (0.925319623335,1.889632382131)
    (0.928089851900,1.891114983414)
    (0.930860080465,1.892525647763)
    (0.933630309030,1.893860999599)
    (0.936400537596,1.895117663344)
    (0.939170766161,1.896292263420)
    (0.941940994726,1.897381424251)
    (0.944711223292,1.898381770257)
    (0.947481451857,1.899289925861)
    (0.950251680422,1.900103289147)
    (0.953021908987,1.900872989528)
    (0.955792137553,1.901631543302)
    (0.958562366118,1.902379082466)
    (0.961332594683,1.903115739018)
    (0.964102823249,1.903841644956)
    (0.966873051814,1.904556932275)
    (0.969643280379,1.905261732975)
    (0.972413508945,1.905956179052)
    (0.975183737510,1.906640402503)
    (0.977953966075,1.907314535327)
    (0.980724194640,1.907978709521)
    (0.983494423206,1.908633057081)
    (0.986264651771,1.909277710005)
    (0.989034880336,1.909912800292)
    (0.991805108902,1.910538459937)
    (0.994575337467,1.911154820939)
    (0.997345566032,1.911762015295)
    (1.000115794597,1.912360175002)
    (1.002886023163,1.912949432058)
    (1.005656251728,1.913529918460)
    (1.008426480293,1.914101766206)
    (1.011196708859,1.914665107292)
    (1.013966937424,1.915220073717)
    (1.016737165989,1.915766797478)
    (1.019507394555,1.916305410572)
    (1.022277623120,1.916836044997)
    (1.025047851685,1.917358832749)
    (1.027818080250,1.917873905827)
    (1.030588308816,1.918381396227)
    (1.033358537381,1.918881435948)
    (1.036128765946,1.919374156986)
    (1.038898994512,1.919859691340)
    (1.041669223077,1.920338171005)
    (1.044439451642,1.920809727981)
    (1.047209680207,1.921274494263)
    (1.049979908773,1.921732601851)
    (1.052750137338,1.922184182740)
    (1.055520365903,1.922629368929)
    (1.058290594469,1.923068292414)
    (1.061060823034,1.923501085194)
    (1.063831051599,1.923927879265)
    (1.066601280165,1.924348806625)
    (1.069371508730,1.924763999272)
    (1.072141737295,1.925173589202)
    (1.074911965860,1.925577708414)
    (1.077682194426,1.925976488904)
    (1.080452422991,1.926370062670)
    (1.083222651556,1.926758561710)
    (1.085992880122,1.927142118021)
    (1.088763108687,1.927520863599)
    (1.091533337252,1.927894930444)
    (1.094303565817,1.928264450551)
    (1.097073794383,1.928629555919)
    (1.099844022948,1.928990378545)
    (1.102614251513,1.929347050426)
    (1.105384480079,1.929699703559)
    (1.108154708644,1.930048469943)
    (1.110924937209,1.930393481574)
    (1.113695165774,1.930734870450)
    (1.116465394340,1.931072768568)
    (1.119235622905,1.931407307926)
    (1.122005851470,1.931738620521)
    (1.124776080036,1.932066838350)
    (1.127546308601,1.932392093411)
    (1.130316537166,1.932714517702)
    (1.133086765732,1.933034243219)
    (1.135856994297,1.933351401960)
    (1.138627222862,1.933666125923)
    (1.141397451427,1.933978547105)
    (1.144167679993,1.934288797503)
    (1.146937908558,1.934597009114)
    (1.149708137123,1.934903313937)
    (1.152478365689,1.935207843968)
    (1.155248594254,1.935510731205)
    (1.158018822819,1.935812107645)
    (1.160789051384,1.936112105286)
    (1.163559279950,1.936410856125)
    (1.166329508515,1.936708492160)
    (1.169099737080,1.937005145388)
    (1.171869965646,1.937300947806)
    (1.174640194211,1.937596031411)
    (1.177410422776,1.937890528202)
    (1.180180651342,1.938184570175)
    (1.182950879907,1.938478289328)
    (1.185721108472,1.938771817658)
    (1.188491337037,1.939065287164)
    (1.191261565603,1.939358829841)
    (1.194031794168,1.939652577688)
    (1.196802022733,1.939946662701)
    (1.199572251299,1.940241216879)
    (1.202342479864,1.940536372219)
    (1.205112708429,1.940832260718)
    (1.207882936994,1.941129014374)
    (1.210653165560,1.941426765183)
    (1.213423394125,1.941725645144)
    (1.216193622690,1.942025786253)
    (1.218963851256,1.942327320509)
    (1.221734079821,1.942630379908)
    (1.224504308386,1.942935096449)
    (1.227274536952,1.943241602127)
    (1.230044765517,1.943550028942)
    (1.232814994082,1.943860508889)
    (1.235585222647,1.944173173967)
    (1.238355451213,1.944488156173)
    (1.241125679778,1.944805587505)
    (1.243895908343,1.945125599959)
    (1.246666136909,1.945448325533)
    (1.249436365474,1.945773896225)
    (1.252206594039,1.946102444032)
    (1.254976822604,1.946434100951)
    (1.257747051170,1.946768998980)
    (1.260517279735,1.947107270117)
    (1.263287508300,1.947449046358)
    (1.266057736866,1.947794459701)
    (1.268827965431,1.948143642143)
    (1.271598193996,1.948496725682)
    (1.274368422562,1.948853842315)
    (1.277138651127,1.949215124040)
    (1.279908879692,1.949580702854)
    (1.282679108257,1.949950710755)
    (1.285449336823,1.950325279739)
    (1.288219565388,1.950704541804)
    (1.290989793953,1.951088628948)
    (1.293760022519,1.951477673168)
    (1.296530251084,1.951871806462)
    (1.299300479649,1.952271160826)
    (1.302070708214,1.952675868259)
    (1.304840936780,1.953086060757)
    (1.307611165345,1.953501870318)
    (1.310381393910,1.953923428940)
    (1.313151622476,1.954350868619)
    (1.315921851041,1.954784321354)
    (1.318692079606,1.955223919142)
    (1.321462308171,1.955669793979)
    (1.324232536737,1.956122077864)
    (1.327002765302,1.956580902794)
    (1.329772993867,1.957046400766)
    (1.332543222433,1.957518703778)
    (1.335313450998,1.957997943826)
    (1.338083679563,1.958484252910)
    (1.340853908129,1.958977763025)
    (1.343624136694,1.959478606169)
    (1.346394365259,1.959986914340)
    (1.349164593824,1.960502819535)
    (1.351934822390,1.961026453752)
    (1.354705050955,1.961557948988)
    (1.357475279520,1.962097437239)
    (1.360245508086,1.962644599408)
    (1.363015736651,1.963190709926)
    (1.365785965216,1.963732940646)
    (1.368556193781,1.964272046647)
    (1.371326422347,1.964808783009)
    (1.374096650912,1.965343904810)
    (1.376866879477,1.965878167132)
    (1.379637108043,1.966412325053)
    (1.382407336608,1.966947133654)
    (1.385177565173,1.967483348013)
    (1.387947793739,1.968021723211)
    (1.390718022304,1.968563014327)
    (1.393488250869,1.969107976440)
    (1.396258479434,1.969657364632)
    (1.399028708000,1.970211933980)
    (1.401798936565,1.970772439566)
    (1.404569165130,1.971339636467)
    (1.407339393696,1.971914279765)
    (1.410109622261,1.972497124539)
    (1.412879850826,1.973088925868)
    (1.415650079391,1.973690438833)
    (1.418420307957,1.974302418512)
    (1.421190536522,1.974925619986)
    (1.423960765087,1.975560798333)
    (1.426730993653,1.976208708635)
    (1.429501222218,1.976870105970)
    (1.432271450783,1.977545745418)
    (1.435041679349,1.978236382059)
    (1.437811907914,1.978942770972)
    (1.440582136479,1.979665667237)
    (1.443352365044,1.980405825934)
    (1.446122593610,1.981164002143)
    (1.448892822175,1.981940950942)
    (1.451663050740,1.982737427412)
    (1.454433279306,1.983554186633)
    (1.457203507871,1.984391983684)
    (1.459973736436,1.985251573644)
    (1.462743965001,1.986133711593)
    (1.465514193567,1.987039152612)
    (1.468284422132,1.987968651779)
    (1.471054650697,1.988922964175)
    (1.473824879263,1.989902844879)
    (1.476595107828,1.990909048970)
    (1.479365336393,1.991942331529)
    (1.482135564959,1.993003447634)
    (1.484905793524,1.994097129459)
    (1.487676022089,1.995281500474)
    (1.490446250654,1.996573398024)
    (1.493216479220,1.997970050616)
    (1.495986707785,1.999468686760)
    (1.498756936350,2.001066534963)
    (1.501527164916,2.002760823733)
    (1.504297393481,2.004548781580)
    (1.507067622046,2.006427637011)
    (1.509837850611,2.008394618535)
    (1.512608079177,2.010446954660)
    (1.515378307742,2.012581873894)
    (1.518148536307,2.014796604747)
    (1.520918764873,2.017088375725)
    (1.523688993438,2.019454415339)
    (1.526459222003,2.021891952095)
    (1.529229450568,2.024398214503)
    (1.531999679134,2.026970431070)
    (1.534769907699,2.029605830306)
    (1.537540136264,2.032301640718)
    (1.540310364830,2.035055090815)
    (1.543080593395,2.037863409105)
    (1.545850821960,2.040723824096)
    (1.548621050526,2.043633564298)
    (1.551391279091,2.046589858218)
    (1.554161507656,2.049589934364)
    (1.556931736221,2.052631021246)
    (1.559701964787,2.055710347370)
    (1.562472193352,2.058825141247)
    (1.565242421917,2.061972631384)
    (1.568012650483,2.065150046289)
    (1.570782879048,2.068354614471)
    (1.573553107613,2.071583564438)
    (1.576323336178,2.074834124699)
    (1.579093564744,2.078103523761)
    (1.581863793309,2.081388990134)
    (1.584634021874,2.084687752326)
    (1.587404250440,2.087997038845)
    (1.590174479005,2.091314078199)
    (1.592944707570,2.094636098896)
    (1.595714936136,2.097960329446)
    (1.598485164701,2.101283998357)
    (1.601255393266,2.104604334136)
    (1.604025621831,2.107918565292)
    (1.606795850397,2.111223920334)
    (1.609566078962,2.114517627770)
    (1.612336307527,2.117796916108)
    (1.615106536093,2.121059013857)
    (1.617876764658,2.124301149525)
    (1.620646993223,2.127520551620)
    (1.623417221788,2.130714448651)
    (1.626187450354,2.133896527119)
    (1.628957678919,2.137096041168)
    (1.631727907484,2.140313651873)
    (1.634498136050,2.143549357298)
    (1.637268364615,2.146803155510)
    (1.640038593180,2.150075044573)
    (1.642808821746,2.153365022552)
    (1.645579050311,2.156673087513)
    (1.648349278876,2.159999237520)
    (1.651119507441,2.163343470639)
    (1.653889736007,2.166705784935)
    (1.656659964572,2.170086178474)
    (1.659430193137,2.173484649319)
    (1.662200421703,2.176901195537)
    (1.664970650268,2.180335815193)
    (1.667740878833,2.183788506351)
    (1.670511107398,2.187259267078)
    (1.673281335964,2.190748095437)
    (1.676051564529,2.194254989495)
    (1.678821793094,2.197779947316)
    (1.681592021660,2.201322966965)
    (1.684362250225,2.204884046508)
    (1.687132478790,2.208463184010)
    (1.689902707356,2.212060377536)
    (1.692672935921,2.215675625152)
    (1.695443164486,2.219308924921)
    (1.698213393051,2.222960274910)
    (1.700983621617,2.226629673183)
    (1.703753850182,2.230317117807)
    (1.706524078747,2.234022606845)
    (1.709294307313,2.237746138363)
    (1.712064535878,2.241487710427)
    (1.714834764443,2.245247321101)
    (1.717604993008,2.249024968450)
    (1.720375221574,2.252820650540)
    (1.723145450139,2.256634365436)
    (1.725915678704,2.260466111203)
    (1.728685907270,2.264315885906)
    (1.731456135835,2.268183687611)
    (1.734226364400,2.272069514382)
    (1.736996592966,2.275973364284)
    (1.739766821531,2.279895235384)
    (1.742537050096,2.283835125745)
    (1.745307278661,2.287793033433)
    (1.748077507227,2.291768956514)
    (1.750847735792,2.295762893052)
    (1.753617964357,2.299774841112)
    (1.756388192923,2.303804798760)
    (1.759158421488,2.307852764062)
    (1.761928650053,2.311918735081)
    (1.764698878618,2.316002709883)
    (1.767469107184,2.320104686533)
    (1.770239335749,2.324224663098)
    (1.773009564314,2.328362637640)
    (1.775779792880,2.332518608227)
    (1.778550021445,2.336692572922)
    (1.781320250010,2.340884529792)
    (1.784090478575,2.345094476900)
    (1.786860707141,2.349322412314)
    (1.789630935706,2.353568334096)
    (1.792401164271,2.357832240314)
    (1.795171392837,2.362114129031)
    (1.797941621402,2.366413998314)
    (1.800711849967,2.370731846226)
    (1.803482078533,2.375067670834)
    (1.806252307098,2.379421470202)
    (1.809022535663,2.383793242396)
    (1.811792764228,2.388182985481)
    (1.814562992794,2.392590697522)
    (1.817333221359,2.397016376584)
    (1.820103449924,2.401460020732)
    (1.822873678490,2.405921628032)
    (1.825643907055,2.410401196548)
    (1.828414135620,2.414898724345)
    (1.831184364185,2.419414209490)
    (1.833954592751,2.423947650047)
    (1.836724821316,2.428499044081)
    (1.839495049881,2.433068389657)
    (1.842265278447,2.437655684841)
    (1.845035507012,2.442260927697)
    (1.847805735577,2.446884116292)
    (1.850575964143,2.451525248689)
    (1.853346192708,2.456184322954)
    (1.856116421273,2.460861337153)
    (1.858886649838,2.465556289350)
    (1.861656878404,2.470269177611)
    (1.864427106969,2.475000000000)
};
\addplot[draw=kvCopy,color=kvCopy,solid,no marks] coordinates {
    (0.482083052888,1.437500000000)
    (0.484853281453,1.437500118134)
    (0.487623510018,1.437500475583)
    (0.490393738583,1.437501076914)
    (0.493163967149,1.437501926698)
    (0.495934195714,1.437503029502)
    (0.498704424279,1.437504389896)
    (0.501474652845,1.437506012449)
    (0.504244881410,1.437507901728)
    (0.507015109975,1.437510062304)
    (0.509785338541,1.437512498745)
    (0.512555567106,1.437515215620)
    (0.515325795671,1.437518217498)
    (0.518096024236,1.437521508947)
    (0.520866252802,1.437525094536)
    (0.523636481367,1.437528978835)
    (0.526406709932,1.437533166412)
    (0.529176938498,1.437537661835)
    (0.531947167063,1.437542469675)
    (0.534717395628,1.437547594499)
    (0.537487624193,1.437553040876)
    (0.540257852759,1.437558813376)
    (0.543028081324,1.437564916567)
    (0.545798309889,1.437571355018)
    (0.548568538455,1.437578133297)
    (0.551338767020,1.437585255974)
    (0.554108995585,1.437592727618)
    (0.556879224151,1.437600552797)
    (0.559649452716,1.437608736081)
    (0.562419681281,1.437617282037)
    (0.565189909846,1.437626195235)
    (0.567960138412,1.437635480244)
    (0.570730366977,1.437645141632)
    (0.573500595542,1.437655183969)
    (0.576270824108,1.437665611823)
    (0.579041052673,1.437676429764)
    (0.581811281238,1.437687642359)
    (0.584581509803,1.437699254177)
    (0.587351738369,1.437711269789)
    (0.590121966934,1.437723693762)
    (0.592892195499,1.437736530665)
    (0.595662424065,1.437749785067)
    (0.598432652630,1.437763461538)
    (0.601202881195,1.437777564645)
    (0.603973109761,1.437792098957)
    (0.606743338326,1.437807069045)
    (0.609513566891,1.437822479475)
    (0.612283795456,1.437838334818)
    (0.615054024022,1.437854639642)
    (0.617824252587,1.437871398516)
    (0.620594481152,1.437888616008)
    (0.623364709718,1.437906296688)
    (0.626134938283,1.437924445124)
    (0.628905166848,1.437943065886)
    (0.631675395413,1.437962163542)
    (0.634445623979,1.437981742660)
    (0.637215852544,1.438001807811)
    (0.639986081109,1.438022363562)
    (0.642756309675,1.438043414482)
    (0.645526538240,1.438064965141)
    (0.648296766805,1.438087020107)
    (0.651066995371,1.438109583949)
    (0.653837223936,1.438132661236)
    (0.656607452501,1.438156256536)
    (0.659377681066,1.438180374419)
    (0.662147909632,1.438205019453)
    (0.664918138197,1.438230196208)
    (0.667688366762,1.438255909251)
    (0.670458595328,1.438282163153)
    (0.673228823893,1.438308962481)
    (0.675999052458,1.438336311805)
    (0.678769281023,1.438364215693)
    (0.681539509589,1.438392678714)
    (0.684309738154,1.438421705438)
    (0.687079966719,1.438451300432)
    (0.689850195285,1.438481468266)
    (0.692620423850,1.438512213509)
    (0.695390652415,1.438543540729)
    (0.698160880980,1.438575454496)
    (0.700931109546,1.438607959378)
    (0.703701338111,1.438641059943)
    (0.706471566676,1.438674760762)
    (0.709241795242,1.438709066402)
    (0.712012023807,1.438743981433)
    (0.714782252372,1.438779510423)
    (0.717552480938,1.438815657941)
    (0.720322709503,1.438852428557)
    (0.723092938068,1.438889826838)
    (0.725863166633,1.438927857354)
    (0.728633395199,1.438966524674)
    (0.731403623764,1.439005833366)
    (0.734173852329,1.439045787999)
    (0.736944080895,1.439086393142)
    (0.739714309460,1.439127653365)
    (0.742484538025,1.439169573235)
    (0.745254766590,1.439212157322)
    (0.748024995156,1.439255410194)
    (0.750795223721,1.439299336420)
    (0.753565452286,1.439343940570)
    (0.756335680852,1.439389227212)
    (0.759105909417,1.439435200914)
    (0.761876137982,1.439481866247)
    (0.764646366548,1.439529227777)
    (0.767416595113,1.439577290076)
    (0.770186823678,1.439626057710)
    (0.772957052243,1.439675535249)
    (0.775727280809,1.439725727263)
    (0.778497509374,1.439776638319)
    (0.781267737939,1.439828272986)
    (0.784037966505,1.439880635834)
    (0.786808195070,1.439933731432)
    (0.789578423635,1.439987564347)
    (0.792348652200,1.440042139150)
    (0.795118880766,1.440097460408)
    (0.797889109331,1.440153532691)
    (0.800659337896,1.440210360567)
    (0.803429566462,1.440267948606)
    (0.806199795027,1.440326301376)
    (0.808970023592,1.440385423446)
    (0.811740252158,1.440445319384)
    (0.814510480723,1.440505993761)
    (0.817280709288,1.440567451144)
    (0.820050937853,1.440629696102)
    (0.822821166419,1.440692733205)
    (0.825591394984,1.440756567020)
    (0.828361623549,1.440821202118)
    (0.831131852115,1.440886643066)
    (0.833902080680,1.440952894434)
    (0.836672309245,1.441019960790)
    (0.839442537810,1.441087846704)
    (0.842212766376,1.441156556744)
    (0.844982994941,1.441226095478)
    (0.847753223506,1.441296467477)
    (0.850523452072,1.441367677308)
    (0.853293680637,1.441439729541)
    (0.856063909202,1.441512628744)
    (0.858834137768,1.441586379486)
    (0.861604366333,1.441660986336)
    (0.864374594898,1.441736453863)
    (0.867144823463,1.441812786636)
    (0.869915052029,1.441889989223)
    (0.872685280594,1.441968066194)
    (0.875455509159,1.442047022117)
    (0.878225737725,1.442126861561)
    (0.880995966290,1.442207589095)
    (0.883766194855,1.442289209287)
    (0.886536423420,1.442371726708)
    (0.889306651986,1.442455145925)
    (0.892076880551,1.442539471507)
    (0.894847109116,1.442624708023)
    (0.897617337682,1.442710860042)
    (0.900387566247,1.442797932133)
    (0.903157794812,1.442885928865)
    (0.905928023377,1.442974854806)
    (0.908698251943,1.443064714525)
    (0.911468480508,1.443155512592)
    (0.914238709073,1.443247253574)
    (0.917008937639,1.443339942042)
    (0.919779166204,1.443433582563)
    (0.922549394769,1.443528179707)
    (0.925319623335,1.443623738042)
    (0.928089851900,1.443720262138)
    (0.930860080465,1.443817756562)
    (0.933630309030,1.443916225885)
    (0.936400537596,1.444015674674)
    (0.939170766161,1.444116107499)
    (0.941940994726,1.444217528928)
    (0.944711223292,1.444319943531)
    (0.947481451857,1.444423355876)
    (0.950251680422,1.444527770532)
    (0.953021908987,1.444633192067)
    (0.955792137553,1.444739625051)
    (0.958562366118,1.444847074053)
    (0.961332594683,1.444955543641)
    (0.964102823249,1.445065038385)
    (0.966873051814,1.445175562852)
    (0.969643280379,1.445287121612)
    (0.972413508945,1.445399719234)
    (0.975183737510,1.445513360287)
    (0.977953966075,1.445628049339)
    (0.980724194640,1.445743790959)
    (0.983494423206,1.445860589716)
    (0.986264651771,1.445978450180)
    (0.989034880336,1.446097376918)
    (0.991805108902,1.446217374499)
    (0.994575337467,1.446338447493)
    (0.997345566032,1.446460600469)
    (1.000115794597,1.446583837994)
    (1.002886023163,1.446708164639)
    (1.005656251728,1.446833584971)
    (1.008426480293,1.446960103560)
    (1.011196708859,1.447087724975)
    (1.013966937424,1.447216453784)
    (1.016737165989,1.447346294556)
    (1.019507394555,1.447477251860)
    (1.022277623120,1.447609330265)
    (1.025047851685,1.447742534340)
    (1.027818080250,1.447876868654)
    (1.030588308816,1.448012337774)
    (1.033358537381,1.448148946272)
    (1.036128765946,1.448286698714)
    (1.038898994512,1.448425599670)
    (1.041669223077,1.448565653709)
    (1.044439451642,1.448706865399)
    (1.047209680207,1.448849239310)
    (1.049979908773,1.448992780011)
    (1.052750137338,1.449137492069)
    (1.055520365903,1.449283380055)
    (1.058290594469,1.449430448536)
    (1.061060823034,1.449578702082)
    (1.063831051599,1.449728145262)
    (1.066601280165,1.449878782644)
    (1.069371508730,1.450039474193)
    (1.072141737295,1.450493823235)
    (1.074911965860,1.451359664388)
    (1.077682194426,1.452612313143)
    (1.080452422991,1.454227084988)
    (1.083222651556,1.456179295413)
    (1.085992880122,1.458444259907)
    (1.088763108687,1.460997293961)
    (1.091533337252,1.463813713063)
    (1.094303565817,1.466868832703)
    (1.097073794383,1.470137968370)
    (1.099844022948,1.473596435555)
    (1.102614251513,1.477219549746)
    (1.105384480079,1.480982626432)
    (1.108154708644,1.484860981104)
    (1.110924937209,1.488829929251)
    (1.113695165774,1.492864786362)
    (1.116465394340,1.496940867928)
    (1.119235622905,1.501033489436)
    (1.122005851470,1.505117966377)
    (1.124776080036,1.509169614241)
    (1.127546308601,1.513163748516)
    (1.130316537166,1.517075684693)
    (1.133086765732,1.520880738260)
    (1.135856994297,1.524554224707)
    (1.138627222862,1.528071459524)
    (1.141397451427,1.531407758201)
    (1.144167679993,1.534538436226)
    (1.146937908558,1.537438809089)
    (1.149708137123,1.540084192280)
    (1.152478365689,1.542449901288)
    (1.155248594254,1.544534196458)
    (1.158018822819,1.546545424019)
    (1.160789051384,1.548538918340)
    (1.163559279950,1.550514244165)
    (1.166329508515,1.552470966237)
    (1.169099737080,1.554408649302)
    (1.171869965646,1.556326858104)
    (1.174640194211,1.558225157388)
    (1.177410422776,1.560103111897)
    (1.180180651342,1.561960286377)
    (1.182950879907,1.563796245572)
    (1.185721108472,1.565610554226)
    (1.188491337037,1.567402777084)
    (1.191261565603,1.569172478891)
    (1.194031794168,1.570919224391)
    (1.196802022733,1.572642578328)
    (1.199572251299,1.574342105447)
    (1.202342479864,1.576017370493)
    (1.205112708429,1.577667938209)
    (1.207882936994,1.579293373341)
    (1.210653165560,1.580893240633)
    (1.213423394125,1.582467104830)
    (1.216193622690,1.584014530675)
    (1.218963851256,1.585535082914)
    (1.221734079821,1.587028326290)
    (1.224504308386,1.588493825549)
    (1.227274536952,1.589931145435)
    (1.230044765517,1.591339850693)
    (1.232814994082,1.592719506066)
    (1.235585222647,1.594069676300)
    (1.238355451213,1.595389926138)
    (1.241125679778,1.596679820326)
    (1.243895908343,1.597938923608)
    (1.246666136909,1.599166800728)
    (1.249436365474,1.600363016432)
    (1.252206594039,1.601527135462)
    (1.254976822604,1.602658722565)
    (1.257747051170,1.603757342483)
    (1.260517279735,1.604822559963)
    (1.263287508300,1.605853939748)
    (1.266057736866,1.606851046583)
    (1.268827965431,1.607813445212)
    (1.271598193996,1.608740700380)
    (1.274368422562,1.609632376832)
    (1.277138651127,1.610488039311)
    (1.279908879692,1.611307252563)
    (1.282679108257,1.612089581332)
    (1.285449336823,1.612835549018)
    (1.288219565388,1.613552181587)
    (1.290989793953,1.614241881744)
    (1.293760022519,1.614905757025)
    (1.296530251084,1.615544914964)
    (1.299300479649,1.616160463094)
    (1.302070708214,1.616753508951)
    (1.304840936780,1.617325160069)
    (1.307611165345,1.617876523982)
    (1.310381393910,1.618408708224)
    (1.313151622476,1.618922820330)
    (1.315921851041,1.619419967834)
    (1.318692079606,1.619901258271)
    (1.321462308171,1.620367799175)
    (1.324232536737,1.620820698080)
    (1.327002765302,1.621261062521)
    (1.329772993867,1.621690000032)
    (1.332543222433,1.622108618147)
    (1.335313450998,1.622518024401)
    (1.338083679563,1.622919326328)
    (1.340853908129,1.623313631463)
    (1.343624136694,1.623702047340)
    (1.346394365259,1.624085681492)
    (1.349164593824,1.624465641456)
    (1.351934822390,1.624843034764)
    (1.354705050955,1.625218968952)
    (1.357475279520,1.625594551554)
    (1.360245508086,1.625970890104)
    (1.363015736651,1.626349092136)
    (1.365785965216,1.626730265185)
    (1.368556193781,1.627115516785)
    (1.371326422347,1.627505954471)
    (1.374096650912,1.627902685777)
    (1.376866879477,1.628306818237)
    (1.379637108043,1.628719459385)
    (1.382407336608,1.629141716757)
    (1.385177565173,1.629574697886)
    (1.387947793739,1.630019510307)
    (1.390718022304,1.630477261555)
    (1.393488250869,1.630949059162)
    (1.396258479434,1.631436010665)
    (1.399028708000,1.631939223597)
    (1.401798936565,1.632459805492)
    (1.404569165130,1.632998863885)
    (1.407339393696,1.633557506311)
    (1.410109622261,1.634136840304)
    (1.412879850826,1.634737973397)
    (1.415650079391,1.635362013127)
    (1.418420307957,1.636010067025)
    (1.421190536522,1.636683242629)
    (1.423960765087,1.637382647470)
    (1.426730993653,1.638115279308)
    (1.429501222218,1.638891687232)
    (1.432271450783,1.639710900271)
    (1.435041679349,1.640571710060)
    (1.437811907914,1.641472908234)
    (1.440582136479,1.642413286430)
    (1.443352365044,1.643391636280)
    (1.446122593610,1.644406749422)
    (1.448892822175,1.645457417490)
    (1.451663050740,1.646542432119)
    (1.454433279306,1.647660584943)
    (1.457203507871,1.648810667599)
    (1.459973736436,1.649991471722)
    (1.462743965001,1.651201788946)
    (1.465514193567,1.652440410906)
    (1.468284422132,1.653706129238)
    (1.471054650697,1.654997735577)
    (1.473824879263,1.656314021557)
    (1.476595107828,1.657653778815)
    (1.479365336393,1.659015798984)
    (1.482135564959,1.660398873701)
    (1.484905793524,1.661801794600)
    (1.487676022089,1.663223353316)
    (1.490446250654,1.664662341485)
    (1.493216479220,1.666117550741)
    (1.495986707785,1.667587772720)
    (1.498756936350,1.669071799057)
    (1.501527164916,1.670568421386)
    (1.504297393481,1.672076431344)
    (1.507067622046,1.673594620564)
    (1.509837850611,1.675121780683)
    (1.512608079177,1.676656703335)
    (1.515378307742,1.678198180155)
    (1.518148536307,1.679745002779)
    (1.520918764873,1.681295962841)
    (1.523688993438,1.682849851977)
    (1.526459222003,1.684405461822)
    (1.529229450568,1.685961584011)
    (1.531999679134,1.687517010179)
    (1.534769907699,1.689070531960)
    (1.537540136264,1.690620940991)
    (1.540310364830,1.692167028906)
    (1.543080593395,1.693707587341)
    (1.545850821960,1.695241407930)
    (1.548621050526,1.696767282309)
    (1.551391279091,1.698284002112)
    (1.554161507656,1.699790358975)
    (1.556931736221,1.701285144533)
    (1.559701964787,1.702767150422)
    (1.562472193352,1.704235168275)
    (1.565242421917,1.705687989728)
    (1.568012650483,1.707124406417)
    (1.570782879048,1.708543209976)
    (1.573553107613,1.709943192040)
    (1.576323336178,1.711323144246)
    (1.579093564744,1.712681764406)
    (1.581863793309,1.714012310382)
    (1.584634021874,1.715313112013)
    (1.587404250440,1.716586850088)
    (1.590174479005,1.717836205400)
    (1.592944707570,1.719063858738)
    (1.595714936136,1.720272490895)
    (1.598485164701,1.721464782661)
    (1.601255393266,1.722643414827)
    (1.604025621831,1.723811068185)
    (1.606795850397,1.724970423525)
    (1.609566078962,1.726124161639)
    (1.612336307527,1.727274963317)
    (1.615106536093,1.728425509351)
    (1.617876764658,1.729578480532)
    (1.620646993223,1.730736557650)
    (1.623417221788,1.731902421498)
    (1.626187450354,1.733078752866)
    (1.628957678919,1.734268232544)
    (1.631727907484,1.735473541325)
    (1.634498136050,1.736697359999)
    (1.637268364615,1.737942369358)
    (1.640038593180,1.739211250192)
    (1.642808821746,1.740506683292)
    (1.645579050311,1.741831349451)
    (1.648349278876,1.743187929457)
    (1.651119507441,1.744579104104)
    (1.653889736007,1.746007554181)
    (1.656659964572,1.747475960480)
    (1.659430193137,1.748987003793)
    (1.662200421703,1.750543364909)
    (1.664970650268,1.752147724621)
    (1.667740878833,1.753802763718)
    (1.670511107398,1.755511162993)
    (1.673281335964,1.757275603237)
    (1.676051564529,1.759098765240)
    (1.678821793094,1.760983329793)
    (1.681592021660,1.762931185756)
    (1.684362250225,1.764923275003)
    (1.687132478790,1.766953845704)
    (1.689902707356,1.769027429517)
    (1.692672935921,1.771148558096)
    (1.695443164486,1.773321763096)
    (1.698213393051,1.775551576174)
    (1.700983621617,1.777842528984)
    (1.703753850182,1.780199153183)
    (1.706524078747,1.782625980426)
    (1.709294307313,1.785127542368)
    (1.712064535878,1.787708370665)
    (1.714834764443,1.790372996973)
    (1.717604993008,1.793125952947)
    (1.720375221574,1.795971770243)
    (1.723145450139,1.798914980516)
    (1.725915678704,1.801960115421)
    (1.728685907270,1.805111706615)
    (1.731456135835,1.808374285753)
    (1.734226364400,1.811752384490)
    (1.736996592966,1.815250534482)
    (1.739766821531,1.818873267385)
    (1.742537050096,1.822625114854)
    (1.745307278661,1.826510608544)
    (1.748077507227,1.830534280111)
    (1.750847735792,1.834700661212)
    (1.753617964357,1.839014283500)
    (1.756388192923,1.843479678632)
    (1.759158421488,1.848101378263)
    (1.761928650053,1.852883914050)
    (1.764698878618,1.857831817646)
    (1.767469107184,1.862949620709)
    (1.770239335749,1.868241854893)
    (1.773009564314,1.873713051854)
    (1.775779792880,1.879367743248)
    (1.778550021445,1.885210460730)
    (1.781320250010,1.891245735956)
    (1.784090478575,1.897676184039)
    (1.786860707141,1.905317463380)
    (1.789630935706,1.914220334758)
    (1.792401164271,1.924341973967)
    (1.795171392837,1.935639556799)
    (1.797941621402,1.948070259047)
    (1.800711849967,1.961591256505)
    (1.803482078533,1.976159724965)
    (1.806252307098,1.991732840221)
    (1.809022535663,2.008267778066)
    (1.811792764228,2.025721714292)
    (1.814562992794,2.044051824694)
    (1.817333221359,2.063215285064)
    (1.820103449924,2.083169271195)
    (1.822873678490,2.103870958880)
    (1.825643907055,2.125277523913)
    (1.828414135620,2.147346142087)
    (1.831184364185,2.170033989194)
    (1.833954592751,2.193298241028)
    (1.836724821316,2.217096073382)
    (1.839495049881,2.241384662049)
    (1.842265278447,2.266121182822)
    (1.845035507012,2.291262811494)
    (1.847805735577,2.316766723859)
    (1.850575964143,2.342590095709)
    (1.853346192708,2.368690102838)
    (1.856116421273,2.395023921038)
    (1.858886649838,2.421548726103)
    (1.861656878404,2.448221693826)
    (1.864427106969,2.475000000000)
};
\addplot[draw=kvPartial,color=kvPartial,solid,no marks] coordinates {
    (0.482083052888,1.437500000000)
    (0.484853281453,1.439387511098)
    (0.487623510018,1.441270665107)
    (0.490393738583,1.443149461547)
    (0.493163967149,1.445023899935)
    (0.495934195714,1.446893979790)
    (0.498704424279,1.448759700630)
    (0.501474652845,1.450621061975)
    (0.504244881410,1.452478063342)
    (0.507015109975,1.454330704249)
    (0.509785338541,1.456178984216)
    (0.512555567106,1.458022902761)
    (0.515325795671,1.459862459402)
    (0.518096024236,1.461697653657)
    (0.520866252802,1.463528485046)
    (0.523636481367,1.465354953085)
    (0.526406709932,1.467177057295)
    (0.529176938498,1.468994797194)
    (0.531947167063,1.470808172299)
    (0.534717395628,1.472617182129)
    (0.537487624193,1.474421826204)
    (0.540257852759,1.476222104040)
    (0.543028081324,1.478018015157)
    (0.545798309889,1.479809559073)
    (0.548568538455,1.481596735307)
    (0.551338767020,1.483379543376)
    (0.554108995585,1.485157982800)
    (0.556879224151,1.486932053097)
    (0.559649452716,1.488701753786)
    (0.562419681281,1.490467084384)
    (0.565189909846,1.492228044410)
    (0.567960138412,1.493984633383)
    (0.570730366977,1.495736850821)
    (0.573500595542,1.497484696242)
    (0.576270824108,1.499228169166)
    (0.579041052673,1.500967269110)
    (0.581811281238,1.502701995593)
    (0.584581509803,1.504432348133)
    (0.587351738369,1.506158326249)
    (0.590121966934,1.507879929460)
    (0.592892195499,1.509597157283)
    (0.595662424065,1.511310009237)
    (0.598432652630,1.513018484841)
    (0.601202881195,1.514722583613)
    (0.603973109761,1.516422305071)
    (0.606743338326,1.518117648734)
    (0.609513566891,1.519808614121)
    (0.612283795456,1.521495200749)
    (0.615054024022,1.523177408138)
    (0.617824252587,1.524855235806)
    (0.620594481152,1.526528683270)
    (0.623364709718,1.528197750051)
    (0.626134938283,1.529862435665)
    (0.628905166848,1.531522739632)
    (0.631675395413,1.533178661470)
    (0.634445623979,1.534830200697)
    (0.637215852544,1.536477356832)
    (0.639986081109,1.538120129393)
    (0.642756309675,1.539758517900)
    (0.645526538240,1.541392521869)
    (0.648296766805,1.543022140820)
    (0.651066995371,1.544647374271)
    (0.653837223936,1.546268221741)
    (0.656607452501,1.547884682748)
    (0.659377681066,1.549496756810)
    (0.662147909632,1.551104443446)
    (0.664918138197,1.552707742174)
    (0.667688366762,1.554306652513)
    (0.670458595328,1.555901173982)
    (0.673228823893,1.557491306098)
    (0.675999052458,1.559077048380)
    (0.678769281023,1.560658400347)
    (0.681539509589,1.562235361516)
    (0.684309738154,1.563796587597)
    (0.687079966719,1.565322102505)
    (0.689850195285,1.566813221153)
    (0.692620423850,1.568271729975)
    (0.695390652415,1.569699415405)
    (0.698160880980,1.571098063878)
    (0.700931109546,1.572469461827)
    (0.703701338111,1.573815395688)
    (0.706471566676,1.575137651895)
    (0.709241795242,1.576438016882)
    (0.712012023807,1.577718277083)
    (0.714782252372,1.578980218934)
    (0.717552480938,1.580225628868)
    (0.720322709503,1.581456293319)
    (0.723092938068,1.582673998723)
    (0.725863166633,1.583880531513)
    (0.728633395199,1.585077678124)
    (0.731403623764,1.586267224990)
    (0.734173852329,1.587450958546)
    (0.736944080895,1.588630665226)
    (0.739714309460,1.589808131464)
    (0.742484538025,1.590985143696)
    (0.745254766590,1.592163488354)
    (0.748024995156,1.593344951874)
    (0.750795223721,1.594531320690)
    (0.753565452286,1.595724381237)
    (0.756335680852,1.596925919948)
    (0.759105909417,1.598137723258)
    (0.761876137982,1.599361577602)
    (0.764646366548,1.600599269414)
    (0.767416595113,1.601852585128)
    (0.770186823678,1.603123311179)
    (0.772957052243,1.604413234001)
    (0.775727280809,1.605724140028)
    (0.778497509374,1.607057815696)
    (0.781267737939,1.608416047437)
    (0.784037966505,1.609800621688)
    (0.786808195070,1.611213324881)
    (0.789578423635,1.612655943452)
    (0.792348652200,1.614130263834)
    (0.795118880766,1.615638072463)
    (0.797889109331,1.617181155772)
    (0.800659337896,1.618761300197)
    (0.803429566462,1.620380292170)
    (0.806199795027,1.622039918128)
    (0.808970023592,1.623741964504)
    (0.811740252158,1.625488217732)
    (0.814510480723,1.627280464247)
    (0.817280709288,1.629120490483)
    (0.820050937853,1.631010082875)
    (0.822821166419,1.632951027858)
    (0.825591394984,1.634945111864)
    (0.828361623549,1.636994121330)
    (0.831131852115,1.639099842689)
    (0.833902080680,1.641264062375)
    (0.836672309245,1.643488566824)
    (0.839442537810,1.645890586481)
    (0.842212766376,1.648639060795)
    (0.844982994941,1.651719697005)
    (0.847753223506,1.655116184250)
    (0.850523452072,1.658812211666)
    (0.853293680637,1.662791468391)
    (0.856063909202,1.667037643560)
    (0.858834137768,1.671534426312)
    (0.861604366333,1.676265505784)
    (0.864374594898,1.681214571112)
    (0.867144823463,1.686365311434)
    (0.869915052029,1.691701415887)
    (0.872685280594,1.697206573607)
    (0.875455509159,1.702864473732)
    (0.878225737725,1.708658805399)
    (0.880995966290,1.714573257746)
    (0.883766194855,1.720591519908)
    (0.886536423420,1.726697281023)
    (0.889306651986,1.732874230229)
    (0.892076880551,1.739106056662)
    (0.894847109116,1.745376449459)
    (0.897617337682,1.751669097757)
    (0.900387566247,1.757967690695)
    (0.903157794812,1.764255917407)
    (0.905928023377,1.770517467033)
    (0.908698251943,1.776736028708)
    (0.911468480508,1.782895291570)
    (0.914238709073,1.788978944756)
    (0.917008937639,1.794970677402)
    (0.919779166204,1.800854178647)
    (0.922549394769,1.806613137627)
    (0.925319623335,1.812231243479)
    (0.928089851900,1.817692185340)
    (0.930860080465,1.822979652347)
    (0.933630309030,1.828077333638)
    (0.936400537596,1.832968918349)
    (0.939170766161,1.837638095618)
    (0.941940994726,1.842068554581)
    (0.944711223292,1.846243984376)
    (0.947481451857,1.850148074140)
    (0.950251680422,1.853764513010)
    (0.953021908987,1.857076990122)
    (0.955792137553,1.860069194614)
    (0.958562366118,1.862724815624)
    (0.961332594683,1.865027542287)
    (0.964102823249,1.866961063742)
    (0.966873051814,1.868509069125)
    (0.969643280379,1.869773646708)
    (0.972413508945,1.870979445189)
    (0.975183737510,1.872134452765)
    (0.977953966075,1.873240779521)
    (0.980724194640,1.874300535539)
    (0.983494423206,1.875315830901)
    (0.986264651771,1.876288775690)
    (0.989034880336,1.877221479990)
    (0.991805108902,1.878116053881)
    (0.994575337467,1.878974607448)
    (0.997345566032,1.879799250773)
    (1.000115794597,1.880592093939)
    (1.002886023163,1.881355247027)
    (1.005656251728,1.882090820122)
    (1.008426480293,1.882800923305)
    (1.011196708859,1.883487666659)
    (1.013966937424,1.884153160266)
    (1.016737165989,1.884799514211)
    (1.019507394555,1.885428838574)
    (1.022277623120,1.886043243440)
    (1.025047851685,1.886644838889)
    (1.027818080250,1.887235735006)
    (1.030588308816,1.887818041873)
    (1.033358537381,1.888393869572)
    (1.036128765946,1.888965328186)
    (1.038898994512,1.889534527798)
    (1.041669223077,1.890103578491)
    (1.044439451642,1.890674590346)
    (1.047209680207,1.891249673448)
    (1.049979908773,1.891830937878)
    (1.052750137338,1.892420493719)
    (1.055520365903,1.893020451053)
    (1.058290594469,1.893632919964)
    (1.061060823034,1.894260010534)
    (1.063831051599,1.894903832846)
    (1.066601280165,1.895566496982)
    (1.069371508730,1.896250113026)
    (1.072141737295,1.896956791059)
    (1.074911965860,1.897688641164)
    (1.077682194426,1.898447773425)
    (1.080452422991,1.899236297923)
    (1.083222651556,1.900056245184)
    (1.085992880122,1.900889633813)
    (1.088763108687,1.901721592046)
    (1.091533337252,1.902552168255)
    (1.094303565817,1.903381410814)
    (1.097073794383,1.904209368095)
    (1.099844022948,1.905036088469)
    (1.102614251513,1.905861620309)
    (1.105384480079,1.906686011988)
    (1.108154708644,1.907509311876)
    (1.110924937209,1.908331568348)
    (1.113695165774,1.909152829775)
    (1.116465394340,1.909973144529)
    (1.119235622905,1.910792560982)
    (1.122005851470,1.911611127507)
    (1.124776080036,1.912428892477)
    (1.127546308601,1.913245904263)
    (1.130316537166,1.914062211237)
    (1.133086765732,1.914877861772)
    (1.135856994297,1.915692904241)
    (1.138627222862,1.916507387015)
    (1.141397451427,1.917321358466)
    (1.144167679993,1.918134866968)
    (1.146937908558,1.918947960892)
    (1.149708137123,1.919760688610)
    (1.152478365689,1.920573098495)
    (1.155248594254,1.921385238919)
    (1.158018822819,1.922197158254)
    (1.160789051384,1.923008904873)
    (1.163559279950,1.923820527148)
    (1.166329508515,1.924632073451)
    (1.169099737080,1.925443592154)
    (1.171869965646,1.926255131630)
    (1.174640194211,1.927066740250)
    (1.177410422776,1.927878466388)
    (1.180180651342,1.928690358415)
    (1.182950879907,1.929502464704)
    (1.185721108472,1.930314833627)
    (1.188491337037,1.931127513557)
    (1.191261565603,1.931940552864)
    (1.194031794168,1.932753999923)
    (1.196802022733,1.933567903104)
    (1.199572251299,1.934382310781)
    (1.202342479864,1.935197271325)
    (1.205112708429,1.936012833109)
    (1.207882936994,1.936829044505)
    (1.210653165560,1.937645953886)
    (1.213423394125,1.938463609623)
    (1.216193622690,1.939282060089)
    (1.218963851256,1.940101353657)
    (1.221734079821,1.940921538697)
    (1.224504308386,1.941742663584)
    (1.227274536952,1.942564776688)
    (1.230044765517,1.943387926383)
    (1.232814994082,1.944212161040)
    (1.235585222647,1.945037529031)
    (1.238355451213,1.945864078730)
    (1.241125679778,1.946691858508)
    (1.243895908343,1.947520916738)
    (1.246666136909,1.948351301792)
    (1.249436365474,1.949183062041)
    (1.252206594039,1.950016245859)
    (1.254976822604,1.950850901618)
    (1.257747051170,1.951687077690)
    (1.260517279735,1.952524822446)
    (1.263287508300,1.953364184260)
    (1.266057736866,1.954205211504)
    (1.268827965431,1.955047952550)
    (1.271598193996,1.955892455770)
    (1.274368422562,1.956738769536)
    (1.277138651127,1.957586942222)
    (1.279908879692,1.958437022198)
    (1.282679108257,1.959289057837)
    (1.285449336823,1.960143097513)
    (1.288219565388,1.960999189595)
    (1.290989793953,1.961857382459)
    (1.293760022519,1.962717724474)
    (1.296530251084,1.963580264014)
    (1.299300479649,1.964445049451)
    (1.302070708214,1.965312129157)
    (1.304840936780,1.966181551505)
    (1.307611165345,1.967053364866)
    (1.310381393910,1.967927617613)
    (1.313151622476,1.968804358118)
    (1.315921851041,1.969683634754)
    (1.318692079606,1.970565495893)
    (1.321462308171,1.971449989907)
    (1.324232536737,1.972337165168)
    (1.327002765302,1.973227070048)
    (1.329772993867,1.974119752920)
    (1.332543222433,1.975015262157)
    (1.335313450998,1.975913646130)
    (1.338083679563,1.976814953211)
    (1.340853908129,1.977719231774)
    (1.343624136694,1.978626530189)
    (1.346394365259,1.979536896830)
    (1.349164593824,1.980450380069)
    (1.351934822390,1.981367028277)
    (1.354705050955,1.982286889828)
    (1.357475279520,1.983210013093)
    (1.360245508086,1.984136446446)
    (1.363015736651,1.985066238257)
    (1.365785965216,1.985999436899)
    (1.368556193781,1.986936090745)
    (1.371326422347,1.987876248167)
    (1.374096650912,1.988819957537)
    (1.376866879477,1.989767267227)
    (1.379637108043,1.990718225610)
    (1.382407336608,1.991672881058)
    (1.385177565173,1.992631281943)
    (1.387947793739,1.993593476637)
    (1.390718022304,1.994559513513)
    (1.393488250869,1.995529440943)
    (1.396258479434,1.996503307299)
    (1.399028708000,1.997481160954)
    (1.401798936565,1.998463050280)
    (1.404569165130,1.999449023648)
    (1.407339393696,2.000439129432)
    (1.410109622261,2.001433416003)
    (1.412879850826,2.002431931735)
    (1.415650079391,2.003434724998)
    (1.418420307957,2.004441844166)
    (1.421190536522,2.005453337610)
    (1.423960765087,2.006469253703)
    (1.426730993653,2.007489640817)
    (1.429501222218,2.008514547325)
    (1.432271450783,2.009544021599)
    (1.435041679349,2.010578112010)
    (1.437811907914,2.011616866932)
    (1.440582136479,2.012660334736)
    (1.443352365044,2.013708563795)
    (1.446122593610,2.014761602481)
    (1.448892822175,2.015819499166)
    (1.451663050740,2.016882302223)
    (1.454433279306,2.017950060024)
    (1.457203507871,2.019022820940)
    (1.459973736436,2.020100633346)
    (1.462743965001,2.021183545611)
    (1.465514193567,2.022271606110)
    (1.468284422132,2.023364863214)
    (1.471054650697,2.024463365295)
    (1.473824879263,2.025567160726)
    (1.476595107828,2.026676297879)
    (1.479365336393,2.027790825126)
    (1.482135564959,2.028910790840)
    (1.484905793524,2.030036243392)
    (1.487676022089,2.031167231155)
    (1.490446250654,2.032303802502)
    (1.493216479220,2.033446005804)
    (1.495986707785,2.034593889434)
    (1.498756936350,2.035747501765)
    (1.501527164916,2.036906891167)
    (1.504297393481,2.038072106014)
    (1.507067622046,2.039243194678)
    (1.509837850611,2.040420205532)
    (1.512608079177,2.041603186946)
    (1.515378307742,2.042792187295)
    (1.518148536307,2.043987254949)
    (1.520918764873,2.045188438282)
    (1.523688993438,2.046395785665)
    (1.526459222003,2.047609345470)
    (1.529229450568,2.048829166071)
    (1.531999679134,2.050055295839)
    (1.534769907699,2.051287783147)
    (1.537540136264,2.052526676367)
    (1.540310364830,2.053772023870)
    (1.543080593395,2.055023874030)
    (1.545850821960,2.056282275219)
    (1.548621050526,2.057547275808)
    (1.551391279091,2.058818924171)
    (1.554161507656,2.060097268679)
    (1.556931736221,2.061382357705)
    (1.559701964787,2.062674239621)
    (1.562472193352,2.063972962799)
    (1.565242421917,2.065278575611)
    (1.568012650483,2.066591126430)
    (1.570782879048,2.067910663629)
    (1.573553107613,2.069237235578)
    (1.576323336178,2.070570890652)
    (1.579093564744,2.071911677220)
    (1.581863793309,2.073259643658)
    (1.584634021874,2.074614838335)
    (1.587404250440,2.075977309625)
    (1.590174479005,2.077347105900)
    (1.592944707570,2.078724275532)
    (1.595714936136,2.080108866894)
    (1.598485164701,2.081500928357)
    (1.601255393266,2.082900508294)
    (1.604025621831,2.084307655078)
    (1.606795850397,2.085722417080)
    (1.609566078962,2.087144842672)
    (1.612336307527,2.088574980228)
    (1.615106536093,2.090012878119)
    (1.617876764658,2.091458584718)
    (1.620646993223,2.092912148396)
    (1.623417221788,2.094373617527)
    (1.626187450354,2.095843040481)
    (1.628957678919,2.097320465633)
    (1.631727907484,2.098805941353)
    (1.634498136050,2.100299516015)
    (1.637268364615,2.101801237990)
    (1.640038593180,2.103311155651)
    (1.642808821746,2.104829317369)
    (1.645579050311,2.106355804334)
    (1.648349278876,2.107898729134)
    (1.651119507441,2.109465489255)
    (1.653889736007,2.111057765354)
    (1.656659964572,2.112677238093)
    (1.659430193137,2.114325588129)
    (1.662200421703,2.116004496122)
    (1.664970650268,2.117715642732)
    (1.667740878833,2.119460708618)
    (1.670511107398,2.121241374439)
    (1.673281335964,2.123059320855)
    (1.676051564529,2.124916228524)
    (1.678821793094,2.126813778106)
    (1.681592021660,2.128753650261)
    (1.684362250225,2.130737525647)
    (1.687132478790,2.132767084925)
    (1.689902707356,2.134844008752)
    (1.692672935921,2.136969977789)
    (1.695443164486,2.139146672696)
    (1.698213393051,2.141375774130)
    (1.700983621617,2.143658962752)
    (1.703753850182,2.145997919221)
    (1.706524078747,2.148394324195)
    (1.709294307313,2.150849858336)
    (1.712064535878,2.153366202301)
    (1.714834764443,2.155945036750)
    (1.717604993008,2.158588042342)
    (1.720375221574,2.161296899737)
    (1.723145450139,2.164073289594)
    (1.725915678704,2.166918892573)
    (1.728685907270,2.169835389331)
    (1.731456135835,2.172824460530)
    (1.734226364400,2.175887786828)
    (1.736996592966,2.179027048884)
    (1.739766821531,2.182248624040)
    (1.742537050096,2.185624343449)
    (1.745307278661,2.189176238456)
    (1.748077507227,2.192901943323)
    (1.750847735792,2.196799092309)
    (1.753617964357,2.200865319677)
    (1.756388192923,2.205098259686)
    (1.759158421488,2.209495546597)
    (1.761928650053,2.214054814671)
    (1.764698878618,2.218773698169)
    (1.767469107184,2.223649831352)
    (1.770239335749,2.228680848479)
    (1.773009564314,2.233864383813)
    (1.775779792880,2.239198071614)
    (1.778550021445,2.244679546142)
    (1.781320250010,2.250306441658)
    (1.784090478575,2.256076392423)
    (1.786860707141,2.261987032698)
    (1.789630935706,2.268035996743)
    (1.792401164271,2.274220918820)
    (1.795171392837,2.280539433189)
    (1.797941621402,2.286989174110)
    (1.800711849967,2.293567775845)
    (1.803482078533,2.300272872654)
    (1.806252307098,2.307102098798)
    (1.809022535663,2.314053088538)
    (1.811792764228,2.321123476135)
    (1.814562992794,2.328310895849)
    (1.817333221359,2.335612981940)
    (1.820103449924,2.343027368671)
    (1.822873678490,2.350551690301)
    (1.825643907055,2.358183581091)
    (1.828414135620,2.365920675302)
    (1.831184364185,2.373760607195)
    (1.833954592751,2.381701011030)
    (1.836724821316,2.389739521069)
    (1.839495049881,2.397873771572)
    (1.842265278447,2.406101396799)
    (1.845035507012,2.414420031012)
    (1.847805735577,2.422827308471)
    (1.850575964143,2.431320863438)
    (1.853346192708,2.439898330172)
    (1.856116421273,2.448557342934)
    (1.858886649838,2.457295535986)
    (1.861656878404,2.466110543588)
    (1.864427106969,2.475000000000)
};
\addplot[draw=kvRecompute,color=kvRecompute,solid,no marks] coordinates {
    (0.482083052888,1.437500000000)
    (0.484853281453,1.437500363626)
    (0.487623510018,1.437501462290)
    (0.490393738583,1.437503307671)
    (0.493163967149,1.437505911448)
    (0.495934195714,1.437509285300)
    (0.498704424279,1.437513440907)
    (0.501474652845,1.437518389947)
    (0.504244881410,1.437524144099)
    (0.507015109975,1.437530715043)
    (0.509785338541,1.437538114458)
    (0.512555567106,1.437546354022)
    (0.515325795671,1.437555445415)
    (0.518096024236,1.437565400316)
    (0.520866252802,1.437576230405)
    (0.523636481367,1.437587947359)
    (0.526406709932,1.437600562858)
    (0.529176938498,1.437614088581)
    (0.531947167063,1.437628536208)
    (0.534717395628,1.437643917417)
    (0.537487624193,1.437660243888)
    (0.540257852759,1.437677527299)
    (0.543028081324,1.437695779330)
    (0.545798309889,1.437715011659)
    (0.548568538455,1.437735235966)
    (0.551338767020,1.437756463931)
    (0.554108995585,1.437778707231)
    (0.556879224151,1.437801977546)
    (0.559649452716,1.437826286556)
    (0.562419681281,1.437851645938)
    (0.565189909846,1.437878067373)
    (0.567960138412,1.437905562539)
    (0.570730366977,1.437934143116)
    (0.573500595542,1.437963820783)
    (0.576270824108,1.437994607218)
    (0.579041052673,1.438026514101)
    (0.581811281238,1.438059553110)
    (0.584581509803,1.438093735926)
    (0.587351738369,1.438129074226)
    (0.590121966934,1.438165579691)
    (0.592892195499,1.438203263998)
    (0.595662424065,1.438242138828)
    (0.598432652630,1.438282215859)
    (0.601202881195,1.438323506771)
    (0.603973109761,1.438366023242)
    (0.606743338326,1.438409776952)
    (0.609513566891,1.438454779579)
    (0.612283795456,1.438501042803)
    (0.615054024022,1.438548578303)
    (0.617824252587,1.438597397758)
    (0.620594481152,1.438647512847)
    (0.623364709718,1.438698935249)
    (0.626134938283,1.438751676643)
    (0.628905166848,1.438805748708)
    (0.631675395413,1.438861163124)
    (0.634445623979,1.438917931569)
    (0.637215852544,1.438976065723)
    (0.639986081109,1.439035577264)
    (0.642756309675,1.439096477871)
    (0.645526538240,1.439158779225)
    (0.648296766805,1.439222493003)
    (0.651066995371,1.439287630886)
    (0.653837223936,1.439354204551)
    (0.656607452501,1.439422225678)
    (0.659377681066,1.439491705947)
    (0.662147909632,1.439562657035)
    (0.664918138197,1.439635090624)
    (0.667688366762,1.439709018390)
    (0.670458595328,1.439784452014)
    (0.673228823893,1.439861403175)
    (0.675999052458,1.439939883551)
    (0.678769281023,1.440019904822)
    (0.681539509589,1.440101478667)
    (0.684309738154,1.440184616765)
    (0.687079966719,1.440269330795)
    (0.689850195285,1.440355632435)
    (0.692620423850,1.440443533366)
    (0.695390652415,1.440533045267)
    (0.698160880980,1.440624179815)
    (0.700931109546,1.440716948692)
    (0.703701338111,1.440811363574)
    (0.706471566676,1.440907436142)
    (0.709241795242,1.441005178075)
    (0.712012023807,1.441104601052)
    (0.714782252372,1.441205716751)
    (0.717552480938,1.441308536853)
    (0.720322709503,1.441413073035)
    (0.723092938068,1.441519336978)
    (0.725863166633,1.441627340359)
    (0.728633395199,1.441737094859)
    (0.731403623764,1.441848612157)
    (0.734173852329,1.441961903930)
    (0.736944080895,1.442076981859)
    (0.739714309460,1.442193857623)
    (0.742484538025,1.442312542901)
    (0.745254766590,1.442433049371)
    (0.748024995156,1.442555388713)
    (0.750795223721,1.442679572606)
    (0.753565452286,1.442805612730)
    (0.756335680852,1.442933520762)
    (0.759105909417,1.443063308382)
    (0.761876137982,1.443194987270)
    (0.764646366548,1.443328569104)
    (0.767416595113,1.443464065563)
    (0.770186823678,1.443601488327)
    (0.772957052243,1.443740849075)
    (0.775727280809,1.443882159485)
    (0.778497509374,1.444025431237)
    (0.781267737939,1.444170676010)
    (0.784037966505,1.444317905483)
    (0.786808195070,1.444467131335)
    (0.789578423635,1.444618365245)
    (0.792348652200,1.444771618892)
    (0.795118880766,1.444926903956)
    (0.797889109331,1.445084232114)
    (0.800659337896,1.445243615048)
    (0.803429566462,1.445405064435)
    (0.806199795027,1.445568591954)
    (0.808970023592,1.445734209285)
    (0.811740252158,1.445901928107)
    (0.814510480723,1.446071760099)
    (0.817280709288,1.446243716940)
    (0.820050937853,1.446417810308)
    (0.822821166419,1.446594051884)
    (0.825591394984,1.446772453346)
    (0.828361623549,1.446953026374)
    (0.831131852115,1.447135782645)
    (0.833902080680,1.447320733841)
    (0.836672309245,1.447507891638)
    (0.839442537810,1.447697267718)
    (0.842212766376,1.447888873758)
    (0.844982994941,1.448082721438)
    (0.847753223506,1.448278822436)
    (0.850523452072,1.448477188433)
    (0.853293680637,1.448677831107)
    (0.856063909202,1.448880762137)
    (0.858834137768,1.449085993202)
    (0.861604366333,1.449293535981)
    (0.864374594898,1.449503402154)
    (0.867144823463,1.449715603399)
    (0.869915052029,1.449930151396)
    (0.872685280594,1.450147057823)
    (0.875455509159,1.450366334360)
    (0.878225737725,1.450587992686)
    (0.880995966290,1.450812044480)
    (0.883766194855,1.451038501420)
    (0.886536423420,1.451267375187)
    (0.889306651986,1.451498677459)
    (0.892076880551,1.451732419915)
    (0.894847109116,1.451968614235)
    (0.897617337682,1.452207272096)
    (0.900387566247,1.452448405180)
    (0.903157794812,1.452692025163)
    (0.905928023377,1.452938143727)
    (0.908698251943,1.453186772549)
    (0.911468480508,1.453437923309)
    (0.914238709073,1.453691607686)
    (0.917008937639,1.453947837359)
    (0.919779166204,1.454206624007)
    (0.922549394769,1.454467979309)
    (0.925319623335,1.454731914944)
    (0.928089851900,1.454998442591)
    (0.930860080465,1.455267573930)
    (0.933630309030,1.455539320640)
    (0.936400537596,1.455813694399)
    (0.939170766161,1.456090706886)
    (0.941940994726,1.456370369782)
    (0.944711223292,1.456652694764)
    (0.947481451857,1.456937693512)
    (0.950251680422,1.457225377705)
    (0.953021908987,1.457515759022)
    (0.955792137553,1.457808849142)
    (0.958562366118,1.458104659745)
    (0.961332594683,1.458403202509)
    (0.964102823249,1.458704489113)
    (0.966873051814,1.459008531236)
    (0.969643280379,1.459315340559)
    (0.972413508945,1.459624928759)
    (0.975183737510,1.459937307515)
    (0.977953966075,1.460252488508)
    (0.980724194640,1.460570483415)
    (0.983494423206,1.460891303916)
    (0.986264651771,1.461214961691)
    (0.989034880336,1.461541468417)
    (0.991805108902,1.461870835775)
    (0.994575337467,1.462203075443)
    (0.997345566032,1.462538199101)
    (1.000115794597,1.462876218427)
    (1.002886023163,1.463217145100)
    (1.005656251728,1.463560990800)
    (1.008426480293,1.463907767206)
    (1.011196708859,1.464257485997)
    (1.013966937424,1.464610158852)
    (1.016737165989,1.464965797450)
    (1.019507394555,1.465324413469)
    (1.022277623120,1.465686018590)
    (1.025047851685,1.466050624492)
    (1.027818080250,1.466418242852)
    (1.030588308816,1.466788885351)
    (1.033358537381,1.467162563667)
    (1.036128765946,1.467539289480)
    (1.038898994512,1.467919074469)
    (1.041669223077,1.468301930313)
    (1.044439451642,1.468687868690)
    (1.047209680207,1.469076901280)
    (1.049979908773,1.469469039762)
    (1.052750137338,1.469864295815)
    (1.055520365903,1.470262681119)
    (1.058290594469,1.470664207351)
    (1.061060823034,1.471068886192)
    (1.063831051599,1.471476729321)
    (1.066601280165,1.471887748416)
    (1.069371508730,1.472301955156)
    (1.072141737295,1.472719361222)
    (1.074911965860,1.473139978291)
    (1.077682194426,1.473563818042)
    (1.080452422991,1.473990892156)
    (1.083222651556,1.474421212311)
    (1.085992880122,1.474854790186)
    (1.088763108687,1.475291637459)
    (1.091533337252,1.475731765812)
    (1.094303565817,1.476175186921)
    (1.097073794383,1.476621912467)
    (1.099844022948,1.477071954129)
    (1.102614251513,1.477525323585)
    (1.105384480079,1.477982032515)
    (1.108154708644,1.478442092597)
    (1.110924937209,1.478905515512)
    (1.113695165774,1.479372312937)
    (1.116465394340,1.479842496552)
    (1.119235622905,1.480316078037)
    (1.122005851470,1.480793069069)
    (1.124776080036,1.481273481329)
    (1.127546308601,1.481757326496)
    (1.130316537166,1.482244616247)
    (1.133086765732,1.482735362263)
    (1.135856994297,1.483229576223)
    (1.138627222862,1.483727269806)
    (1.141397451427,1.484228454690)
    (1.144167679993,1.484733142555)
    (1.146937908558,1.485241345080)
    (1.149708137123,1.485753073944)
    (1.152478365689,1.486268340826)
    (1.155248594254,1.486787157406)
    (1.158018822819,1.487309535361)
    (1.160789051384,1.487835486372)
    (1.163559279950,1.488365022118)
    (1.166329508515,1.488898154277)
    (1.169099737080,1.489434894528)
    (1.171869965646,1.489975254552)
    (1.174640194211,1.490519246026)
    (1.177410422776,1.491066880630)
    (1.180180651342,1.491618170042)
    (1.182950879907,1.492173125943)
    (1.185721108472,1.492731760011)
    (1.188491337037,1.493294083925)
    (1.191261565603,1.493860109365)
    (1.194031794168,1.494429848009)
    (1.196802022733,1.495003311536)
    (1.199572251299,1.495580511626)
    (1.202342479864,1.496161459957)
    (1.205112708429,1.496746168209)
    (1.207882936994,1.497334648061)
    (1.210653165560,1.497926911192)
    (1.213423394125,1.498522969281)
    (1.216193622690,1.499122834007)
    (1.218963851256,1.499726517048)
    (1.221734079821,1.500334030085)
    (1.224504308386,1.500945384797)
    (1.227274536952,1.501560592862)
    (1.230044765517,1.502179665959)
    (1.232814994082,1.502802615768)
    (1.235585222647,1.503429453967)
    (1.238355451213,1.504060192236)
    (1.241125679778,1.504694842254)
    (1.243895908343,1.505333415700)
    (1.246666136909,1.505975924252)
    (1.249436365474,1.506622379591)
    (1.252206594039,1.507272793395)
    (1.254976822604,1.507927177343)
    (1.257747051170,1.508585543114)
    (1.260517279735,1.509247902388)
    (1.263287508300,1.509914266843)
    (1.266057736866,1.510584648159)
    (1.268827965431,1.511259058014)
    (1.271598193996,1.511937508089)
    (1.274368422562,1.512620010060)
    (1.277138651127,1.513306575609)
    (1.279908879692,1.513997216414)
    (1.282679108257,1.514691944154)
    (1.285449336823,1.515390770508)
    (1.288219565388,1.516093707155)
    (1.290989793953,1.516800765774)
    (1.293760022519,1.517511958045)
    (1.296530251084,1.518227295646)
    (1.299300479649,1.518946790257)
    (1.302070708214,1.519670453557)
    (1.304840936780,1.520398297224)
    (1.307611165345,1.521130332938)
    (1.310381393910,1.521866572378)
    (1.313151622476,1.522607027223)
    (1.315921851041,1.523351709152)
    (1.318692079606,1.524100629844)
    (1.321462308171,1.524853800978)
    (1.324232536737,1.525611234234)
    (1.327002765302,1.526372941290)
    (1.329772993867,1.527138933825)
    (1.332543222433,1.527909223519)
    (1.335313450998,1.528683822051)
    (1.338083679563,1.529462741099)
    (1.340853908129,1.530245992344)
    (1.343624136694,1.531033587463)
    (1.346394365259,1.531825538136)
    (1.349164593824,1.532621856042)
    (1.351934822390,1.533422552860)
    (1.354705050955,1.534227640270)
    (1.357475279520,1.535037129950)
    (1.360245508086,1.535851033579)
    (1.363015736651,1.536669362837)
    (1.365785965216,1.537492129402)
    (1.368556193781,1.538319344954)
    (1.371326422347,1.539151021172)
    (1.374096650912,1.539987169734)
    (1.376866879477,1.540827802321)
    (1.379637108043,1.541672930610)
    (1.382407336608,1.542522566282)
    (1.385177565173,1.543376721015)
    (1.387947793739,1.544235406487)
    (1.390718022304,1.545098634380)
    (1.393488250869,1.545966416370)
    (1.396258479434,1.546838764138)
    (1.399028708000,1.547715689363)
    (1.401798936565,1.548597203723)
    (1.404569165130,1.549483318898)
    (1.407339393696,1.550374046567)
    (1.410109622261,1.551269398409)
    (1.412879850826,1.552169386103)
    (1.415650079391,1.553074021328)
    (1.418420307957,1.553983315763)
    (1.421190536522,1.554897281087)
    (1.423960765087,1.555815928980)
    (1.426730993653,1.556739271120)
    (1.429501222218,1.557667319187)
    (1.432271450783,1.558600084859)
    (1.435041679349,1.559537579815)
    (1.437811907914,1.560479815736)
    (1.440582136479,1.561426804299)
    (1.443352365044,1.562378557185)
    (1.446122593610,1.563335086071)
    (1.448892822175,1.564296402637)
    (1.451663050740,1.565262518563)
    (1.454433279306,1.566233445527)
    (1.457203507871,1.567209195208)
    (1.459973736436,1.568189779286)
    (1.462743965001,1.569175209439)
    (1.465514193567,1.570165497346)
    (1.468284422132,1.571160654688)
    (1.471054650697,1.572160693142)
    (1.473824879263,1.573165624388)
    (1.476595107828,1.574175460104)
    (1.479365336393,1.575190211971)
    (1.482135564959,1.576209891667)
    (1.484905793524,1.577234510871)
    (1.487676022089,1.578264081263)
    (1.490446250654,1.579298614521)
    (1.493216479220,1.580338122324)
    (1.495986707785,1.581382616351)
    (1.498756936350,1.582432108283)
    (1.501527164916,1.583486609797)
    (1.504297393481,1.584546132572)
    (1.507067622046,1.585610688289)
    (1.509837850611,1.586680288626)
    (1.512608079177,1.587754945261)
    (1.515378307742,1.588834669875)
    (1.518148536307,1.589919474146)
    (1.520918764873,1.591009369753)
    (1.523688993438,1.592104368375)
    (1.526459222003,1.593204481692)
    (1.529229450568,1.594309721382)
    (1.531999679134,1.595420099125)
    (1.534769907699,1.596535626600)
    (1.537540136264,1.597656315485)
    (1.540310364830,1.598782177461)
    (1.543080593395,1.599913224205)
    (1.545850821960,1.601049467397)
    (1.548621050526,1.602190918717)
    (1.551391279091,1.603337589842)
    (1.554161507656,1.604489492453)
    (1.556931736221,1.605646638228)
    (1.559701964787,1.606809038847)
    (1.562472193352,1.607976705988)
    (1.565242421917,1.609149651331)
    (1.568012650483,1.610327886554)
    (1.570782879048,1.611511423337)
    (1.573553107613,1.612725981954)
    (1.576323336178,1.615108750319)
    (1.579093564744,1.619185936956)
    (1.581863793309,1.624841112424)
    (1.584634021874,1.631957847286)
    (1.587404250440,1.640419712103)
    (1.590174479005,1.650110277437)
    (1.592944707570,1.660913113849)
    (1.595714936136,1.672711791900)
    (1.598485164701,1.685389882153)
    (1.601255393266,1.698830955169)
    (1.604025621831,1.712918581510)
    (1.606795850397,1.727536331736)
    (1.609566078962,1.742567776409)
    (1.612336307527,1.757896486092)
    (1.615106536093,1.773406031345)
    (1.617876764658,1.788979982729)
    (1.620646993223,1.804501910808)
    (1.623417221788,1.822419751162)
    (1.626187450354,1.845666961920)
    (1.628957678919,1.872713949664)
    (1.631727907484,1.901986253448)
    (1.634498136050,1.931909412324)
    (1.637268364615,1.960908965349)
    (1.640038593180,1.987410451574)
    (1.642808821746,2.009839410054)
    (1.645579050311,2.026621379844)
    (1.648349278876,2.036181899996)
    (1.651119507441,2.038954892572)
    (1.653889736007,2.040744245910)
    (1.656659964572,2.042139081525)
    (1.659430193137,2.043242509215)
    (1.662200421703,2.044157638776)
    (1.664970650268,2.044987580007)
    (1.667740878833,2.045835442706)
    (1.670511107398,2.046804336668)
    (1.673281335964,2.047997371693)
    (1.676051564529,2.049517657577)
    (1.678821793094,2.051444609820)
    (1.681592021660,2.053757743329)
    (1.684362250225,2.056435256808)
    (1.687132478790,2.059457122622)
    (1.689902707356,2.062803313136)
    (1.692672935921,2.066453800713)
    (1.695443164486,2.070388557720)
    (1.698213393051,2.074587556520)
    (1.700983621617,2.079030769478)
    (1.703753850182,2.083698168959)
    (1.706524078747,2.088569727327)
    (1.709294307313,2.093625416948)
    (1.712064535878,2.098845210184)
    (1.714834764443,2.104209079402)
    (1.717604993008,2.109696996966)
    (1.720375221574,2.115288935239)
    (1.723145450139,2.120964866588)
    (1.725915678704,2.126704763377)
    (1.728685907270,2.132488597970)
    (1.731456135835,2.138296342731)
    (1.734226364400,2.144107970026)
    (1.736996592966,2.149903452219)
    (1.739766821531,2.155662761675)
    (1.742537050096,2.161365870758)
    (1.745307278661,2.167026134863)
    (1.748077507227,2.172740088333)
    (1.750847735792,2.178577439833)
    (1.753617964357,2.184606392589)
    (1.756388192923,2.190895149823)
    (1.759158421488,2.197511914761)
    (1.761928650053,2.204524890626)
    (1.764698878618,2.212002280643)
    (1.767469107184,2.220012288035)
    (1.770239335749,2.228761695989)
    (1.773009564314,2.239374040861)
    (1.775779792880,2.251752833196)
    (1.778550021445,2.265491482356)
    (1.781320250010,2.280183397705)
    (1.784090478575,2.295421988606)
    (1.786860707141,2.310800664422)
    (1.789630935706,2.325912834515)
    (1.792401164271,2.340351908250)
    (1.795171392837,2.353711294989)
    (1.797941621402,2.365584404095)
    (1.800711849967,2.375564644931)
    (1.803482078533,2.383333265755)
    (1.806252307098,2.390051267702)
    (1.809022535663,2.396243776845)
    (1.811792764228,2.401967853847)
    (1.814562992794,2.407280559374)
    (1.817333221359,2.412238954091)
    (1.820103449924,2.416900098663)
    (1.822873678490,2.421321053754)
    (1.825643907055,2.425558880030)
    (1.828414135620,2.429670638156)
    (1.831184364185,2.433713388796)
    (1.833954592751,2.437743949480)
    (1.836724821316,2.441733099227)
    (1.839495049881,2.445624075887)
    (1.842265278447,2.449409454752)
    (1.845035507012,2.453081811112)
    (1.847805735577,2.456633720259)
    (1.850575964143,2.460057757485)
    (1.853346192708,2.463346498082)
    (1.856116421273,2.466492517340)
    (1.858886649838,2.469488390552)
    (1.861656878404,2.472326693008)
    (1.864427106969,2.475000000000)
};
\addplot[draw=kvFixed,color=kvFixed,only marks,mark=*] coordinates {
    (1.864427106969,2.475000000000)
    (0.482083052888,1.437500000000)
    (1.238414284659,1.850000000000)
};
\addplot[draw=kvDense,color=kvDense,only marks,mark=diamond*] coordinates {(2.476116618,2.568750000)};
\end{groupplot}
\end{tikzpicture}%
}\par
\vspace{0.35cm}
{\scriptsize
\newcommand{\KVKey}[1]{\tikz[baseline=-0.5ex]{\draw[draw=#1,line width=1pt] (0,0)--(0.28,0);}}
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{@{}l@{\quad}l@{\quad}l@{\quad}l@{}}
\multicolumn{4}{c}{\textbf{KV cache strategies:}}\\
\KVKey{kvMasked}\ Masking & \KVKey{kvCopy}\ Copying &
\KVKey{kvPartial}\ Imputing & \KVKey{kvRecompute}\ Backfilling \\[2pt]
\multicolumn{4}{c}{\textbf{Fixed widths:}\enspace
\tikz[baseline=-0.5ex]{\fill[kvFixed] (0,0) circle (1.6pt);}\ \method{}\quad
\tikz[baseline=-0.5ex]{\fill[kvDense] (0,0.065)--(0.065,0)--(0,-0.065)--(-0.065,0)--cycle;}\ Dense}
\end{tabular}\par}
\endgroup
\end{minipage}\par\vspace{1em}
\begin{minipage}[t]{0.34\linewidth}
\caption{\textbf{\method{} cascading inference achieves wall-clock speedups.} Latency on an A100 with batch size 1
against MT-Bench generation quality.}
\label{fig:mtbench_a100_speedup_matched20}
\end{minipage}\hfill
\begin{minipage}[t]{0.64\linewidth}
\caption{\textbf{Masking skipped KV cache entries during generation is an efficient approximation:} With \llama{}, the \textit{masking} strategy is a good approximation compared to expensive \textit{backfilling} (left), while also leading to efficient use of FLOPs (right). FLOPs are calculated according to \cref{tab:kv-policy-costs}.}
\label{fig:mtbench_kv_performance_cost}
\end{minipage}
\endgroup
\vspace{-2.2em}
\end{figure}


==> figures/llama_codemath_match_mixture.tex <==
\begin{figure}
\begingroup%

\definecolor{pfB25}{HTML}{9cc9e1}%
\definecolor{pfO25}{HTML}{fdad69}%
\definecolor{pfG25}{HTML}{bbbbbb}%
\definecolor{pfB5}{HTML}{519ccc}%
\definecolor{pfO5}{HTML}{f57622}%
\definecolor{pfG5}{HTML}{7f7f7f}%
\definecolor{pfB10}{HTML}{1b69af}%
\definecolor{pfO10}{HTML}{cd4401}%
\definecolor{pfG10}{HTML}{474747}%
\definecolor{pfB20}{HTML}{083573}%
\definecolor{pfO20}{HTML}{852904}%
\definecolor{pfG20}{HTML}{060606}%
\definecolor{pfB30}{HTML}{5ba3d0}%
\definecolor{pfB90}{HTML}{083c7d}%
\definecolor{pfBkey}{HTML}{0d57a1}%
\definecolor{pfO30}{HTML}{f87f2c}%
\definecolor{pfO90}{HTML}{8e2d04}%
\definecolor{pfOkey}{HTML}{b03903}%
\definecolor{pfArchitecture}{HTML}{2166AC}%
\definecolor{pfParameters}{HTML}{E69F00}%

\newcommand{\pfkey}[3]{\tikz[baseline=-.5ex]{%
  \draw[#1,#2,line width=.8pt] (0,0)--(.30,0);%
  \ifcase#3\or%
    \fill[#1] (.15,0) circle[radius=1.3pt];\or%
    \fill[#1] (.115,-.035) rectangle (.185,.035);\or%
    \draw[draw=#1,fill=white,line width=.6pt] (.115,-.035) rectangle (.185,.035);\or%
    \fill[#1] (.15,.05)--(.20,0)--(.15,-.05)--(.10,0)--cycle;%
  \fi}}%
\newcommand{\pfbox}[1]{\tikz[baseline=-.5ex]{\fill[#1,opacity=.8] (0,-.025) rectangle (.30,.075);}}%
\pgfplotsset{pfaxis/.style={paper triple,
  height=1.6cm,
  scaled ticks=false,/pgf/number format/1000 sep={},
  title style={align=center},enlarge x limits=.04}}
\pgfplotstableread[row sep=\\,col sep=space]{%
tx t30 t90 sx s30 s90 \\%
235.36512 2.61836881771 2.51132100247 235.36512 2.70019383339 2.54920667235 \\%
607.569408 2.41670065435 2.30022457141 744.408576 2.43730577128 2.28738579524 \\%
916.523008 2.36980153503 2.24795901576 1235.8144 2.39448729766 2.23377571781 \\%
}\pfMixture%
\pgfplotstableread[row sep=\\,col sep=space]{%
tx t30 t90 sx s30 s90 \\%
235.36512 2.07540563839 1.87519090818 235.36512 2.11806855043 1.91362521203 \\%
607.569408 1.77126198901 1.59712551614 744.408576 1.77745706687 1.55593539679 \\%
916.523008 1.70959739636 1.54707332458 1235.8144 1.7284174173 1.49613443526 \\%
}\pfMath%
\pgfplotstableread[row sep=\\,col sep=space]{%
tx t30 t90 sx s30 s90 \\%
235.36512 1.68806739763 1.59975982514 235.36512 1.70313650855 1.63237157273 \\%
607.569408 1.49793837043 1.42945803717 744.408576 1.51382478917 1.44327937357 \\%
916.523008 1.46979160841 1.38914591573 1235.8144 1.49682043673 1.41846976194 \\%
}\pfCode%

\begin{tikzpicture}
\begin{groupplot}[pfaxis,group style={group size=3 by 1,horizontal sep=\PlotGap},
 xmin=180,xmax=1300,xtick={200,600,1000}]
\nextgroupplot[title={(a) Mixture validation},ymin=2.2,ymax=2.74,ylabel={Held-out cross-entropy $\downarrow$}]
\addplot[color=pfB30,mark=*] table[x=tx,y=t30] {\pfMixture};
\addplot[color=pfB90,mark=*] table[x=tx,y=t90] {\pfMixture};
\addplot[color=pfO30,mark=square*] table[x=sx,y=s30] {\pfMixture};
\addplot[color=pfO90,mark=square*] table[x=sx,y=s90] {\pfMixture};
\addplot[black,dashed,no marks] coordinates {(180,2.25762538635) (1300,2.25762538635)};
\addplot[black,only marks,mark=diamond*] coordinates {(1235.8144,2.25762538635)};
\nextgroupplot[title={(b) Math: GSM8K},ymin=1.47,ymax=2.15]
\addplot[color=pfB30,mark=*] table[x=tx,y=t30] {\pfMath};
\addplot[color=pfB90,mark=*] table[x=tx,y=t90] {\pfMath};
\addplot[color=pfO30,mark=square*] table[x=sx,y=s30] {\pfMath};
\addplot[color=pfO90,mark=square*] table[x=sx,y=s90] {\pfMath};
\addplot[black,dashed,no marks] coordinates {(180,1.53178146119) (1300,1.53178146119)};
\addplot[black,only marks,mark=diamond*] coordinates {(1235.8144,1.53178146119)};
\nextgroupplot[title={(c) Code: MBPP},ymin=1.38,ymax=1.72]
\addplot[color=pfB30,mark=*] table[x=tx,y=t30] {\pfCode};
\addplot[color=pfB90,mark=*] table[x=tx,y=t90] {\pfCode};
\addplot[color=pfO30,mark=square*] table[x=sx,y=s30] {\pfCode};
\addplot[color=pfO90,mark=square*] table[x=sx,y=s90] {\pfCode};
\addplot[black,dashed,no marks] coordinates {(180,1.40203339706) (1300,1.40203339706)};
\addplot[black,only marks,mark=diamond*] coordinates {(1235.8144,1.40203339706)};

\end{groupplot}
\node[font=\PlotFont,anchor=north] at ($(group c1r1.south west)!.5!(group c3r1.south east)+(0,-.45cm)$) {Active learnable parameters (millions)};
\node[font=\PlotFont,anchor=north] at ($(group c1r1.south west)!.5!(group c3r1.south east)+(0,-\PlotLegendGap)$) {%
\textbf{Method:} \pfkey{pfBkey}{solid}{1} \method{}\hspace{.4em}\pfkey{pfOkey}{solid}{2} Slimmable\hspace{.4em}\pfkey{black}{dashed}{4} Dense full $\cdot$ 30B
\quad \textbf{Tokens:} \pfkey{pfG5}{solid}{0} 30B\hspace{.4em}\pfkey{pfG20}{solid}{0} 90B};
\end{tikzpicture}
\endgroup
    \caption{
    \textbf{Optimization on complex tasks for Llama3.2-1B:} both \method{} and Slimmable correctly optimize for tasks in the training mixture usually regarded as more difficult (math and code). This suggest that, on a properly sized training horizon like the one proved by \cite{allal2025smollm}, the elastic models can reach similar downstream performance on these tasks too. The training recipe used in this work is $\approx367\times$ shorten the one found optimal from the authors, hence why even the baseline has no competitive performance on those tasks.
    }
    \label{fig:app:llama_codemath_match}
\end{figure}


==> figures/mng_hkd_vs_kd_per_width.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}

\definecolor{darkcyan20125146}{RGB}{20,125,146}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{peru21412350}{RGB}{214,123,50}

\begin{groupplot}[group style={group size=4 by 3, horizontal sep=0.131951in, group name=group, vertical sep=0.479677in}]
\nextgroupplot[
legend to name=perwidthlegend,
axis x line*=bottom,
axis y line*=left,
font=\fontsize{14}{16.8}\selectfont\sffamily,
grid style={draw opacity=0.15},
height=1.728187in,
legend cell align={left},
legend columns=4,
legend style={/tikz/every even column/.append style={column sep=1em}},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={width 1/12},
width=2.411728in,
x grid style={darkgray176},
xmajorgrids,
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.000127932758222921, ymax=1.06269176766239,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10}
]
\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.0956007444656142)
--(axis cs:0,0.0920402172264933)
--(axis cs:50,0.0907868155561355)
--(axis cs:100,0.0679620335123892)
--(axis cs:150,0.116240532254209)
--(axis cs:200,0.0991754101395446)
--(axis cs:250,0.0671495385452479)
--(axis cs:300,0.116109811275836)
--(axis cs:350,0.0734770783076446)
--(axis cs:400,0.0703224258436976)
--(axis cs:450,0.084346445640336)
--(axis cs:500,0.0536357899127958)
--(axis cs:550,0.045206440897987)
--(axis cs:600,0.0283084569057934)
--(axis cs:650,0.0320611640526085)
--(axis cs:700,0.0583260111192585)
--(axis cs:750,0.0324200459642159)
--(axis cs:800,0.0539571505642352)
--(axis cs:850,0.0359914360166851)
--(axis cs:900,0.0414278877934938)
--(axis cs:950,0.032822419119141)
--(axis cs:1000,0.0234772535456041)
--(axis cs:1050,0.0275879742768465)
--(axis cs:1100,0.03004132351475)
--(axis cs:1150,0.0276269606621975)
--(axis cs:1200,0.0322658631690503)
--(axis cs:1250,0.033009373957598)
--(axis cs:1300,0.0215582213466865)
--(axis cs:1350,0.0225323773577422)
--(axis cs:1400,0.0180812451370356)
--(axis cs:1450,0.0239968581800151)
--(axis cs:1500,0.0209375188937052)
--(axis cs:1550,0.0224362030366468)
--(axis cs:1600,0.0186927223133441)
--(axis cs:1650,0.0250379075219677)
--(axis cs:1700,0.022970265491735)
--(axis cs:1750,0.0165503794889937)
--(axis cs:1800,0.0196790320826961)
--(axis cs:1850,0.0165185350216358)
--(axis cs:1900,0.0190016887397006)
--(axis cs:1950,0.0189236796917736)
--(axis cs:2000,0.0217788042437917)
--(axis cs:2050,0.0222695960943075)
--(axis cs:2100,0.0176684623458962)
--(axis cs:2150,0.0205623923845052)
--(axis cs:2200,0.0187450087625534)
--(axis cs:2250,0.0189779643277788)
--(axis cs:2300,0.0173350455333314)
--(axis cs:2350,0.0156863214256851)
--(axis cs:2400,0.0158980830580172)
--(axis cs:2450,0.0132548573864822)
--(axis cs:2500,0.0147409568966202)
--(axis cs:2550,0.0135561249342065)
--(axis cs:2600,0.011993434044217)
--(axis cs:2650,0.0111326209323342)
--(axis cs:2700,0.0110448395332026)
--(axis cs:2750,0.0100794475083918)
--(axis cs:2800,0.00837932342140548)
--(axis cs:2850,0.0114934273476017)
--(axis cs:2900,0.00943762328482304)
--(axis cs:2950,0.0074272220869912)
--(axis cs:3000,0.0071620231683493)
--(axis cs:3050,0.0059711069430092)
--(axis cs:3100,0.00633309568851431)
--(axis cs:3150,0.00712417856920495)
--(axis cs:3200,0.00749044122234281)
--(axis cs:3250,0.00772311586625022)
--(axis cs:3300,0.0072465322820847)
--(axis cs:3350,0.00727067838558192)
--(axis cs:3400,0.00639376644355887)
--(axis cs:3450,0.00601300572318956)
--(axis cs:3500,0.0073563015908885)
--(axis cs:3550,0.00659508611646239)
--(axis cs:3600,0.00632845331672622)
--(axis cs:3650,0.00613643183244585)
--(axis cs:3700,0.00579111545301367)
--(axis cs:3750,0.00516270370873624)
--(axis cs:3800,0.00549272141718606)
--(axis cs:3850,0.0056165880138234)
--(axis cs:3900,0.00666716074973425)
--(axis cs:3950,0.00704544307582038)
--(axis cs:4000,0.0061933933261277)
--(axis cs:4050,0.00664123756225387)
--(axis cs:4100,0.00540493196294037)
--(axis cs:4150,0.00493520925087075)
--(axis cs:4200,0.00480766434191345)
--(axis cs:4250,0.00429064035679022)
--(axis cs:4300,0.00536615401113357)
--(axis cs:4350,0.00603748881692896)
--(axis cs:4400,0.00460746135730814)
--(axis cs:4450,0.00406892552335799)
--(axis cs:4500,0.00499054631325978)
--(axis cs:4550,0.00451413148130008)
--(axis cs:4600,0.00488218520577522)
--(axis cs:4650,0.00381087909768708)
--(axis cs:4700,0.00523248615591731)
--(axis cs:4750,0.00596806302668562)
--(axis cs:4800,0.00502022043708502)
--(axis cs:4850,0.00465113931526063)
--(axis cs:4900,0.00492449546100001)
--(axis cs:4950,0.00581739373842987)
--(axis cs:5000,0.00464414745545269)
--(axis cs:5000,0.00659805474830324)
--(axis cs:5000,0.00659805474830324)
--(axis cs:4950,0.00812815400059721)
--(axis cs:4900,0.00668869905447848)
--(axis cs:4850,0.00675322857284716)
--(axis cs:4800,0.00654136218874943)
--(axis cs:4750,0.00815704542812339)
--(axis cs:4700,0.00766805524714725)
--(axis cs:4650,0.00695618298234922)
--(axis cs:4600,0.00679398343710459)
--(axis cs:4550,0.00775948974883363)
--(axis cs:4500,0.00762159678208453)
--(axis cs:4450,0.00650980156571649)
--(axis cs:4400,0.00715921251569856)
--(axis cs:4350,0.00998424756590261)
--(axis cs:4300,0.0105988694020727)
--(axis cs:4250,0.00630368331126248)
--(axis cs:4200,0.00663965739866281)
--(axis cs:4150,0.00908230186868557)
--(axis cs:4100,0.00792140266684859)
--(axis cs:4050,0.008747172305898)
--(axis cs:4000,0.00730081160152784)
--(axis cs:3950,0.00929741374341499)
--(axis cs:3900,0.0093230854101425)
--(axis cs:3850,0.00797650304671823)
--(axis cs:3800,0.00730442670566552)
--(axis cs:3750,0.00781778899834524)
--(axis cs:3700,0.00892085733071094)
--(axis cs:3650,0.00821829174562374)
--(axis cs:3600,0.00797854772575584)
--(axis cs:3550,0.00861174635210918)
--(axis cs:3500,0.0101024858770149)
--(axis cs:3450,0.00838463911510235)
--(axis cs:3400,0.00870671700205821)
--(axis cs:3350,0.00915126074973626)
--(axis cs:3300,0.00944028208264236)
--(axis cs:3250,0.013128443501245)
--(axis cs:3200,0.0108454740061187)
--(axis cs:3150,0.0120631991629893)
--(axis cs:3100,0.00888389981369323)
--(axis cs:3050,0.00942173271964877)
--(axis cs:3000,0.0100525715410526)
--(axis cs:2950,0.0117811781951968)
--(axis cs:2900,0.0127426041403725)
--(axis cs:2850,0.0141475699324982)
--(axis cs:2800,0.0116663107619694)
--(axis cs:2750,0.0167020144256242)
--(axis cs:2700,0.0165152041985969)
--(axis cs:2650,0.0173316393995929)
--(axis cs:2600,0.0188873267121502)
--(axis cs:2550,0.0205395710759932)
--(axis cs:2500,0.036444520489088)
--(axis cs:2450,0.0227910588204984)
--(axis cs:2400,0.0211325832035279)
--(axis cs:2350,0.0188481890399151)
--(axis cs:2300,0.0200895729063028)
--(axis cs:2250,0.0275590434049486)
--(axis cs:2200,0.0264979970046018)
--(axis cs:2150,0.0284683216918017)
--(axis cs:2100,0.0268616040218978)
--(axis cs:2050,0.0341137638560333)
--(axis cs:2000,0.0277608324052304)
--(axis cs:1950,0.0316489135464307)
--(axis cs:1900,0.0260252801230192)
--(axis cs:1850,0.0247137473087759)
--(axis cs:1800,0.0319196911885096)
--(axis cs:1750,0.0275060055513541)
--(axis cs:1700,0.0366936066716325)
--(axis cs:1650,0.0372028760676241)
--(axis cs:1600,0.0326666808232117)
--(axis cs:1550,0.0322138676678248)
--(axis cs:1500,0.0365681405327037)
--(axis cs:1450,0.0400879745138545)
--(axis cs:1400,0.0245798149333446)
--(axis cs:1350,0.0307228884910251)
--(axis cs:1300,0.0294762314550787)
--(axis cs:1250,0.0458279651850212)
--(axis cs:1200,0.0388432094164201)
--(axis cs:1150,0.04815994397162)
--(axis cs:1100,0.0746689046003418)
--(axis cs:1050,0.0906318833638062)
--(axis cs:1000,0.0332591056101525)
--(axis cs:950,0.0429849525392902)
--(axis cs:900,0.0612029028746286)
--(axis cs:850,0.0450442851408034)
--(axis cs:800,0.0832390127745991)
--(axis cs:750,0.0391375639718611)
--(axis cs:700,0.0799147620659404)
--(axis cs:650,0.0457842139040203)
--(axis cs:600,0.0515388448577774)
--(axis cs:550,0.0730035811729303)
--(axis cs:500,0.0914881543612506)
--(axis cs:450,0.138165008927258)
--(axis cs:400,0.0825453090617383)
--(axis cs:350,0.110086304834799)
--(axis cs:300,0.147212788668393)
--(axis cs:250,0.0978666090055468)
--(axis cs:200,0.135345638342283)
--(axis cs:150,0.17541881702362)
--(axis cs:100,0.0817468883664012)
--(axis cs:50,0.14132329027957)
--(axis cs:0,0.0956007444656142)
--cycle;

\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.0956007444656142)
--(axis cs:0,0.0920402172264933)
--(axis cs:50,0.0683473173468224)
--(axis cs:100,0.039559717775363)
--(axis cs:150,0.0279228417464421)
--(axis cs:200,0.0381539464777842)
--(axis cs:250,0.0311721577696362)
--(axis cs:300,0.0331206254215385)
--(axis cs:350,0.0229073744926214)
--(axis cs:400,0.0235103878822635)
--(axis cs:450,0.0294266844557614)
--(axis cs:500,0.0242353077218831)
--(axis cs:550,0.0270295690826581)
--(axis cs:600,0.0216803719429991)
--(axis cs:650,0.022927237742136)
--(axis cs:700,0.0242646360532734)
--(axis cs:750,0.0258878089921283)
--(axis cs:800,0.0268075672564761)
--(axis cs:850,0.0265693792852868)
--(axis cs:900,0.032851415514619)
--(axis cs:950,0.0256636656097973)
--(axis cs:1000,0.0248886709692362)
--(axis cs:1050,0.0247626420217106)
--(axis cs:1100,0.0223925605131809)
--(axis cs:1150,0.0192413822241212)
--(axis cs:1200,0.0209052831690652)
--(axis cs:1250,0.0201359458283429)
--(axis cs:1300,0.0223780375601775)
--(axis cs:1350,0.0162848302362262)
--(axis cs:1400,0.0169565839790246)
--(axis cs:1450,0.01603930572907)
--(axis cs:1500,0.0204522411549657)
--(axis cs:1550,0.0186633633845878)
--(axis cs:1600,0.0160190687616688)
--(axis cs:1650,0.0183184321058728)
--(axis cs:1700,0.0184387430565598)
--(axis cs:1750,0.0143243587610473)
--(axis cs:1800,0.0151773591792312)
--(axis cs:1850,0.0144091445884311)
--(axis cs:1900,0.0150863270218721)
--(axis cs:1950,0.0122901923911727)
--(axis cs:2000,0.0120747895856412)
--(axis cs:2050,0.0122400002840193)
--(axis cs:2100,0.0122500132365353)
--(axis cs:2150,0.0127924643863514)
--(axis cs:2200,0.0120391439498277)
--(axis cs:2250,0.0139218052288709)
--(axis cs:2300,0.0115628724229351)
--(axis cs:2350,0.011926452425775)
--(axis cs:2400,0.0101042387723184)
--(axis cs:2450,0.0112580747722443)
--(axis cs:2500,0.010384302900682)
--(axis cs:2550,0.0123691971373049)
--(axis cs:2600,0.0116973119210869)
--(axis cs:2650,0.0106199774321336)
--(axis cs:2700,0.00844506555282442)
--(axis cs:2750,0.00899369484023231)
--(axis cs:2800,0.011435313362545)
--(axis cs:2850,0.00849218872755744)
--(axis cs:2900,0.00953400966634095)
--(axis cs:2950,0.00710446578084883)
--(axis cs:3000,0.00786178863456567)
--(axis cs:3050,0.00839623030043792)
--(axis cs:3100,0.00715362043680604)
--(axis cs:3150,0.00815848200791326)
--(axis cs:3200,0.00748192355966673)
--(axis cs:3250,0.0069669781893718)
--(axis cs:3300,0.00814770129269926)
--(axis cs:3350,0.00973316942310598)
--(axis cs:3400,0.00825630994815172)
--(axis cs:3450,0.00657233196236622)
--(axis cs:3500,0.00738090181425706)
--(axis cs:3550,0.00816941465743102)
--(axis cs:3600,0.00748711882125248)
--(axis cs:3650,0.00646786040312581)
--(axis cs:3700,0.00715137156229258)
--(axis cs:3750,0.00708398956389124)
--(axis cs:3800,0.00593377700238135)
--(axis cs:3850,0.00590108458253968)
--(axis cs:3900,0.00732117876480657)
--(axis cs:3950,0.00727833400223707)
--(axis cs:4000,0.00702707531796246)
--(axis cs:4050,0.00653497188704303)
--(axis cs:4100,0.00705316339360744)
--(axis cs:4150,0.00536240075086239)
--(axis cs:4200,0.00600518111513059)
--(axis cs:4250,0.00646648726231301)
--(axis cs:4300,0.00645521566190675)
--(axis cs:4350,0.00653658470552366)
--(axis cs:4400,0.00584846538479269)
--(axis cs:4450,0.00565857632446616)
--(axis cs:4500,0.00647943769071178)
--(axis cs:4550,0.00465648654746185)
--(axis cs:4600,0.00568278999773915)
--(axis cs:4650,0.00443558459939527)
--(axis cs:4700,0.00407930924381063)
--(axis cs:4750,0.00373321049232283)
--(axis cs:4800,0.00369485318433023)
--(axis cs:4850,0.00396415131981198)
--(axis cs:4900,0.00438404382875185)
--(axis cs:4950,0.00435475164604406)
--(axis cs:5000,0.00345027079565016)
--(axis cs:5000,0.00746389361426332)
--(axis cs:5000,0.00746389361426332)
--(axis cs:4950,0.00901129331588391)
--(axis cs:4900,0.010550681344928)
--(axis cs:4850,0.0117911615613619)
--(axis cs:4800,0.00744901588356397)
--(axis cs:4750,0.00761090569705267)
--(axis cs:4700,0.00819628626165566)
--(axis cs:4650,0.00813510842485288)
--(axis cs:4600,0.0087417884339984)
--(axis cs:4550,0.00778271976152662)
--(axis cs:4500,0.0102792541594452)
--(axis cs:4450,0.0105821775447318)
--(axis cs:4400,0.0107252720837629)
--(axis cs:4350,0.0118590769662903)
--(axis cs:4300,0.0122093727313942)
--(axis cs:4250,0.0107170158627551)
--(axis cs:4200,0.0112290009114314)
--(axis cs:4150,0.0103374306747853)
--(axis cs:4100,0.0118581709713501)
--(axis cs:4050,0.0110142857796631)
--(axis cs:4000,0.0124264495809785)
--(axis cs:3950,0.0114054933213937)
--(axis cs:3900,0.0110966277578087)
--(axis cs:3850,0.00929603755803721)
--(axis cs:3800,0.00908319423088276)
--(axis cs:3750,0.0108678115855323)
--(axis cs:3700,0.0109702432206388)
--(axis cs:3650,0.0109417333492123)
--(axis cs:3600,0.0108486698291398)
--(axis cs:3550,0.0132518867587865)
--(axis cs:3500,0.0133188733426472)
--(axis cs:3450,0.0118856705085844)
--(axis cs:3400,0.0116993328813702)
--(axis cs:3350,0.0159476631384211)
--(axis cs:3300,0.014773955993944)
--(axis cs:3250,0.0132538443299202)
--(axis cs:3200,0.0127496098041322)
--(axis cs:3150,0.0143277610759641)
--(axis cs:3100,0.0144963745216475)
--(axis cs:3050,0.0129983708030407)
--(axis cs:3000,0.0121910806069331)
--(axis cs:2950,0.0121945808320515)
--(axis cs:2900,0.0149505887202183)
--(axis cs:2850,0.0123757599433242)
--(axis cs:2800,0.0143160666778941)
--(axis cs:2750,0.0131896766656533)
--(axis cs:2700,0.0122758622561434)
--(axis cs:2650,0.013460254533563)
--(axis cs:2600,0.0135368048433723)
--(axis cs:2550,0.0144341021196819)
--(axis cs:2500,0.0138744492911509)
--(axis cs:2450,0.0154686490345927)
--(axis cs:2400,0.0132516384990717)
--(axis cs:2350,0.0164675007416458)
--(axis cs:2300,0.0150901511154623)
--(axis cs:2250,0.0171252303548319)
--(axis cs:2200,0.0163572109637037)
--(axis cs:2150,0.0185184924605318)
--(axis cs:2100,0.0152125139840138)
--(axis cs:2050,0.0159440925191083)
--(axis cs:2000,0.0177593807457621)
--(axis cs:1950,0.0189836183291944)
--(axis cs:1900,0.0201361915218205)
--(axis cs:1850,0.0219402875046452)
--(axis cs:1800,0.020642176879796)
--(axis cs:1750,0.0206991116269015)
--(axis cs:1700,0.0265598892156168)
--(axis cs:1650,0.0249174568979562)
--(axis cs:1600,0.0233692644350515)
--(axis cs:1550,0.0262462510867963)
--(axis cs:1500,0.0267939239552228)
--(axis cs:1450,0.0249648125903588)
--(axis cs:1400,0.025006969702735)
--(axis cs:1350,0.0229663385385372)
--(axis cs:1300,0.0281489151667311)
--(axis cs:1250,0.0278395890739372)
--(axis cs:1200,0.0227604642458819)
--(axis cs:1150,0.0278232375965673)
--(axis cs:1100,0.0260620141792965)
--(axis cs:1050,0.0324582120067616)
--(axis cs:1000,0.0308890605526639)
--(axis cs:950,0.0329373621414882)
--(axis cs:900,0.0385181916614704)
--(axis cs:850,0.0327750174794245)
--(axis cs:800,0.0344634984644906)
--(axis cs:750,0.0342566594888271)
--(axis cs:700,0.0330620238140698)
--(axis cs:650,0.0279856936075226)
--(axis cs:600,0.0318278312783446)
--(axis cs:550,0.043793370346491)
--(axis cs:500,0.0314102866015051)
--(axis cs:450,0.0387223433345532)
--(axis cs:400,0.0329722223638293)
--(axis cs:350,0.044124819999066)
--(axis cs:300,0.0405408417092002)
--(axis cs:250,0.0384477473790619)
--(axis cs:200,0.0517289834381586)
--(axis cs:150,0.037569052922467)
--(axis cs:100,0.0553610975375167)
--(axis cs:50,0.105975117154656)
--(axis cs:0,0.0956007444656142)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.0956007444656142)
--(axis cs:0,0.0920402172264933)
--(axis cs:50,0.0689162343917108)
--(axis cs:100,0.0387989394190024)
--(axis cs:150,0.0200304023743482)
--(axis cs:200,0.0133842712680991)
--(axis cs:250,0.00969290442333016)
--(axis cs:300,0.00807602280268717)
--(axis cs:350,0.00641321517376495)
--(axis cs:400,0.00555031076431635)
--(axis cs:450,0.00519280000022394)
--(axis cs:500,0.00480365661067282)
--(axis cs:550,0.00413876677993793)
--(axis cs:600,0.00385225551119358)
--(axis cs:650,0.00351246789623652)
--(axis cs:700,0.00316904969197463)
--(axis cs:750,0.00318430136013491)
--(axis cs:800,0.00292421799788205)
--(axis cs:850,0.00266069089186996)
--(axis cs:900,0.00249483192651982)
--(axis cs:950,0.00235435088396515)
--(axis cs:1000,0.00201388017150211)
--(axis cs:1050,0.00172031054510901)
--(axis cs:1100,0.00144059324436396)
--(axis cs:1150,0.00137992326672373)
--(axis cs:1200,0.00140856543241616)
--(axis cs:1250,0.000997256533270744)
--(axis cs:1300,0.000876741303344507)
--(axis cs:1350,0.000740604201923537)
--(axis cs:1400,0.00078582784950623)
--(axis cs:1450,0.000737407684611983)
--(axis cs:1500,0.000567617075903074)
--(axis cs:1550,0.000538051866027884)
--(axis cs:1600,0.000536124797654198)
--(axis cs:1650,0.000692905803585328)
--(axis cs:1700,0.000600081424799488)
--(axis cs:1750,0.000509556180919921)
--(axis cs:1800,0.000498636436231646)
--(axis cs:1850,0.000504551393251442)
--(axis cs:1900,0.000464167405364605)
--(axis cs:1950,0.00043814562218049)
--(axis cs:2000,0.00039660072081835)
--(axis cs:2050,0.000495541267349966)
--(axis cs:2100,0.000478644348570772)
--(axis cs:2150,0.000597786922684691)
--(axis cs:2200,0.000571277414593542)
--(axis cs:2250,0.000549558440602631)
--(axis cs:2300,0.000513839788567437)
--(axis cs:2350,0.000451701437341085)
--(axis cs:2400,0.000437200999550152)
--(axis cs:2450,0.000400599989126178)
--(axis cs:2500,0.000324929973759245)
--(axis cs:2550,0.000350677562306217)
--(axis cs:2600,0.000392740908921617)
--(axis cs:2650,0.000364756526350876)
--(axis cs:2700,0.000374891014953675)
--(axis cs:2750,0.000371026999229581)
--(axis cs:2800,0.000310117537696916)
--(axis cs:2850,0.000314382828228986)
--(axis cs:2900,0.000331686006688681)
--(axis cs:2950,0.000292273657311906)
--(axis cs:3000,0.00032256179322546)
--(axis cs:3050,0.000319870629836989)
--(axis cs:3100,0.000257797354478807)
--(axis cs:3150,0.00028880692227579)
--(axis cs:3200,0.000269497037508116)
--(axis cs:3250,0.000299325594198823)
--(axis cs:3300,0.000330947014728758)
--(axis cs:3350,0.000342650889192212)
--(axis cs:3400,0.000345244843303521)
--(axis cs:3450,0.000312648837887183)
--(axis cs:3500,0.000323706125413078)
--(axis cs:3550,0.000275379823584106)
--(axis cs:3600,0.000276105152124074)
--(axis cs:3650,0.000291377559325337)
--(axis cs:3700,0.000389730593606336)
--(axis cs:3750,0.000284947087465103)
--(axis cs:3800,0.0003065165397064)
--(axis cs:3850,0.000277897397072501)
--(axis cs:3900,0.000366738625327168)
--(axis cs:3950,0.00032296660066345)
--(axis cs:4000,0.000321046814112952)
--(axis cs:4050,0.000252831737324951)
--(axis cs:4100,0.000199249568465507)
--(axis cs:4150,0.0002049211021178)
--(axis cs:4200,0.000225298651252383)
--(axis cs:4250,0.000234693971267095)
--(axis cs:4300,0.000209576522374563)
--(axis cs:4350,0.000311244187422514)
--(axis cs:4400,0.000243414799421951)
--(axis cs:4450,0.000226362537540929)
--(axis cs:4500,0.000217462249563693)
--(axis cs:4550,0.000303382467726399)
--(axis cs:4600,0.000205035020332923)
--(axis cs:4650,0.000216301524202208)
--(axis cs:4700,0.000228491511347402)
--(axis cs:4750,0.000301950837975693)
--(axis cs:4800,0.000306190454756989)
--(axis cs:4850,0.000247095413583598)
--(axis cs:4900,0.00029350012904032)
--(axis cs:4950,0.000240117223729044)
--(axis cs:5000,0.000192813514284899)
--(axis cs:5000,0.000293602247699284)
--(axis cs:5000,0.000293602247699284)
--(axis cs:4950,0.000296945107306499)
--(axis cs:4900,0.000334850944689618)
--(axis cs:4850,0.000328154145158666)
--(axis cs:4800,0.000424714372798234)
--(axis cs:4750,0.00035650789190528)
--(axis cs:4700,0.000354059709573233)
--(axis cs:4650,0.000295909074968451)
--(axis cs:4600,0.000294788902250975)
--(axis cs:4550,0.000337933048314786)
--(axis cs:4500,0.00025907983655762)
--(axis cs:4450,0.000295275232337285)
--(axis cs:4400,0.000354631564938498)
--(axis cs:4350,0.000447343765534798)
--(axis cs:4300,0.000279105898915003)
--(axis cs:4250,0.000318370528660241)
--(axis cs:4200,0.000308383110248277)
--(axis cs:4150,0.000282446337262293)
--(axis cs:4100,0.000330363584935169)
--(axis cs:4050,0.000316118343066644)
--(axis cs:4000,0.000440182998307398)
--(axis cs:3950,0.000442175783746628)
--(axis cs:3900,0.000480510803508794)
--(axis cs:3850,0.000427711277873633)
--(axis cs:3800,0.000386207965885435)
--(axis cs:3750,0.000362508276376706)
--(axis cs:3700,0.00046221104292406)
--(axis cs:3650,0.000410160233378562)
--(axis cs:3600,0.000398888551725018)
--(axis cs:3550,0.00033517120459711)
--(axis cs:3500,0.000457942886641053)
--(axis cs:3450,0.000404717055380558)
--(axis cs:3400,0.000398011628487799)
--(axis cs:3350,0.000477898230916282)
--(axis cs:3300,0.000393584665430466)
--(axis cs:3250,0.000447883671652545)
--(axis cs:3200,0.000422328806638527)
--(axis cs:3150,0.000353266211957289)
--(axis cs:3100,0.000322289725887269)
--(axis cs:3050,0.000507262885649878)
--(axis cs:3000,0.000462501192864853)
--(axis cs:2950,0.000389861101972075)
--(axis cs:2900,0.00045475685887687)
--(axis cs:2850,0.00039248679646512)
--(axis cs:2800,0.000443517036354637)
--(axis cs:2750,0.000557105497924885)
--(axis cs:2700,0.000531166070139052)
--(axis cs:2650,0.000456155015214463)
--(axis cs:2600,0.000508167002198125)
--(axis cs:2550,0.000536421808371285)
--(axis cs:2500,0.000549289254011334)
--(axis cs:2450,0.000612754272476916)
--(axis cs:2400,0.000628514606328318)
--(axis cs:2350,0.000895551909214258)
--(axis cs:2300,0.000895255244216776)
--(axis cs:2250,0.000998661488997028)
--(axis cs:2200,0.00116950598665001)
--(axis cs:2150,0.00116926157107683)
--(axis cs:2100,0.00111248181067604)
--(axis cs:2050,0.00116684492343411)
--(axis cs:2000,0.00128600824712388)
--(axis cs:1950,0.00144774589859751)
--(axis cs:1900,0.00150170176680758)
--(axis cs:1850,0.00163553203532586)
--(axis cs:1800,0.00176620419990044)
--(axis cs:1750,0.00185468003205565)
--(axis cs:1700,0.00203384807378084)
--(axis cs:1650,0.00215475138648261)
--(axis cs:1600,0.00227146229031211)
--(axis cs:1550,0.00231083994318)
--(axis cs:1500,0.00268233748422384)
--(axis cs:1450,0.00304771572181744)
--(axis cs:1400,0.0032989725251076)
--(axis cs:1350,0.00329357192821241)
--(axis cs:1300,0.00351948372058272)
--(axis cs:1250,0.00405012806260183)
--(axis cs:1200,0.00437396069571741)
--(axis cs:1150,0.00485189503748034)
--(axis cs:1100,0.00501325461425486)
--(axis cs:1050,0.00524239242666216)
--(axis cs:1000,0.00553802449377753)
--(axis cs:950,0.00584092941924606)
--(axis cs:900,0.00610401719218006)
--(axis cs:850,0.00645029953019382)
--(axis cs:800,0.00665440828702692)
--(axis cs:750,0.0072693396751177)
--(axis cs:700,0.00780741686568968)
--(axis cs:650,0.0082288490766321)
--(axis cs:600,0.00882124225315063)
--(axis cs:550,0.00954497400737132)
--(axis cs:500,0.0101842456718441)
--(axis cs:450,0.0111942005931681)
--(axis cs:400,0.0122858645058377)
--(axis cs:350,0.0135436262693352)
--(axis cs:300,0.0156139422577268)
--(axis cs:250,0.0176398536088507)
--(axis cs:200,0.0214432308994061)
--(axis cs:150,0.0283395056379311)
--(axis cs:100,0.0451446856679754)
--(axis cs:50,0.07457391115472)
--(axis cs:0,0.0956007444656142)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.0956007444656142)
--(axis cs:0,0.0920402172264933)
--(axis cs:50,0.0689162343917108)
--(axis cs:100,0.0387989394190024)
--(axis cs:150,0.0200304023743482)
--(axis cs:200,0.0133842712680992)
--(axis cs:250,0.00969290442333012)
--(axis cs:300,0.00807602280268718)
--(axis cs:350,0.00641321517376492)
--(axis cs:400,0.00555031076431635)
--(axis cs:450,0.00519280000022394)
--(axis cs:500,0.00480365661067281)
--(axis cs:550,0.00413876677993793)
--(axis cs:600,0.00385225551119358)
--(axis cs:650,0.00351246789623645)
--(axis cs:700,0.00316904969197463)
--(axis cs:750,0.00318430136013491)
--(axis cs:800,0.00292421799788205)
--(axis cs:850,0.00266069089186996)
--(axis cs:900,0.00249483192651984)
--(axis cs:950,0.00235435088396514)
--(axis cs:1000,0.00201388017150212)
--(axis cs:1050,0.00172031054510901)
--(axis cs:1100,0.00144059324436391)
--(axis cs:1150,0.00137992326672373)
--(axis cs:1200,0.00140856543241616)
--(axis cs:1250,0.000997256533270744)
--(axis cs:1300,0.000876741303344507)
--(axis cs:1350,0.000740604201923563)
--(axis cs:1400,0.000785827849506216)
--(axis cs:1450,0.000737407684611997)
--(axis cs:1500,0.000567617075903101)
--(axis cs:1550,0.000538051866027884)
--(axis cs:1600,0.000536124797654171)
--(axis cs:1650,0.000692905803585328)
--(axis cs:1700,0.000600081424799502)
--(axis cs:1750,0.000509556180919867)
--(axis cs:1800,0.000498636436231646)
--(axis cs:1850,0.000504551393251442)
--(axis cs:1900,0.000464167405364605)
--(axis cs:1950,0.00043814562218049)
--(axis cs:2000,0.00039660072081835)
--(axis cs:2050,0.000495541267349965)
--(axis cs:2100,0.000478644348570772)
--(axis cs:2150,0.000597786922684691)
--(axis cs:2200,0.000571277414593567)
--(axis cs:2250,0.00054955844060263)
--(axis cs:2300,0.000513839788567465)
--(axis cs:2350,0.000451701437341085)
--(axis cs:2400,0.000437200999550152)
--(axis cs:2450,0.000400599989126178)
--(axis cs:2500,0.000324929973759245)
--(axis cs:2550,0.000350677562306217)
--(axis cs:2600,0.000392740908921566)
--(axis cs:2650,0.000364756526350876)
--(axis cs:2700,0.000374891014953675)
--(axis cs:2750,0.000371026999229581)
--(axis cs:2800,0.000310117537696916)
--(axis cs:2850,0.000314382828229026)
--(axis cs:2900,0.000331686006688681)
--(axis cs:2950,0.000292273657311906)
--(axis cs:3000,0.00032256179322546)
--(axis cs:3050,0.000319870629837006)
--(axis cs:3100,0.000257797354478769)
--(axis cs:3150,0.00028880692227579)
--(axis cs:3200,0.000269497037508116)
--(axis cs:3250,0.000299325594198823)
--(axis cs:3300,0.000330947014728758)
--(axis cs:3350,0.000342650889192212)
--(axis cs:3400,0.000345244843303521)
--(axis cs:3450,0.000312648837887183)
--(axis cs:3500,0.000323706125413078)
--(axis cs:3550,0.000275379823584106)
--(axis cs:3600,0.000276105152124074)
--(axis cs:3650,0.000291377559325337)
--(axis cs:3700,0.000389730593606336)
--(axis cs:3750,0.000284947087465108)
--(axis cs:3800,0.000306516539706409)
--(axis cs:3850,0.000277897397072501)
--(axis cs:3900,0.000366738625327168)
--(axis cs:3950,0.000322966600663472)
--(axis cs:4000,0.000321046814112952)
--(axis cs:4050,0.000252831737324951)
--(axis cs:4100,0.000199249568465507)
--(axis cs:4150,0.0002049211021178)
--(axis cs:4200,0.00022529865125239)
--(axis cs:4250,0.000234693971267126)
--(axis cs:4300,0.000209576522374563)
--(axis cs:4350,0.000311244187422514)
--(axis cs:4400,0.000243414799421951)
--(axis cs:4450,0.000226362537540929)
--(axis cs:4500,0.000217462249563693)
--(axis cs:4550,0.000303382467726399)
--(axis cs:4600,0.000205035020332923)
--(axis cs:4650,0.000216301524202208)
--(axis cs:4700,0.000228491511347402)
--(axis cs:4750,0.000301950837975693)
--(axis cs:4800,0.000306190454756989)
--(axis cs:4850,0.000247095413583598)
--(axis cs:4900,0.00029350012904032)
--(axis cs:4950,0.000240117223729044)
--(axis cs:5000,0.000192813514284899)
--(axis cs:5000,0.000293602247699284)
--(axis cs:5000,0.000293602247699284)
--(axis cs:4950,0.000296945107306499)
--(axis cs:4900,0.000334850944689618)
--(axis cs:4850,0.000328154145158666)
--(axis cs:4800,0.000424714372798234)
--(axis cs:4750,0.00035650789190528)
--(axis cs:4700,0.000354059709573233)
--(axis cs:4650,0.000295909074968451)
--(axis cs:4600,0.000294788902250975)
--(axis cs:4550,0.000337933048314786)
--(axis cs:4500,0.00025907983655762)
--(axis cs:4450,0.000295275232337285)
--(axis cs:4400,0.000354631564938498)
--(axis cs:4350,0.000447343765534798)
--(axis cs:4300,0.000279105898915003)
--(axis cs:4250,0.000318370528660254)
--(axis cs:4200,0.000308383110248291)
--(axis cs:4150,0.000282446337262293)
--(axis cs:4100,0.000330363584935169)
--(axis cs:4050,0.000316118343066644)
--(axis cs:4000,0.000440182998307398)
--(axis cs:3950,0.000442175783746651)
--(axis cs:3900,0.000480510803508794)
--(axis cs:3850,0.000427711277873633)
--(axis cs:3800,0.000386207965885448)
--(axis cs:3750,0.000362508276376746)
--(axis cs:3700,0.00046221104292406)
--(axis cs:3650,0.000410160233378562)
--(axis cs:3600,0.000398888551725018)
--(axis cs:3550,0.00033517120459711)
--(axis cs:3500,0.000457942886641053)
--(axis cs:3450,0.000404717055380558)
--(axis cs:3400,0.000398011628487799)
--(axis cs:3350,0.000477898230916282)
--(axis cs:3300,0.000393584665430466)
--(axis cs:3250,0.000447883671652545)
--(axis cs:3200,0.000422328806638527)
--(axis cs:3150,0.000353266211957289)
--(axis cs:3100,0.000322289725887262)
--(axis cs:3050,0.000507262885649882)
--(axis cs:3000,0.000462501192864853)
--(axis cs:2950,0.000389861101972075)
--(axis cs:2900,0.00045475685887687)
--(axis cs:2850,0.000392486796465147)
--(axis cs:2800,0.000443517036354637)
--(axis cs:2750,0.000557105497924885)
--(axis cs:2700,0.000531166070139052)
--(axis cs:2650,0.000456155015214463)
--(axis cs:2600,0.000508167002198109)
--(axis cs:2550,0.000536421808371285)
--(axis cs:2500,0.000549289254011334)
--(axis cs:2450,0.000612754272476916)
--(axis cs:2400,0.000628514606328318)
--(axis cs:2350,0.000895551909214215)
--(axis cs:2300,0.000895255244216815)
--(axis cs:2250,0.000998661488997006)
--(axis cs:2200,0.00116950598665003)
--(axis cs:2150,0.00116926157107683)
--(axis cs:2100,0.00111248181067604)
--(axis cs:2050,0.00116684492343406)
--(axis cs:2000,0.00128600824712388)
--(axis cs:1950,0.00144774589859751)
--(axis cs:1900,0.00150170176680758)
--(axis cs:1850,0.00163553203532581)
--(axis cs:1800,0.00176620419990044)
--(axis cs:1750,0.00185468003205561)
--(axis cs:1700,0.00203384807378084)
--(axis cs:1650,0.00215475138648261)
--(axis cs:1600,0.0022714622903121)
--(axis cs:1550,0.00231083994317998)
--(axis cs:1500,0.00268233748422385)
--(axis cs:1450,0.00304771572181745)
--(axis cs:1400,0.00329897252510757)
--(axis cs:1350,0.00329357192821243)
--(axis cs:1300,0.00351948372058272)
--(axis cs:1250,0.00405012806260183)
--(axis cs:1200,0.00437396069571741)
--(axis cs:1150,0.00485189503748032)
--(axis cs:1100,0.00501325461425483)
--(axis cs:1050,0.00524239242666216)
--(axis cs:1000,0.00553802449377754)
--(axis cs:950,0.00584092941924605)
--(axis cs:900,0.00610401719218006)
--(axis cs:850,0.00645029953019382)
--(axis cs:800,0.00665440828702692)
--(axis cs:750,0.00726933967511766)
--(axis cs:700,0.00780741686568968)
--(axis cs:650,0.00822884907663206)
--(axis cs:600,0.00882124225315063)
--(axis cs:550,0.00954497400737132)
--(axis cs:500,0.0101842456718441)
--(axis cs:450,0.0111942005931681)
--(axis cs:400,0.0122858645058377)
--(axis cs:350,0.0135436262693352)
--(axis cs:300,0.0156139422577268)
--(axis cs:250,0.0176398536088507)
--(axis cs:200,0.0214432308994061)
--(axis cs:150,0.0283395056379311)
--(axis cs:100,0.0451446856679754)
--(axis cs:50,0.07457391115472)
--(axis cs:0,0.0956007444656142)
--cycle;

\addplot [thick, peru21412350]
table [row sep=\\] {%
0 0.0938204808460538\\50 0.116055052917853\\100 0.0748544609393952\\150 0.145829674638914\\200 0.117260524240914\\250 0.0825080737753973\\300 0.131661299972115\\350 0.0917816915712217\\400 0.076433867452718\\450 0.111255727283797\\500 0.0725619721370232\\550 0.0591050110354587\\600 0.0399236508817854\\650 0.0389226889783144\\700 0.0691203865925994\\750 0.0357788049680385\\800 0.0685980816694172\\850 0.0405178605787443\\900 0.0513153953340612\\950 0.0379036858292156\\1000 0.0283681795778783\\1050 0.0591099288203264\\1100 0.0523551140575459\\1150 0.0378934523169088\\1200 0.0355545362927352\\1250 0.0394186695713096\\1300 0.0255172264008826\\1350 0.0266276329243836\\1400 0.0213305300351901\\1450 0.0320424163469348\\1500 0.0287528297132044\\1550 0.0273250353522358\\1600 0.0256797015682779\\1650 0.0311203917947959\\1700 0.0298319360816838\\1750 0.0220281925201739\\1800 0.0257993616356028\\1850 0.0206161411652058\\1900 0.0225134844313599\\1950 0.0252862966191021\\2000 0.0247698183245111\\2050 0.0281916799751704\\2100 0.022265033183897\\2150 0.0245153570381534\\2200 0.0226215028835776\\2250 0.0232685038663637\\2300 0.0187123092198171\\2350 0.0172672552328001\\2400 0.0185153331307726\\2450 0.0180229581034903\\2500 0.0255927386928541\\2550 0.0170478480050998\\2600 0.0154403803781836\\2650 0.0142321301659635\\2700 0.0137800218658998\\2750 0.013390730967008\\2800 0.0100228170916874\\2850 0.0128204986400499\\2900 0.0110901137125978\\2950 0.009604200141094\\3000 0.00860729735470097\\3050 0.00769641983132898\\3100 0.00760849775110377\\3150 0.00959368886609712\\3200 0.00916795761423074\\3250 0.0104257796837476\\3300 0.00834340718236353\\3350 0.00821096956765909\\3400 0.00755024172280854\\3450 0.00719882241914596\\3500 0.0087293937339517\\3550 0.00760341623428579\\3600 0.00715350052124103\\3650 0.0071773617890348\\3700 0.0073559863918623\\3750 0.00649024635354074\\3800 0.00639857406142579\\3850 0.00679654553027081\\3900 0.00799512307993837\\3950 0.00817142840961769\\4000 0.00674710246382777\\4050 0.00769420493407593\\4100 0.00666316731489448\\4150 0.00700875555977816\\4200 0.00572366087028813\\4250 0.00529716183402635\\4300 0.00798251170660313\\4350 0.00801086819141579\\4400 0.00588333693650335\\4450 0.00528936354453724\\4500 0.00630607154767215\\4550 0.00613681061506686\\4600 0.00583808432143991\\4650 0.00538353104001815\\4700 0.00645027070153228\\4750 0.00706255422740451\\4800 0.00578079131291722\\4850 0.0057021839440539\\4900 0.00580659725773924\\4950 0.00697277386951354\\5000 0.00562110110187797\\};
\addlegendentry{SD}
\addplot [thick, peru21412350, dashed]
table [row sep=\\] {%
0 0.0938204808460538\\50 0.0871612172507392\\100 0.0474604076564398\\150 0.0327459473344546\\200 0.0449414649579714\\250 0.0348099525743491\\300 0.0368307335653693\\350 0.0335160972458437\\400 0.0282413051230464\\450 0.0340745138951573\\500 0.0278227971616941\\550 0.0354114697145745\\600 0.0267541016106719\\650 0.0254564656748293\\700 0.0286633299336716\\750 0.0300722342404777\\800 0.0306355328604833\\850 0.0296721983823557\\900 0.0356848035880447\\950 0.0293005138756427\\1000 0.0278888657609501\\1050 0.0286104270142361\\1100 0.0242272873462387\\1150 0.0235323099103443\\1200 0.0218328737074736\\1250 0.0239877674511401\\1300 0.0252634763634543\\1350 0.0196255843873817\\1400 0.0209817768408798\\1450 0.0205020591597144\\1500 0.0236230825550943\\1550 0.022454807235692\\1600 0.0196941665983602\\1650 0.0216179445019145\\1700 0.0224993161360883\\1750 0.0175117351939744\\1800 0.0179097680295136\\1850 0.0181747160465381\\1900 0.0176112592718463\\1950 0.0156369053601835\\2000 0.0149170851657016\\2050 0.0140920464015638\\2100 0.0137312636102745\\2150 0.0156554784234416\\2200 0.0141981774567657\\2250 0.0155235177918514\\2300 0.0133265117691987\\2350 0.0141969765837104\\2400 0.0116779386356951\\2450 0.0133633619034185\\2500 0.0121293760959164\\2550 0.0134016496284934\\2600 0.0126170583822296\\2650 0.0120401159828483\\2700 0.0103604639044839\\2750 0.0110916857529428\\2800 0.0128756900202196\\2850 0.0104339743354408\\2900 0.0122422991932796\\2950 0.00964952330645019\\3000 0.0100264346207494\\3050 0.0106973005517393\\3100 0.0108249974792268\\3150 0.0112431215419387\\3200 0.0101157666818995\\3250 0.010110411259646\\3300 0.0114608286433216\\3350 0.0128404162807635\\3400 0.00997782141476094\\3450 0.00922900123547531\\3500 0.0103498875784521\\3550 0.0107106507081088\\3600 0.00916789432519612\\3650 0.00870479687616906\\3700 0.00906080739146571\\3750 0.00897590057471176\\3800 0.00750848561663205\\3850 0.00759856107028845\\3900 0.00920890326130762\\3950 0.00934191366181538\\4000 0.00972676244947046\\4050 0.00877462883335305\\4100 0.00945566718247879\\4150 0.00784991571282385\\4200 0.00861709101328099\\4250 0.00859175156253406\\4300 0.00933229419665048\\4350 0.00919783083590698\\4400 0.00828686873427779\\4450 0.00812037693459899\\4500 0.0083793459250785\\4550 0.00621960315449424\\4600 0.00721228921586877\\4650 0.00628534651212408\\4700 0.00613779775273314\\4750 0.00567205809468775\\4800 0.0055719345339471\\4850 0.00787765644058694\\4900 0.0074673625868399\\4950 0.00668302248096399\\5000 0.00545708220495674\\};
\addlegendentry{SD + MNG}
\addplot [thick, darkcyan20125146]
table [row sep=\\] {%
0 0.0938204808460538\\50 0.0717450727732154\\100 0.0419718125434889\\150 0.0241849540061396\\200 0.0174137510837526\\250 0.0136663790160904\\300 0.011844982530207\\350 0.00997842072155009\\400 0.00891808763507704\\450 0.00819350029669604\\500 0.00749395114125845\\550 0.00684187039365463\\600 0.00633674888217211\\650 0.00587065848643431\\700 0.00548823327883216\\750 0.00522682051762631\\800 0.00478931314245449\\850 0.00455549521103189\\900 0.00429942455934994\\950 0.00409764015160561\\1000 0.00377595233263982\\1050 0.00348135148588559\\1100 0.00322692392930941\\1150 0.00311590915210204\\1200 0.00289126306406678\\1250 0.00252369229793629\\1300 0.00219811251196361\\1350 0.00201708806506797\\1400 0.00204240018730691\\1450 0.00189256170321471\\1500 0.00162497728006346\\1550 0.00142444590460394\\1600 0.00140379354398316\\1650 0.00142382859503397\\1700 0.00131696474929016\\1750 0.00118211810648778\\1800 0.00113242031806604\\1850 0.00107004171428865\\1900 0.000982934586086093\\1950 0.000942945760389002\\2000 0.000841304483971117\\2050 0.000831193095392035\\2100 0.000795563079623407\\2150 0.000883524246880762\\2200 0.000870391700621775\\2250 0.000774109964799829\\2300 0.000704547516392107\\2350 0.000673626673277672\\2400 0.000532857802939235\\2450 0.000506677130801547\\2500 0.000437109613885289\\2550 0.000443549685338751\\2600 0.000450453955559871\\2650 0.000410455770782669\\2700 0.000453028542546363\\2750 0.000464066248577233\\2800 0.000376817287025777\\2850 0.000353434812347053\\2900 0.000393221432782775\\2950 0.00034106737964199\\3000 0.000392531493045156\\3050 0.000413566757743433\\3100 0.000290043540183038\\3150 0.000321036567116539\\3200 0.000345912922073321\\3250 0.000373604632925684\\3300 0.000362265840079612\\3350 0.000410274560054247\\3400 0.00037162823589566\\3450 0.00035868294663387\\3500 0.000390824506027065\\3550 0.000305275514090608\\3600 0.000337496851924546\\3650 0.00035076889635195\\3700 0.000425970818265198\\3750 0.000323727681920905\\3800 0.000346362252795918\\3850 0.000352804337473067\\3900 0.000423624714417981\\3950 0.000382571192205039\\4000 0.000380614906210175\\4050 0.000284475040195797\\4100 0.000264806576700338\\4150 0.000243683719690047\\4200 0.00026684088075033\\4250 0.000276532249963668\\4300 0.000244341210644783\\4350 0.000379293976478656\\4400 0.000299023182180225\\4450 0.000260818884939107\\4500 0.000238271043060656\\4550 0.000320657758020593\\4600 0.000249911961291949\\4650 0.00025610529958533\\4700 0.000291275610460318\\4750 0.000329229364940486\\4800 0.000365452413777612\\4850 0.000287624779371132\\4900 0.000314175536864969\\4950 0.000268531165517771\\5000 0.000243207880992091\\};
\addlegendentry{HSD}
\addplot [thick, darkcyan20125146, dashed]
table [row sep=\\] {%
0 0.0938204808460538\\50 0.0717450727732154\\100 0.0419718125434889\\150 0.0241849540061396\\200 0.0174137510837526\\250 0.0136663790160904\\300 0.011844982530207\\350 0.00997842072155005\\400 0.00891808763507704\\450 0.00819350029669604\\500 0.00749395114125846\\550 0.00684187039365463\\600 0.00633674888217211\\650 0.00587065848643425\\700 0.00548823327883216\\750 0.00522682051762628\\800 0.00478931314245449\\850 0.00455549521103189\\900 0.00429942455934995\\950 0.0040976401516056\\1000 0.00377595233263983\\1050 0.00348135148588559\\1100 0.00322692392930937\\1150 0.00311590915210203\\1200 0.00289126306406678\\1250 0.00252369229793629\\1300 0.00219811251196361\\1350 0.002017088065068\\1400 0.00204240018730689\\1450 0.00189256170321472\\1500 0.00162497728006348\\1550 0.00142444590460393\\1600 0.00140379354398313\\1650 0.00142382859503397\\1700 0.00131696474929017\\1750 0.00118211810648774\\1800 0.00113242031806604\\1850 0.00107004171428863\\1900 0.000982934586086093\\1950 0.000942945760389002\\2000 0.000841304483971117\\2050 0.000831193095392013\\2100 0.000795563079623407\\2150 0.000883524246880762\\2200 0.000870391700621798\\2250 0.000774109964799818\\2300 0.00070454751639214\\2350 0.00067362667327765\\2400 0.000532857802939235\\2450 0.000506677130801547\\2500 0.000437109613885289\\2550 0.000443549685338751\\2600 0.000450453955559837\\2650 0.000410455770782669\\2700 0.000453028542546363\\2750 0.000464066248577233\\2800 0.000376817287025777\\2850 0.000353434812347087\\2900 0.000393221432782775\\2950 0.00034106737964199\\3000 0.000392531493045156\\3050 0.000413566757743444\\3100 0.000290043540183016\\3150 0.000321036567116539\\3200 0.000345912922073321\\3250 0.000373604632925684\\3300 0.000362265840079612\\3350 0.000410274560054247\\3400 0.00037162823589566\\3450 0.00035868294663387\\3500 0.000390824506027065\\3550 0.000305275514090608\\3600 0.000337496851924546\\3650 0.00035076889635195\\3700 0.000425970818265198\\3750 0.000323727681920927\\3800 0.000346362252795929\\3850 0.000352804337473067\\3900 0.000423624714417981\\3950 0.000382571192205061\\4000 0.000380614906210175\\4050 0.000284475040195797\\4100 0.000264806576700338\\4150 0.000243683719690047\\4200 0.000266840880750341\\4250 0.00027653224996369\\4300 0.000244341210644783\\4350 0.000379293976478656\\4400 0.000299023182180225\\4450 0.000260818884939107\\4500 0.000238271043060656\\4550 0.000320657758020593\\4600 0.000249911961291949\\4650 0.00025610529958533\\4700 0.000291275610460318\\4750 0.000329229364940486\\4800 0.000365452413777612\\4850 0.000287624779371132\\4900 0.000314175536864969\\4950 0.000268531165517771\\5000 0.000243207880992091\\};
\addlegendentry{HSD + MNG}

\nextgroupplot[
axis x line*=bottom,
axis y line*=left,
font=\fontsize{14}{16.8}\selectfont\sffamily,
grid style={draw opacity=0.15},
height=1.728187in,
legend style={/tikz/every even column/.append style={column sep=1em}},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={width 2/12},
width=2.411728in,
x grid style={darkgray176},
xmajorgrids,
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.000127932758222921, ymax=1.06269176766239,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={}
]
\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.180367670306362)
--(axis cs:0,0.177622624346006)
--(axis cs:50,0.168788757932344)
--(axis cs:100,0.0949954787104536)
--(axis cs:150,0.227548208553864)
--(axis cs:200,0.166046708748659)
--(axis cs:250,0.152426923577921)
--(axis cs:300,0.178496563487499)
--(axis cs:350,0.140940347996589)
--(axis cs:400,0.144549777572459)
--(axis cs:450,0.158427687542558)
--(axis cs:500,0.121609716510335)
--(axis cs:550,0.0872412213128264)
--(axis cs:600,0.0819021513582809)
--(axis cs:650,0.0793310271453489)
--(axis cs:700,0.0995388973133322)
--(axis cs:750,0.065270235103388)
--(axis cs:800,0.0963699910910286)
--(axis cs:850,0.0791073125983923)
--(axis cs:900,0.075202009096002)
--(axis cs:950,0.0634054586414208)
--(axis cs:1000,0.0558939814916299)
--(axis cs:1050,0.0527659540006879)
--(axis cs:1100,0.0586616150995905)
--(axis cs:1150,0.0508131082466019)
--(axis cs:1200,0.0533727852818308)
--(axis cs:1250,0.0640557709713531)
--(axis cs:1300,0.0535134885594241)
--(axis cs:1350,0.0472241850416596)
--(axis cs:1400,0.0424425839085454)
--(axis cs:1450,0.0456053478964922)
--(axis cs:1500,0.0346841609071122)
--(axis cs:1550,0.0362111503518833)
--(axis cs:1600,0.0363396969804243)
--(axis cs:1650,0.0444485245935898)
--(axis cs:1700,0.0421031610930583)
--(axis cs:1750,0.0347223800709916)
--(axis cs:1800,0.0368376575739526)
--(axis cs:1850,0.0250415714266785)
--(axis cs:1900,0.0312046466104571)
--(axis cs:1950,0.0297266320525628)
--(axis cs:2000,0.0393596943762973)
--(axis cs:2050,0.0369826519610866)
--(axis cs:2100,0.0263892900765302)
--(axis cs:2150,0.0306370645409628)
--(axis cs:2200,0.0276801667942432)
--(axis cs:2250,0.0253032022602487)
--(axis cs:2300,0.0195899051721279)
--(axis cs:2350,0.0199465875468675)
--(axis cs:2400,0.0271764934827275)
--(axis cs:2450,0.0248336739258119)
--(axis cs:2500,0.0258211873804845)
--(axis cs:2550,0.026638847130289)
--(axis cs:2600,0.0215694122927752)
--(axis cs:2650,0.0219024899306895)
--(axis cs:2700,0.0197857952344974)
--(axis cs:2750,0.0175758637713896)
--(axis cs:2800,0.012859542665803)
--(axis cs:2850,0.0167390909699761)
--(axis cs:2900,0.0178516396953006)
--(axis cs:2950,0.0125807521186406)
--(axis cs:3000,0.0112338499201695)
--(axis cs:3050,0.0111613763741316)
--(axis cs:3100,0.0109026241268717)
--(axis cs:3150,0.011814942387578)
--(axis cs:3200,0.0109311898740504)
--(axis cs:3250,0.0120476743003692)
--(axis cs:3300,0.0123762080243767)
--(axis cs:3350,0.011962804659221)
--(axis cs:3400,0.0139204452104692)
--(axis cs:3450,0.0106101486731559)
--(axis cs:3500,0.0111475783585279)
--(axis cs:3550,0.0112473755996261)
--(axis cs:3600,0.0110022108451384)
--(axis cs:3650,0.00969296597096655)
--(axis cs:3700,0.00938443305457459)
--(axis cs:3750,0.00899181887161347)
--(axis cs:3800,0.00934651613714382)
--(axis cs:3850,0.00943500959971865)
--(axis cs:3900,0.0096881761652793)
--(axis cs:3950,0.0111723089553421)
--(axis cs:4000,0.00909787667713815)
--(axis cs:4050,0.010599688372733)
--(axis cs:4100,0.0102930825717927)
--(axis cs:4150,0.00756080911210266)
--(axis cs:4200,0.00862064112079771)
--(axis cs:4250,0.00899190050677355)
--(axis cs:4300,0.00902907698390521)
--(axis cs:4350,0.0107988843646294)
--(axis cs:4400,0.00972847402772651)
--(axis cs:4450,0.00786077012298459)
--(axis cs:4500,0.00749219933833088)
--(axis cs:4550,0.00755670335264501)
--(axis cs:4600,0.00945061710006254)
--(axis cs:4650,0.00799967560327038)
--(axis cs:4700,0.01021411158166)
--(axis cs:4750,0.00948408448906192)
--(axis cs:4800,0.0081564955087013)
--(axis cs:4850,0.00817753570498607)
--(axis cs:4900,0.00731889835950366)
--(axis cs:4950,0.00927055356925651)
--(axis cs:5000,0.00853619489742011)
--(axis cs:5000,0.013029600661161)
--(axis cs:5000,0.013029600661161)
--(axis cs:4950,0.0138543115546973)
--(axis cs:4900,0.0113253752591824)
--(axis cs:4850,0.0129562949266394)
--(axis cs:4800,0.0120308952752237)
--(axis cs:4750,0.0156434855845924)
--(axis cs:4700,0.0169699078694034)
--(axis cs:4650,0.0121468840626619)
--(axis cs:4600,0.013412655405497)
--(axis cs:4550,0.0130135649709646)
--(axis cs:4500,0.0130566326307603)
--(axis cs:4450,0.012522988463866)
--(axis cs:4400,0.0141234629865346)
--(axis cs:4350,0.0153696462734954)
--(axis cs:4300,0.0185148739690439)
--(axis cs:4250,0.0129812259668447)
--(axis cs:4200,0.0131892794497781)
--(axis cs:4150,0.0151029881457349)
--(axis cs:4100,0.0145022508431567)
--(axis cs:4050,0.0161139882405976)
--(axis cs:4000,0.0121770608834697)
--(axis cs:3950,0.0145695114440904)
--(axis cs:3900,0.0143963776580952)
--(axis cs:3850,0.0161907564225102)
--(axis cs:3800,0.0154789142926346)
--(axis cs:3750,0.0145834196468911)
--(axis cs:3700,0.0139010955666178)
--(axis cs:3650,0.0131015811907012)
--(axis cs:3600,0.0155074197544611)
--(axis cs:3550,0.0227734648072985)
--(axis cs:3500,0.0164035716820634)
--(axis cs:3450,0.0170468786282104)
--(axis cs:3400,0.0211426719286167)
--(axis cs:3350,0.0171865414058306)
--(axis cs:3300,0.0190359422486325)
--(axis cs:3250,0.0194737626603583)
--(axis cs:3200,0.0192342330201916)
--(axis cs:3150,0.0230753354811634)
--(axis cs:3100,0.0165068022126396)
--(axis cs:3050,0.0158524250543038)
--(axis cs:3000,0.0177619400827944)
--(axis cs:2950,0.0185918968251926)
--(axis cs:2900,0.0201470330113842)
--(axis cs:2850,0.0226294164134954)
--(axis cs:2800,0.017810669299562)
--(axis cs:2750,0.0255865806676464)
--(axis cs:2700,0.0298625675015582)
--(axis cs:2650,0.0334837841153516)
--(axis cs:2600,0.0342817989196483)
--(axis cs:2550,0.0403121523805127)
--(axis cs:2500,0.0531476757576731)
--(axis cs:2450,0.0402953488882152)
--(axis cs:2400,0.0380672520650869)
--(axis cs:2350,0.0332414547866019)
--(axis cs:2300,0.029028448825143)
--(axis cs:2250,0.0384166170478519)
--(axis cs:2200,0.0394970833327726)
--(axis cs:2150,0.0472787544133016)
--(axis cs:2100,0.0571266983311069)
--(axis cs:2050,0.0497598219009917)
--(axis cs:2000,0.057755940438002)
--(axis cs:1950,0.0460481680774039)
--(axis cs:1900,0.0383783877194637)
--(axis cs:1850,0.0371201699033187)
--(axis cs:1800,0.0476895128388617)
--(axis cs:1750,0.0460908265730992)
--(axis cs:1700,0.0536483099643851)
--(axis cs:1650,0.0592118714379298)
--(axis cs:1600,0.0572113107292403)
--(axis cs:1550,0.0538740765930825)
--(axis cs:1500,0.0523159138931482)
--(axis cs:1450,0.0660274782308509)
--(axis cs:1400,0.0538890826367198)
--(axis cs:1350,0.0579385768728428)
--(axis cs:1300,0.0627410452296694)
--(axis cs:1250,0.0804032714144509)
--(axis cs:1200,0.0605691983498466)
--(axis cs:1150,0.0697866248658678)
--(axis cs:1100,0.0996776563963112)
--(axis cs:1050,0.116749804211201)
--(axis cs:1000,0.0685373340629255)
--(axis cs:950,0.105082842899236)
--(axis cs:900,0.0954240652535484)
--(axis cs:850,0.105620690326284)
--(axis cs:800,0.131965814142705)
--(axis cs:750,0.0880373552998917)
--(axis cs:700,0.132399950049406)
--(axis cs:650,0.0886059283851841)
--(axis cs:600,0.0959129474260352)
--(axis cs:550,0.135769594792889)
--(axis cs:500,0.154698448748812)
--(axis cs:450,0.217929390603967)
--(axis cs:400,0.160974467699014)
--(axis cs:350,0.179315503752715)
--(axis cs:300,0.211089153103299)
--(axis cs:250,0.194317986683576)
--(axis cs:200,0.232514866515283)
--(axis cs:150,0.389496548196341)
--(axis cs:100,0.117522145683715)
--(axis cs:50,0.255246386454313)
--(axis cs:0,0.180367670306362)
--cycle;

\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.180367670306362)
--(axis cs:0,0.177622624346006)
--(axis cs:50,0.114217547801725)
--(axis cs:100,0.07310425140092)
--(axis cs:150,0.0669194381482757)
--(axis cs:200,0.0637563017929031)
--(axis cs:250,0.0621902455935911)
--(axis cs:300,0.0596098662930534)
--(axis cs:350,0.0495713912888525)
--(axis cs:400,0.0512598334978266)
--(axis cs:450,0.0502475718240938)
--(axis cs:500,0.0422602354588661)
--(axis cs:550,0.0455078770829715)
--(axis cs:600,0.0393514355312817)
--(axis cs:650,0.037368894277695)
--(axis cs:700,0.0440557032690192)
--(axis cs:750,0.042367803797514)
--(axis cs:800,0.0399688558495754)
--(axis cs:850,0.0375734726195034)
--(axis cs:900,0.0420666688905319)
--(axis cs:950,0.0349379871936097)
--(axis cs:1000,0.0330049791107386)
--(axis cs:1050,0.0341463207076598)
--(axis cs:1100,0.0300453899260703)
--(axis cs:1150,0.0281023570725826)
--(axis cs:1200,0.0284980884947343)
--(axis cs:1250,0.0295935100894401)
--(axis cs:1300,0.030166286303241)
--(axis cs:1350,0.0267342655951527)
--(axis cs:1400,0.0257196894494868)
--(axis cs:1450,0.0232606663628368)
--(axis cs:1500,0.0262485105152077)
--(axis cs:1550,0.0239613294452699)
--(axis cs:1600,0.0199316156867552)
--(axis cs:1650,0.0234524148139299)
--(axis cs:1700,0.0223640608392431)
--(axis cs:1750,0.0183843939078233)
--(axis cs:1800,0.0176951385248052)
--(axis cs:1850,0.0188097843353803)
--(axis cs:1900,0.0180035961993472)
--(axis cs:1950,0.0153014221688575)
--(axis cs:2000,0.0157006645998958)
--(axis cs:2050,0.0136773776325458)
--(axis cs:2100,0.0136558956235317)
--(axis cs:2150,0.0162037825520755)
--(axis cs:2200,0.0123809763647287)
--(axis cs:2250,0.0132375055883336)
--(axis cs:2300,0.0123128175345615)
--(axis cs:2350,0.0133653952671782)
--(axis cs:2400,0.010436428222936)
--(axis cs:2450,0.0106964526908457)
--(axis cs:2500,0.0116666978889468)
--(axis cs:2550,0.0123774021018611)
--(axis cs:2600,0.011438004957029)
--(axis cs:2650,0.012449854343272)
--(axis cs:2700,0.00888154197694232)
--(axis cs:2750,0.0112142041504161)
--(axis cs:2800,0.0103437693427414)
--(axis cs:2850,0.00908527096842671)
--(axis cs:2900,0.0104100137330364)
--(axis cs:2950,0.00897971069928074)
--(axis cs:3000,0.00855751361497475)
--(axis cs:3050,0.0085529381056237)
--(axis cs:3100,0.00865075663308488)
--(axis cs:3150,0.00992505261812365)
--(axis cs:3200,0.00932298385088499)
--(axis cs:3250,0.00809570813838158)
--(axis cs:3300,0.0105133366065103)
--(axis cs:3350,0.0117502412421332)
--(axis cs:3400,0.00833508332299628)
--(axis cs:3450,0.00778632429397698)
--(axis cs:3500,0.00811255764709285)
--(axis cs:3550,0.00828437199118875)
--(axis cs:3600,0.00619507253539046)
--(axis cs:3650,0.00654099841697094)
--(axis cs:3700,0.00707890458441664)
--(axis cs:3750,0.00697888374723601)
--(axis cs:3800,0.00561148299224337)
--(axis cs:3850,0.0053813330723022)
--(axis cs:3900,0.00650188050311275)
--(axis cs:3950,0.00773813950125894)
--(axis cs:4000,0.00850945867375931)
--(axis cs:4050,0.0064428081335305)
--(axis cs:4100,0.00667147133176336)
--(axis cs:4150,0.006319493215514)
--(axis cs:4200,0.00647101667326156)
--(axis cs:4250,0.00698566410940474)
--(axis cs:4300,0.00660865747435931)
--(axis cs:4350,0.00763847763428712)
--(axis cs:4400,0.00614321294452229)
--(axis cs:4450,0.00569322973410059)
--(axis cs:4500,0.00618703306466239)
--(axis cs:4550,0.00481751823261039)
--(axis cs:4600,0.00588897010278604)
--(axis cs:4650,0.00519380631522831)
--(axis cs:4700,0.00558953398580992)
--(axis cs:4750,0.00532101478722817)
--(axis cs:4800,0.00495204379319619)
--(axis cs:4850,0.0052592671642827)
--(axis cs:4900,0.00549366302207077)
--(axis cs:4950,0.00570748715404576)
--(axis cs:5000,0.00440421693012644)
--(axis cs:5000,0.00550294326832911)
--(axis cs:5000,0.00550294326832911)
--(axis cs:4950,0.00683673252415116)
--(axis cs:4900,0.00789886904564139)
--(axis cs:4850,0.00898373754734639)
--(axis cs:4800,0.00558878302298357)
--(axis cs:4750,0.00704352300572485)
--(axis cs:4700,0.00659227419996485)
--(axis cs:4650,0.00634172832110059)
--(axis cs:4600,0.00798313342290398)
--(axis cs:4550,0.00599551064649153)
--(axis cs:4500,0.00900487699546922)
--(axis cs:4450,0.00779970794940404)
--(axis cs:4400,0.00926290204563953)
--(axis cs:4350,0.010244731494901)
--(axis cs:4300,0.00933327692514531)
--(axis cs:4250,0.00787306406216328)
--(axis cs:4200,0.00808495735284164)
--(axis cs:4150,0.00817158822636852)
--(axis cs:4100,0.00977181581344826)
--(axis cs:4050,0.00883546210456519)
--(axis cs:4000,0.0103931817727118)
--(axis cs:3950,0.00926913696782293)
--(axis cs:3900,0.00928910582269915)
--(axis cs:3850,0.00634723201503358)
--(axis cs:3800,0.00708715294062345)
--(axis cs:3750,0.00848958787021506)
--(axis cs:3700,0.0089120386264284)
--(axis cs:3650,0.00766847833230945)
--(axis cs:3600,0.00940601627084072)
--(axis cs:3550,0.0102186599999306)
--(axis cs:3500,0.0104001456763202)
--(axis cs:3450,0.00975655811000525)
--(axis cs:3400,0.0103610995190631)
--(axis cs:3350,0.0136406567846641)
--(axis cs:3300,0.0132090170442023)
--(axis cs:3250,0.0115925144845394)
--(axis cs:3200,0.0112085367583938)
--(axis cs:3150,0.0121324693764205)
--(axis cs:3100,0.0117889585098569)
--(axis cs:3050,0.0113806168515149)
--(axis cs:3000,0.0110856017576234)
--(axis cs:2950,0.0118268895160331)
--(axis cs:2900,0.0144170775679012)
--(axis cs:2850,0.012334970492148)
--(axis cs:2800,0.0154045491050643)
--(axis cs:2750,0.0145231275194)
--(axis cs:2700,0.0142719596184021)
--(axis cs:2650,0.0161431800821889)
--(axis cs:2600,0.0171831595967578)
--(axis cs:2550,0.0187647267313795)
--(axis cs:2500,0.014949698232934)
--(axis cs:2450,0.0175464677302662)
--(axis cs:2400,0.0135182118662665)
--(axis cs:2350,0.017623766849381)
--(axis cs:2300,0.015894376460715)
--(axis cs:2250,0.019997895800036)
--(axis cs:2200,0.0171085650577753)
--(axis cs:2150,0.0200525336345577)
--(axis cs:2100,0.0171417449602746)
--(axis cs:2050,0.0165809147351277)
--(axis cs:2000,0.0192232728842387)
--(axis cs:1950,0.0199647670377824)
--(axis cs:1900,0.0232717377793659)
--(axis cs:1850,0.022320519358514)
--(axis cs:1800,0.0239740469577894)
--(axis cs:1750,0.0251533728075388)
--(axis cs:1700,0.0320054594850926)
--(axis cs:1650,0.0319246110146018)
--(axis cs:1600,0.0281562236020412)
--(axis cs:1550,0.0324913399612047)
--(axis cs:1500,0.0328547911350914)
--(axis cs:1450,0.0309547559588983)
--(axis cs:1400,0.0342911826899961)
--(axis cs:1350,0.0348883004298631)
--(axis cs:1300,0.0387926232939989)
--(axis cs:1250,0.0403585637226328)
--(axis cs:1200,0.0368423399149473)
--(axis cs:1150,0.0371166217165025)
--(axis cs:1100,0.0372912226372014)
--(axis cs:1050,0.044730650922577)
--(axis cs:1000,0.0425534083369025)
--(axis cs:950,0.0448512168177205)
--(axis cs:900,0.0520092645247815)
--(axis cs:850,0.0444792903770724)
--(axis cs:800,0.0481241476373082)
--(axis cs:750,0.0518102066716895)
--(axis cs:700,0.0553978660934665)
--(axis cs:650,0.0472526875717179)
--(axis cs:600,0.0490289295832925)
--(axis cs:550,0.0636819437867449)
--(axis cs:500,0.048810982538584)
--(axis cs:450,0.0619727436256514)
--(axis cs:400,0.058680179016469)
--(axis cs:350,0.0672700818253251)
--(axis cs:300,0.0665709766012899)
--(axis cs:250,0.0717315305276751)
--(axis cs:200,0.0847622630315162)
--(axis cs:150,0.0978605276360578)
--(axis cs:100,0.0788474079044032)
--(axis cs:50,0.167531576501199)
--(axis cs:0,0.180367670306362)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.180367670306362)
--(axis cs:0,0.177622624346006)
--(axis cs:50,0.128136387717404)
--(axis cs:100,0.0713459228087662)
--(axis cs:150,0.0435043713590687)
--(axis cs:200,0.0325925714616941)
--(axis cs:250,0.0256780263914239)
--(axis cs:300,0.0207238136179109)
--(axis cs:350,0.0167763654232543)
--(axis cs:400,0.0137978133756388)
--(axis cs:450,0.0108970486751873)
--(axis cs:500,0.00853584756036307)
--(axis cs:550,0.00654908776753715)
--(axis cs:600,0.00532407788366196)
--(axis cs:650,0.0042868552750688)
--(axis cs:700,0.00359136923955969)
--(axis cs:750,0.00317673521673133)
--(axis cs:800,0.00269767534191888)
--(axis cs:850,0.00219241406388478)
--(axis cs:900,0.00194329515068861)
--(axis cs:950,0.00181886601595834)
--(axis cs:1000,0.0016198867706302)
--(axis cs:1050,0.00163840196548881)
--(axis cs:1100,0.00144618033599305)
--(axis cs:1150,0.0012457260645588)
--(axis cs:1200,0.001382271384955)
--(axis cs:1250,0.00111489139294456)
--(axis cs:1300,0.000953594996489558)
--(axis cs:1350,0.000880241279202326)
--(axis cs:1400,0.000972498213624015)
--(axis cs:1450,0.00106130937536108)
--(axis cs:1500,0.000787874910252591)
--(axis cs:1550,0.000780042332426083)
--(axis cs:1600,0.000730852566507637)
--(axis cs:1650,0.000940412446931752)
--(axis cs:1700,0.000817232109528179)
--(axis cs:1750,0.000684952770790424)
--(axis cs:1800,0.000774860900802421)
--(axis cs:1850,0.000808264745223701)
--(axis cs:1900,0.000717112179844899)
--(axis cs:1950,0.000693392638073904)
--(axis cs:2000,0.000779108678155465)
--(axis cs:2050,0.000880126504905972)
--(axis cs:2100,0.000673408361726937)
--(axis cs:2150,0.000739269372420502)
--(axis cs:2200,0.000730285239203545)
--(axis cs:2250,0.000770458791117644)
--(axis cs:2300,0.000580723814122375)
--(axis cs:2350,0.00057124495987902)
--(axis cs:2400,0.000646221326853159)
--(axis cs:2450,0.000584713626673453)
--(axis cs:2500,0.000575712204600166)
--(axis cs:2550,0.000577910132758163)
--(axis cs:2600,0.000698256963572793)
--(axis cs:2650,0.000594691405943265)
--(axis cs:2700,0.000584454655894467)
--(axis cs:2750,0.000570506655654188)
--(axis cs:2800,0.000548755572697086)
--(axis cs:2850,0.000533543577500677)
--(axis cs:2900,0.000577826703285779)
--(axis cs:2950,0.000544976238768475)
--(axis cs:3000,0.000549038804458237)
--(axis cs:3050,0.000558664301147748)
--(axis cs:3100,0.000498317875432395)
--(axis cs:3150,0.000544275693062573)
--(axis cs:3200,0.000592912269383548)
--(axis cs:3250,0.000636045119131706)
--(axis cs:3300,0.000556984447778683)
--(axis cs:3350,0.000519721429308385)
--(axis cs:3400,0.00060089107176742)
--(axis cs:3450,0.000509454547562794)
--(axis cs:3500,0.000514921397834853)
--(axis cs:3550,0.000505682936905817)
--(axis cs:3600,0.000480801029507545)
--(axis cs:3650,0.000486829836436013)
--(axis cs:3700,0.000674835194236383)
--(axis cs:3750,0.000458919443721454)
--(axis cs:3800,0.000478810212708155)
--(axis cs:3850,0.000509274008863556)
--(axis cs:3900,0.000706075320839431)
--(axis cs:3950,0.000659472188355875)
--(axis cs:4000,0.000751010750683561)
--(axis cs:4050,0.000546128122800747)
--(axis cs:4100,0.000481252294112044)
--(axis cs:4150,0.000515176481300944)
--(axis cs:4200,0.000596725219663815)
--(axis cs:4250,0.000481282077337028)
--(axis cs:4300,0.000426231684113425)
--(axis cs:4350,0.000548255054499563)
--(axis cs:4400,0.000506204548196867)
--(axis cs:4450,0.00043333480825282)
--(axis cs:4500,0.000399962741530748)
--(axis cs:4550,0.000515938375429295)
--(axis cs:4600,0.000386043110056226)
--(axis cs:4650,0.000376535013478899)
--(axis cs:4700,0.000541758045208839)
--(axis cs:4750,0.000565291051868902)
--(axis cs:4800,0.000609373641742313)
--(axis cs:4850,0.000506007328392391)
--(axis cs:4900,0.000506125065329922)
--(axis cs:4950,0.000460310419887591)
--(axis cs:5000,0.000452498448436764)
--(axis cs:5000,0.000633894556998619)
--(axis cs:5000,0.000633894556998619)
--(axis cs:4950,0.000606979686507156)
--(axis cs:4900,0.000582480219084868)
--(axis cs:4850,0.0005938002383125)
--(axis cs:4800,0.000685478432362223)
--(axis cs:4750,0.000662125465252647)
--(axis cs:4700,0.000617280578429714)
--(axis cs:4650,0.000509312964280558)
--(axis cs:4600,0.000514316349094875)
--(axis cs:4550,0.000616257870060741)
--(axis cs:4500,0.000524977762046151)
--(axis cs:4450,0.000459136024286962)
--(axis cs:4400,0.000629984460475273)
--(axis cs:4350,0.000782537766405173)
--(axis cs:4300,0.000575692067317308)
--(axis cs:4250,0.00058165027349292)
--(axis cs:4200,0.000696149283897266)
--(axis cs:4150,0.000657820917452174)
--(axis cs:4100,0.000715538177241082)
--(axis cs:4050,0.000739872590297443)
--(axis cs:4000,0.000851241761236916)
--(axis cs:3950,0.000768745529576237)
--(axis cs:3900,0.00077423660494241)
--(axis cs:3850,0.000641114543362578)
--(axis cs:3800,0.000579358270969902)
--(axis cs:3750,0.000530764092786803)
--(axis cs:3700,0.000811554105262819)
--(axis cs:3650,0.000652736981635622)
--(axis cs:3600,0.000664751194677275)
--(axis cs:3550,0.00058710800627576)
--(axis cs:3500,0.000654898506904336)
--(axis cs:3450,0.000659478437854543)
--(axis cs:3400,0.000699281605782562)
--(axis cs:3350,0.000680033218450581)
--(axis cs:3300,0.000775768267098767)
--(axis cs:3250,0.00072372343865606)
--(axis cs:3200,0.000702481548631208)
--(axis cs:3150,0.000627147948289814)
--(axis cs:3100,0.000621430147484461)
--(axis cs:3050,0.000776027388741031)
--(axis cs:3000,0.000711292139932871)
--(axis cs:2950,0.000650530937946541)
--(axis cs:2900,0.000665932971257753)
--(axis cs:2850,0.000615886352177115)
--(axis cs:2800,0.000709922151982761)
--(axis cs:2750,0.000741202473995409)
--(axis cs:2700,0.00074180795816044)
--(axis cs:2650,0.000761921838293639)
--(axis cs:2600,0.000747886636323062)
--(axis cs:2550,0.00072350670366792)
--(axis cs:2500,0.000709451024564199)
--(axis cs:2450,0.000820951936070699)
--(axis cs:2400,0.0008316936816802)
--(axis cs:2350,0.00100678314431632)
--(axis cs:2300,0.000808949466451869)
--(axis cs:2250,0.000916423818824609)
--(axis cs:2200,0.000894357492574192)
--(axis cs:2150,0.000994844968138888)
--(axis cs:2100,0.000888671647277349)
--(axis cs:2050,0.00120324861979536)
--(axis cs:2000,0.00106385165826433)
--(axis cs:1950,0.00093511125447841)
--(axis cs:1900,0.000993483767813112)
--(axis cs:1850,0.00111616727614279)
--(axis cs:1800,0.00107664965982851)
--(axis cs:1750,0.00091792584307734)
--(axis cs:1700,0.00100016570782712)
--(axis cs:1650,0.00107167336959699)
--(axis cs:1600,0.000971844212961179)
--(axis cs:1550,0.00109844874960169)
--(axis cs:1500,0.00108843100668522)
--(axis cs:1450,0.00148581813942797)
--(axis cs:1400,0.00129171930997772)
--(axis cs:1350,0.00148711047761493)
--(axis cs:1300,0.00149655395207967)
--(axis cs:1250,0.00177726711598543)
--(axis cs:1200,0.0018839033927392)
--(axis cs:1150,0.00212631171348139)
--(axis cs:1100,0.00281882530007801)
--(axis cs:1050,0.00348596816143778)
--(axis cs:1000,0.00357651668893745)
--(axis cs:950,0.00440376003533861)
--(axis cs:900,0.00541832533850914)
--(axis cs:850,0.00633044330414973)
--(axis cs:800,0.00753107222634409)
--(axis cs:750,0.00875518940467831)
--(axis cs:700,0.00961747374872386)
--(axis cs:650,0.0107019302073746)
--(axis cs:600,0.0123881754543991)
--(axis cs:550,0.0140932419823245)
--(axis cs:500,0.016456347375909)
--(axis cs:450,0.0190449016948732)
--(axis cs:400,0.0222976712156952)
--(axis cs:350,0.0259659278735449)
--(axis cs:300,0.0307805370251215)
--(axis cs:250,0.0378300216176294)
--(axis cs:200,0.0484343086487289)
--(axis cs:150,0.0609239737193978)
--(axis cs:100,0.0892307658133694)
--(axis cs:50,0.139314778439987)
--(axis cs:0,0.180367670306362)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.180367670306362)
--(axis cs:0,0.177622624346006)
--(axis cs:50,0.125302477073735)
--(axis cs:100,0.0679364213047538)
--(axis cs:150,0.0417232034442407)
--(axis cs:200,0.0309505018016799)
--(axis cs:250,0.0239968039310775)
--(axis cs:300,0.0189565756435752)
--(axis cs:350,0.0149236556477932)
--(axis cs:400,0.0120097273417811)
--(axis cs:450,0.00920143346812053)
--(axis cs:500,0.0070367106593044)
--(axis cs:550,0.00539786218233003)
--(axis cs:600,0.0043530540512903)
--(axis cs:650,0.00351802371683677)
--(axis cs:700,0.00298211816336482)
--(axis cs:750,0.00263509721021695)
--(axis cs:800,0.0022557767120545)
--(axis cs:850,0.00185603989993397)
--(axis cs:900,0.00170601697367557)
--(axis cs:950,0.00163802642939778)
--(axis cs:1000,0.00144209086191625)
--(axis cs:1050,0.00148176742061824)
--(axis cs:1100,0.00130823252551651)
--(axis cs:1150,0.00111118781125641)
--(axis cs:1200,0.00123071276034869)
--(axis cs:1250,0.000940418526988155)
--(axis cs:1300,0.000837067406349092)
--(axis cs:1350,0.000815892748174253)
--(axis cs:1400,0.000899936338360429)
--(axis cs:1450,0.000979120289300205)
--(axis cs:1500,0.000725052989447512)
--(axis cs:1550,0.000733076546816795)
--(axis cs:1600,0.000690524625554687)
--(axis cs:1650,0.000920013433042053)
--(axis cs:1700,0.00079748813625364)
--(axis cs:1750,0.000695206477663797)
--(axis cs:1800,0.000774048640702635)
--(axis cs:1850,0.000806701250580361)
--(axis cs:1900,0.000717478717161946)
--(axis cs:1950,0.00069542841810812)
--(axis cs:2000,0.000788375631576534)
--(axis cs:2050,0.00088319947898602)
--(axis cs:2100,0.000676297668036063)
--(axis cs:2150,0.000752881392752692)
--(axis cs:2200,0.000734178609124052)
--(axis cs:2250,0.000775897042344072)
--(axis cs:2300,0.000583961693693318)
--(axis cs:2350,0.000579236765997104)
--(axis cs:2400,0.000651089789606173)
--(axis cs:2450,0.000582684314963482)
--(axis cs:2500,0.00057530145991491)
--(axis cs:2550,0.000587229848943975)
--(axis cs:2600,0.000711866386292546)
--(axis cs:2650,0.000610048526744448)
--(axis cs:2700,0.000600069222238543)
--(axis cs:2750,0.000581197413767282)
--(axis cs:2800,0.000563564109443259)
--(axis cs:2850,0.00054646826195253)
--(axis cs:2900,0.000589411156688988)
--(axis cs:2950,0.000551150959289303)
--(axis cs:3000,0.000552898940420527)
--(axis cs:3050,0.000568663033506578)
--(axis cs:3100,0.000501555138702513)
--(axis cs:3150,0.000548960786367172)
--(axis cs:3200,0.000604777421531566)
--(axis cs:3250,0.000642989402637903)
--(axis cs:3300,0.000563461977112327)
--(axis cs:3350,0.000529136625427165)
--(axis cs:3400,0.000608020438465795)
--(axis cs:3450,0.000514528519991061)
--(axis cs:3500,0.00052213767151895)
--(axis cs:3550,0.00051521914037136)
--(axis cs:3600,0.000486086983439288)
--(axis cs:3650,0.00049228920545201)
--(axis cs:3700,0.000681695673381518)
--(axis cs:3750,0.000469159387562618)
--(axis cs:3800,0.000484247907959413)
--(axis cs:3850,0.000517349186017584)
--(axis cs:3900,0.000717567420472526)
--(axis cs:3950,0.000672955107786363)
--(axis cs:4000,0.000768982980597968)
--(axis cs:4050,0.000558137553161228)
--(axis cs:4100,0.000492481722036866)
--(axis cs:4150,0.000523491139000491)
--(axis cs:4200,0.000606509640382285)
--(axis cs:4250,0.000488605281984553)
--(axis cs:4300,0.00042796193953901)
--(axis cs:4350,0.000551575571856016)
--(axis cs:4400,0.000512532613354561)
--(axis cs:4450,0.000439299334313973)
--(axis cs:4500,0.000402335825894291)
--(axis cs:4550,0.000517025199269692)
--(axis cs:4600,0.000392795746490119)
--(axis cs:4650,0.000380092918749761)
--(axis cs:4700,0.000544903938116414)
--(axis cs:4750,0.000569688931493667)
--(axis cs:4800,0.000615935068902651)
--(axis cs:4850,0.000508326261321)
--(axis cs:4900,0.000511610946281294)
--(axis cs:4950,0.000471247893060158)
--(axis cs:5000,0.000464012303647659)
--(axis cs:5000,0.000651674560790067)
--(axis cs:5000,0.000651674560790067)
--(axis cs:4950,0.000622484504694563)
--(axis cs:4900,0.000591469291930724)
--(axis cs:4850,0.000597050525768707)
--(axis cs:4800,0.00068820938603531)
--(axis cs:4750,0.000664241303367624)
--(axis cs:4700,0.000621980633484109)
--(axis cs:4650,0.000513583628363182)
--(axis cs:4600,0.000520726623283348)
--(axis cs:4550,0.000622235239332016)
--(axis cs:4500,0.000531747500319117)
--(axis cs:4450,0.000466711406776962)
--(axis cs:4400,0.000644845548109191)
--(axis cs:4350,0.000798056210878423)
--(axis cs:4300,0.000588866875190721)
--(axis cs:4250,0.000597914516119748)
--(axis cs:4200,0.000703964029125765)
--(axis cs:4150,0.000673536152618056)
--(axis cs:4100,0.00073363208553989)
--(axis cs:4050,0.000754249448537972)
--(axis cs:4000,0.000874235732020065)
--(axis cs:3950,0.000776775050647785)
--(axis cs:3900,0.000782135908773212)
--(axis cs:3850,0.000656254000063612)
--(axis cs:3800,0.000585659191816578)
--(axis cs:3750,0.000540929665161488)
--(axis cs:3700,0.000828939724383074)
--(axis cs:3650,0.00066041333506455)
--(axis cs:3600,0.000664363477097346)
--(axis cs:3550,0.000596096141773293)
--(axis cs:3500,0.00066177714034267)
--(axis cs:3450,0.000651694294668151)
--(axis cs:3400,0.000709349619882804)
--(axis cs:3350,0.00068829462166505)
--(axis cs:3300,0.000788389267346053)
--(axis cs:3250,0.000721334575830115)
--(axis cs:3200,0.000712652687955228)
--(axis cs:3150,0.000633903617707674)
--(axis cs:3100,0.000632326818430685)
--(axis cs:3050,0.000775882410066542)
--(axis cs:3000,0.00071484577396576)
--(axis cs:2950,0.000653831115805726)
--(axis cs:2900,0.000678911135405805)
--(axis cs:2850,0.000630443145394618)
--(axis cs:2800,0.000721690231230955)
--(axis cs:2750,0.000756284259596234)
--(axis cs:2700,0.0007606794150657)
--(axis cs:2650,0.000779568738011012)
--(axis cs:2600,0.000762030045425301)
--(axis cs:2550,0.000724871108322351)
--(axis cs:2500,0.000705179122069024)
--(axis cs:2450,0.000805262879500563)
--(axis cs:2400,0.000827288727825538)
--(axis cs:2350,0.000981017958495711)
--(axis cs:2300,0.000809581227287832)
--(axis cs:2250,0.000918022228721342)
--(axis cs:2200,0.000898556274435986)
--(axis cs:2150,0.00100412371491141)
--(axis cs:2100,0.000893787733256202)
--(axis cs:2050,0.00118139983734587)
--(axis cs:2000,0.0010600635825743)
--(axis cs:1950,0.000945187394080252)
--(axis cs:1900,0.000998968416111312)
--(axis cs:1850,0.00110892412412082)
--(axis cs:1800,0.00106360059558196)
--(axis cs:1750,0.000907070354361964)
--(axis cs:1700,0.000999017375846293)
--(axis cs:1650,0.00103548240553265)
--(axis cs:1600,0.000937089445716368)
--(axis cs:1550,0.00104580328098978)
--(axis cs:1500,0.0010131007019218)
--(axis cs:1450,0.00140935133681688)
--(axis cs:1400,0.00117838657783436)
--(axis cs:1350,0.0013362628901581)
--(axis cs:1300,0.00130179761568386)
--(axis cs:1250,0.00151003812402467)
--(axis cs:1200,0.00149737620834308)
--(axis cs:1150,0.0015910734405814)
--(axis cs:1100,0.00199453979781998)
--(axis cs:1050,0.00246110751462058)
--(axis cs:1000,0.00238008170588312)
--(axis cs:950,0.00289398014268244)
--(axis cs:900,0.00355611735001235)
--(axis cs:850,0.00415064384488557)
--(axis cs:800,0.00512156374940315)
--(axis cs:750,0.00637809842515481)
--(axis cs:700,0.00717827983002813)
--(axis cs:650,0.00832367878958242)
--(axis cs:600,0.0101762345070834)
--(axis cs:550,0.0119228657101764)
--(axis cs:500,0.0142980443543387)
--(axis cs:450,0.016978805205532)
--(axis cs:400,0.0201878174017561)
--(axis cs:350,0.0235513726113037)
--(axis cs:300,0.0284045192632032)
--(axis cs:250,0.0352941859697857)
--(axis cs:200,0.04601355027486)
--(axis cs:150,0.0586097508299613)
--(axis cs:100,0.0857790295160576)
--(axis cs:50,0.137183447890913)
--(axis cs:0,0.180367670306362)
--cycle;

\addplot [thick, peru21412350]
table [row sep=\\] {%
0 0.178995147326184\\50 0.212017572193328\\100 0.106258812197084\\150 0.308522378375102\\200 0.199280787631971\\250 0.173372455130748\\300 0.194792858295399\\350 0.160127925874652\\400 0.152762122635736\\450 0.188178539073262\\500 0.138154082629573\\550 0.111505408052858\\600 0.088907549392158\\650 0.0839684777652665\\700 0.115969423681369\\750 0.0766537952016398\\800 0.114167902616867\\850 0.0923640014623383\\900 0.0853130371747752\\950 0.0842441507703283\\1000 0.0622156577772777\\1050 0.0847578791059444\\1100 0.0791696357479508\\1150 0.0602998665562348\\1200 0.0569709918158387\\1250 0.072229521192902\\1300 0.0581272668945468\\1350 0.0525813809572512\\1400 0.0481658332726326\\1450 0.0558164130636716\\1500 0.0435000374001302\\1550 0.0450426134724829\\1600 0.0467755038548323\\1650 0.0518301980157598\\1700 0.0478757355287217\\1750 0.0404066033220454\\1800 0.0422635852064071\\1850 0.0310808706649986\\1900 0.0347915171649604\\1950 0.0378874000649834\\2000 0.0485578174071497\\2050 0.0433712369310392\\2100 0.0417579942038186\\2150 0.0389579094771322\\2200 0.0335886250635079\\2250 0.0318599096540503\\2300 0.0243091769986355\\2350 0.0265940211667347\\2400 0.0326218727739072\\2450 0.0325645114070136\\2500 0.0394844315690788\\2550 0.0334754997554008\\2600 0.0279256056062117\\2650 0.0276931370230206\\2700 0.0248241813680278\\2750 0.021581222219518\\2800 0.0153351059826825\\2850 0.0196842536917358\\2900 0.0189993363533424\\2950 0.0155863244719166\\3000 0.014497895001482\\3050 0.0135069007142177\\3100 0.0137047131697556\\3150 0.0174451389343707\\3200 0.015082711447121\\3250 0.0157607184803638\\3300 0.0157060751365046\\3350 0.0145746730325258\\3400 0.017531558569543\\3450 0.0138285136506831\\3500 0.0137755750202956\\3550 0.0170104202034623\\3600 0.0132548152997997\\3650 0.0113972735808339\\3700 0.0116427643105962\\3750 0.0117876192592523\\3800 0.0124127152148892\\3850 0.0128128830111144\\3900 0.0120422769116873\\3950 0.0128709101997162\\4000 0.0106374687803039\\4050 0.0133568383066653\\4100 0.0123976667074747\\4150 0.0113318986289188\\4200 0.0109049602852879\\4250 0.0109865632368091\\4300 0.0137719754764745\\4350 0.0130842653190624\\4400 0.0119259685071306\\4450 0.0101918792934253\\4500 0.0102744159845456\\4550 0.0102851341618048\\4600 0.0114316362527798\\4650 0.0100732798329661\\4700 0.0135920097255317\\4750 0.0125637850368272\\4800 0.0100936953919625\\4850 0.0105669153158127\\4900 0.00932213680934303\\4950 0.0115624325619769\\5000 0.0107828977792906\\};
\addplot [thick, peru21412350, dashed]
table [row sep=\\] {%
0 0.178995147326184\\50 0.140874562151462\\100 0.0759758296526616\\150 0.0823899828921667\\200 0.0742592824122097\\250 0.0669608880606331\\300 0.0630904214471716\\350 0.0584207365570888\\400 0.0549700062571478\\450 0.0561101577248726\\500 0.0455356089987251\\550 0.0545949104348582\\600 0.0441901825572871\\650 0.0423107909247065\\700 0.0497267846812429\\750 0.0470890052346017\\800 0.0440465017434418\\850 0.0410263814982879\\900 0.0470379667076567\\950 0.0398946020056651\\1000 0.0377791937238205\\1050 0.0394384858151184\\1100 0.0336683062816359\\1150 0.0326094893945425\\1200 0.0326702142048408\\1250 0.0349760369060364\\1300 0.03447945479862\\1350 0.0308112830125079\\1400 0.0300054360697415\\1450 0.0271077111608675\\1500 0.0295516508251496\\1550 0.0282263347032373\\1600 0.0240439196443982\\1650 0.0276885129142659\\1700 0.0271847601621679\\1750 0.0217688833576811\\1800 0.0208345927412973\\1850 0.0205651518469472\\1900 0.0206376669893565\\1950 0.01763309460332\\2000 0.0174619687420672\\2050 0.0151291461838368\\2100 0.0153988202919031\\2150 0.0181281580933166\\2200 0.014744770711252\\2250 0.0166177006941848\\2300 0.0141035969976382\\2350 0.0154945810582796\\2400 0.0119773200446013\\2450 0.0141214602105559\\2500 0.0133081980609404\\2550 0.0155710644166203\\2600 0.0143105822768934\\2650 0.0142965172127304\\2700 0.0115767507976722\\2750 0.0128686658349081\\2800 0.0128741592239029\\2850 0.0107101207302874\\2900 0.0124135456504688\\2950 0.0104033001076569\\3000 0.0098215576862991\\3050 0.00996677747856928\\3100 0.0102198575714709\\3150 0.0110287609972721\\3200 0.0102657603046394\\3250 0.00984411131146048\\3300 0.0118611768253563\\3350 0.0126954490133986\\3400 0.00934809142102971\\3450 0.00877144120199111\\3500 0.00925635166170653\\3550 0.00925151599555968\\3600 0.00780054440311559\\3650 0.0071047383746402\\3700 0.00799547160542252\\3750 0.00773423580872553\\3800 0.00634931796643341\\3850 0.00586428254366789\\3900 0.00789549316290595\\3950 0.00850363823454093\\4000 0.00945132022323557\\4050 0.00763913511904785\\4100 0.00822164357260581\\4150 0.00724554072094126\\4200 0.0072779870130516\\4250 0.00742936408578401\\4300 0.00797096719975231\\4350 0.00894160456459404\\4400 0.00770305749508091\\4450 0.00674646884175232\\4500 0.0075959550300658\\4550 0.00540651443955096\\4600 0.00693605176284501\\4650 0.00576776731816445\\4700 0.00609090409288738\\4750 0.00618226889647651\\4800 0.00527041340808988\\4850 0.00712150235581455\\4900 0.00669626603385608\\4950 0.00627210983909846\\5000 0.00495358009922777\\};
\addplot [thick, darkcyan20125146]
table [row sep=\\] {%
0 0.178995147326184\\50 0.133725583078696\\100 0.0802883443110678\\150 0.0522141725392333\\200 0.0405134400552115\\250 0.0317540240045266\\300 0.0257521753215162\\350 0.0213711466483996\\400 0.018047742295667\\450 0.0149709751850303\\500 0.012496097468136\\550 0.0103211648749308\\600 0.00885612666903052\\650 0.00749439274122169\\700 0.00660442149414178\\750 0.00596596231070482\\800 0.00511437378413149\\850 0.00426142868401725\\900 0.00368081024459888\\950 0.00311131302564848\\1000 0.00259820172978382\\1050 0.0025621850634633\\1100 0.00213250281803553\\1150 0.00168601888902009\\1200 0.0016330873888471\\1250 0.00144607925446499\\1300 0.00122507447428462\\1350 0.00118367587840863\\1400 0.00113210876180087\\1450 0.00127356375739452\\1500 0.000938152958468907\\1550 0.000939245541013889\\1600 0.000851348389734408\\1650 0.00100604290826437\\1700 0.000908698908677652\\1750 0.000801439306933882\\1800 0.000925755280315466\\1850 0.000962216010683248\\1900 0.000855297973829006\\1950 0.000814251946276157\\2000 0.000921480168209898\\2050 0.00104168756235067\\2100 0.000781040004502143\\2150 0.000867057170279695\\2200 0.000812321365888868\\2250 0.000843441304971126\\2300 0.000694836640287122\\2350 0.00078901405209767\\2400 0.00073895750426668\\2450 0.000702832781372076\\2500 0.000642581614582183\\2550 0.000650708418213042\\2600 0.000723071799947927\\2650 0.000678306622118452\\2700 0.000663131307027454\\2750 0.000655854564824798\\2800 0.000629338862339923\\2850 0.000574714964838896\\2900 0.000621879837271766\\2950 0.000597753588357508\\3000 0.000630165472195554\\3050 0.000667345844944389\\3100 0.000559874011458428\\3150 0.000585711820676193\\3200 0.000647696909007378\\3250 0.000679884278893883\\3300 0.000666376357438725\\3350 0.000599877323879483\\3400 0.000650086338774991\\3450 0.000584466492708668\\3500 0.000584909952369594\\3550 0.000546395471590788\\3600 0.00057277611209241\\3650 0.000569783409035818\\3700 0.000743194649749601\\3750 0.000494841768254128\\3800 0.000529084241839028\\3850 0.000575194276113067\\3900 0.00074015596289092\\3950 0.000714108858966056\\4000 0.000801126255960238\\4050 0.000643000356549095\\4100 0.000598395235676563\\4150 0.000586498699376559\\4200 0.000646437251780541\\4250 0.000531466175414974\\4300 0.000500961875715367\\4350 0.000665396410452368\\4400 0.00056809450433607\\4450 0.000446235416269891\\4500 0.000462470251788449\\4550 0.000566098122745018\\4600 0.000450179729575551\\4650 0.000442923988879729\\4700 0.000579519311819276\\4750 0.000613708258560774\\4800 0.000647426037052268\\4850 0.000549903783352446\\4900 0.000544302642207395\\4950 0.000533645053197373\\5000 0.000543196502717691\\};
\addplot [thick, darkcyan20125146, dashed]
table [row sep=\\] {%
0 0.178995147326184\\50 0.131242962482324\\100 0.0768577254104057\\150 0.050166477137101\\200 0.0384820260382699\\250 0.0296454949504316\\300 0.0236805474533892\\350 0.0192375141295484\\400 0.0160987723717686\\450 0.0130901193368263\\500 0.0106673775068215\\550 0.00866036394625319\\600 0.00726464427918687\\650 0.00592085125320959\\700 0.00508019899669647\\750 0.00450659781768588\\800 0.00368867023072883\\850 0.00300334187240977\\900 0.00263106716184396\\950 0.00226600328604011\\1000 0.00191108628389969\\1050 0.00197143746761941\\1100 0.00165138616166824\\1150 0.00135113062591891\\1200 0.00136404448434588\\1250 0.00122522832550641\\1300 0.00106943251101648\\1350 0.00107607781916618\\1400 0.00103916145809739\\1450 0.00119423581305854\\1500 0.000869076845684658\\1550 0.000889439913903289\\1600 0.000813807035635528\\1650 0.000977747919287353\\1700 0.000898252756049966\\1750 0.000801138416012881\\1800 0.0009188246181423\\1850 0.00095781268735059\\1900 0.000858223566636629\\1950 0.000820307906094186\\2000 0.000924219607075416\\2050 0.00103229965816595\\2100 0.000785042700646132\\2150 0.00087850255383205\\2200 0.000816367441780019\\2250 0.000846959635532707\\2300 0.000696771460490575\\2350 0.000780127362246408\\2400 0.000739189258715856\\2450 0.000693973597232023\\2500 0.000640240290991967\\2550 0.000656050478633163\\2600 0.000736948215858924\\2650 0.00069480863237773\\2700 0.000680374318652122\\2750 0.000668740836681758\\2800 0.000642627170337107\\2850 0.000588455703673574\\2900 0.000634161146047396\\2950 0.000602491037547514\\3000 0.000633872357193144\\3050 0.00067227272178656\\3100 0.000566940978566599\\3150 0.000591432202037423\\3200 0.000658715054743397\\3250 0.000682161989234009\\3300 0.00067592562222919\\3350 0.000608715623546108\\3400 0.0006586850291743\\3450 0.000583111407329606\\3500 0.00059195740593081\\3550 0.000555657641072327\\3600 0.000575225230268317\\3650 0.00057635127025828\\3700 0.000755317698882296\\3750 0.000505044526362053\\3800 0.000534953549887995\\3850 0.000586801593040598\\3900 0.000749851664622869\\3950 0.000724865079217074\\4000 0.000821609356309017\\4050 0.0006561935008496\\4100 0.000613056903788378\\4150 0.000598513645809273\\4200 0.000655236834754025\\4250 0.000543259899052151\\4300 0.000508414407364866\\4350 0.00067481589136722\\4400 0.000578689080731876\\4450 0.000453005370545467\\4500 0.000467041663106704\\4550 0.000569630219300854\\4600 0.000456761184886734\\4650 0.000446838273556471\\4700 0.000583442285800262\\4750 0.000616965117430646\\4800 0.000652072227468981\\4850 0.000552688393544853\\4900 0.000551540119106009\\4950 0.00054686619887736\\5000 0.000557843432218863\\};

\nextgroupplot[
axis x line*=bottom,
axis y line*=left,
font=\fontsize{14}{16.8}\selectfont\sffamily,
grid style={draw opacity=0.15},
height=1.728187in,
legend style={/tikz/every even column/.append style={column sep=1em}},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={width 3/12},
width=2.411728in,
x grid style={darkgray176},
xmajorgrids,
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.000127932758222921, ymax=1.06269176766239,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={}
]
\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.260166121740359)
--(axis cs:0,0.254414780324219)
--(axis cs:50,0.217719949771262)
--(axis cs:100,0.124830918302203)
--(axis cs:150,0.258364671732533)
--(axis cs:200,0.209266794172263)
--(axis cs:250,0.192562541013323)
--(axis cs:300,0.212116304302076)
--(axis cs:350,0.184359382110395)
--(axis cs:400,0.192826599854725)
--(axis cs:450,0.223312383151442)
--(axis cs:500,0.156960670665188)
--(axis cs:550,0.1475065139546)
--(axis cs:600,0.128812978809138)
--(axis cs:650,0.10974775694953)
--(axis cs:700,0.143687054391897)
--(axis cs:750,0.110004366457413)
--(axis cs:800,0.139047643851206)
--(axis cs:850,0.11523328442331)
--(axis cs:900,0.0962622333294674)
--(axis cs:950,0.0885975313023047)
--(axis cs:1000,0.0877144984475188)
--(axis cs:1050,0.0811452258101516)
--(axis cs:1100,0.0872824027145938)
--(axis cs:1150,0.0792212739759125)
--(axis cs:1200,0.0973780678624229)
--(axis cs:1250,0.101483617733223)
--(axis cs:1300,0.0834898230930099)
--(axis cs:1350,0.0760369207343175)
--(axis cs:1400,0.0620199220914556)
--(axis cs:1450,0.0785005753085053)
--(axis cs:1500,0.0619844717060962)
--(axis cs:1550,0.0658479188175205)
--(axis cs:1600,0.059056780082478)
--(axis cs:1650,0.0623109457447098)
--(axis cs:1700,0.0573309568108752)
--(axis cs:1750,0.0467034449147407)
--(axis cs:1800,0.0482693776702739)
--(axis cs:1850,0.0370020921962156)
--(axis cs:1900,0.044313620782619)
--(axis cs:1950,0.0396693125414815)
--(axis cs:2000,0.0480977638464171)
--(axis cs:2050,0.0549292973914924)
--(axis cs:2100,0.0360117744109537)
--(axis cs:2150,0.0388786337883239)
--(axis cs:2200,0.0355129940854629)
--(axis cs:2250,0.0328867746983259)
--(axis cs:2300,0.0261543145408264)
--(axis cs:2350,0.0267252866181322)
--(axis cs:2400,0.035285186535102)
--(axis cs:2450,0.0320448893413031)
--(axis cs:2500,0.0308543263598)
--(axis cs:2550,0.0351225187808037)
--(axis cs:2600,0.0301555158986092)
--(axis cs:2650,0.0304990439501545)
--(axis cs:2700,0.0291967535469332)
--(axis cs:2750,0.0247836557613298)
--(axis cs:2800,0.0178645793978441)
--(axis cs:2850,0.0255688872215119)
--(axis cs:2900,0.0203350652236561)
--(axis cs:2950,0.0159618448982663)
--(axis cs:3000,0.0157010416672176)
--(axis cs:3050,0.013780798564556)
--(axis cs:3100,0.0150860336664598)
--(axis cs:3150,0.0144256784453611)
--(axis cs:3200,0.0124934409706165)
--(axis cs:3250,0.0128078663740904)
--(axis cs:3300,0.0131281678406554)
--(axis cs:3350,0.0120335602191596)
--(axis cs:3400,0.0143101885332347)
--(axis cs:3450,0.0126545024560358)
--(axis cs:3500,0.0139007930589522)
--(axis cs:3550,0.0145156794150611)
--(axis cs:3600,0.0126625163957962)
--(axis cs:3650,0.0124755095949233)
--(axis cs:3700,0.00994550683608884)
--(axis cs:3750,0.00926482039733689)
--(axis cs:3800,0.00988900811566424)
--(axis cs:3850,0.0105826914809304)
--(axis cs:3900,0.0112386110166138)
--(axis cs:3950,0.0119406178807817)
--(axis cs:4000,0.0107463447766867)
--(axis cs:4050,0.0120776193724229)
--(axis cs:4100,0.010909780901992)
--(axis cs:4150,0.00837337679260943)
--(axis cs:4200,0.0107707442411701)
--(axis cs:4250,0.0120087017946336)
--(axis cs:4300,0.0131013113162505)
--(axis cs:4350,0.012153035634557)
--(axis cs:4400,0.0110803697258851)
--(axis cs:4450,0.00872785421894822)
--(axis cs:4500,0.00848565893472754)
--(axis cs:4550,0.00811980646402115)
--(axis cs:4600,0.00993768702467887)
--(axis cs:4650,0.0082660866116818)
--(axis cs:4700,0.0111784808085739)
--(axis cs:4750,0.00990965075375656)
--(axis cs:4800,0.00840067494597067)
--(axis cs:4850,0.00903543951138182)
--(axis cs:4900,0.00782175313107181)
--(axis cs:4950,0.00981276186859918)
--(axis cs:5000,0.00880719495181601)
--(axis cs:5000,0.0128802511097119)
--(axis cs:5000,0.0128802511097119)
--(axis cs:4950,0.0116446422999785)
--(axis cs:4900,0.00956943200039186)
--(axis cs:4850,0.0118185569444805)
--(axis cs:4800,0.0115438520862442)
--(axis cs:4750,0.0138754589807098)
--(axis cs:4700,0.0159087872507143)
--(axis cs:4650,0.0115417151299827)
--(axis cs:4600,0.0119807637967777)
--(axis cs:4550,0.0108658264350755)
--(axis cs:4500,0.0110505836206481)
--(axis cs:4450,0.00997847184956242)
--(axis cs:4400,0.0133574014132891)
--(axis cs:4350,0.0153830845115458)
--(axis cs:4300,0.0177765072729618)
--(axis cs:4250,0.0152004381149194)
--(axis cs:4200,0.0146240028042018)
--(axis cs:4150,0.0127078822011236)
--(axis cs:4100,0.0130721850753633)
--(axis cs:4050,0.0149603838074428)
--(axis cs:4000,0.0122604480172223)
--(axis cs:3950,0.0124015374543185)
--(axis cs:3900,0.0131857183782382)
--(axis cs:3850,0.0137855483338283)
--(axis cs:3800,0.0140501697831212)
--(axis cs:3750,0.012816389904619)
--(axis cs:3700,0.0124097917562651)
--(axis cs:3650,0.0139265665362476)
--(axis cs:3600,0.0154334534195116)
--(axis cs:3550,0.0224461475982741)
--(axis cs:3500,0.0195151859386563)
--(axis cs:3450,0.0160138755360813)
--(axis cs:3400,0.022170468729772)
--(axis cs:3350,0.0163916789076432)
--(axis cs:3300,0.017849860572059)
--(axis cs:3250,0.0189830269485619)
--(axis cs:3200,0.0172804186093943)
--(axis cs:3150,0.0215115213716935)
--(axis cs:3100,0.0176884394722474)
--(axis cs:3050,0.016872754917589)
--(axis cs:3000,0.0190938452705864)
--(axis cs:2950,0.0209793951855788)
--(axis cs:2900,0.0256863605312734)
--(axis cs:2850,0.0280453658644891)
--(axis cs:2800,0.02358153300602)
--(axis cs:2750,0.0277014573428971)
--(axis cs:2700,0.0366192031943468)
--(axis cs:2650,0.0470536399021054)
--(axis cs:2600,0.0456297400531163)
--(axis cs:2550,0.0492188775587468)
--(axis cs:2500,0.0564138074232695)
--(axis cs:2450,0.0438826203845145)
--(axis cs:2400,0.0444943486763391)
--(axis cs:2350,0.0387496218873151)
--(axis cs:2300,0.0357499353985033)
--(axis cs:2250,0.047449344063315)
--(axis cs:2200,0.0478783408369061)
--(axis cs:2150,0.0591395832538424)
--(axis cs:2100,0.0652915691690609)
--(axis cs:2050,0.0655178580944797)
--(axis cs:2000,0.0710584613952887)
--(axis cs:1950,0.0614933837204289)
--(axis cs:1900,0.0479717912339785)
--(axis cs:1850,0.0477332536208346)
--(axis cs:1800,0.0605765662605383)
--(axis cs:1750,0.0603617496636094)
--(axis cs:1700,0.0729742341033014)
--(axis cs:1650,0.0829103485305257)
--(axis cs:1600,0.0816861673356322)
--(axis cs:1550,0.0876697737400205)
--(axis cs:1500,0.0713785472258425)
--(axis cs:1450,0.0907510896365116)
--(axis cs:1400,0.0736805680518363)
--(axis cs:1350,0.0931808050612362)
--(axis cs:1300,0.0945393249506496)
--(axis cs:1250,0.113056185274718)
--(axis cs:1200,0.110870450946885)
--(axis cs:1150,0.107706268208914)
--(axis cs:1100,0.170790632832908)
--(axis cs:1050,0.163174989691876)
--(axis cs:1000,0.104853592377266)
--(axis cs:950,0.126768792186939)
--(axis cs:900,0.13092496003773)
--(axis cs:850,0.14487704652453)
--(axis cs:800,0.199432398583793)
--(axis cs:750,0.14421561101015)
--(axis cs:700,0.173179534040244)
--(axis cs:650,0.132813432137244)
--(axis cs:600,0.163852359999815)
--(axis cs:550,0.222801743093217)
--(axis cs:500,0.206742757419947)
--(axis cs:450,0.302025348379402)
--(axis cs:400,0.216941015353802)
--(axis cs:350,0.237589691078539)
--(axis cs:300,0.269959527863154)
--(axis cs:250,0.24968039439732)
--(axis cs:200,0.268165647052393)
--(axis cs:150,0.425099621947112)
--(axis cs:100,0.148430852618825)
--(axis cs:50,0.301393892387553)
--(axis cs:0,0.260166121740359)
--cycle;

\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.260166121740359)
--(axis cs:0,0.254414780324219)
--(axis cs:50,0.151211700420136)
--(axis cs:100,0.0893146948080859)
--(axis cs:150,0.0871490582989932)
--(axis cs:200,0.0790728433177317)
--(axis cs:250,0.0884696241830934)
--(axis cs:300,0.0768494585951673)
--(axis cs:350,0.0672324318913992)
--(axis cs:400,0.0617309964421936)
--(axis cs:450,0.0659616210926224)
--(axis cs:500,0.0507938096545622)
--(axis cs:550,0.0600431088980834)
--(axis cs:600,0.0477744194300013)
--(axis cs:650,0.0451993530913499)
--(axis cs:700,0.0538378790230278)
--(axis cs:750,0.0532687742462772)
--(axis cs:800,0.0510943101360779)
--(axis cs:850,0.0472214898951706)
--(axis cs:900,0.0470927948942122)
--(axis cs:950,0.0459947733525815)
--(axis cs:1000,0.0421831641161408)
--(axis cs:1050,0.0461489316738361)
--(axis cs:1100,0.0370068867881082)
--(axis cs:1150,0.0349876565794171)
--(axis cs:1200,0.0342156254986915)
--(axis cs:1250,0.0343278143909137)
--(axis cs:1300,0.0359247327674699)
--(axis cs:1350,0.03113561200562)
--(axis cs:1400,0.0319011382852988)
--(axis cs:1450,0.0276979625378812)
--(axis cs:1500,0.0308163213808468)
--(axis cs:1550,0.0306190113381093)
--(axis cs:1600,0.0247540095806899)
--(axis cs:1650,0.0284122724814062)
--(axis cs:1700,0.027053177249898)
--(axis cs:1750,0.0214913140018038)
--(axis cs:1800,0.0225016009187899)
--(axis cs:1850,0.0204179533007739)
--(axis cs:1900,0.0220608532553166)
--(axis cs:1950,0.01853121603867)
--(axis cs:2000,0.0182233007117402)
--(axis cs:2050,0.0168471733700024)
--(axis cs:2100,0.0162812123903281)
--(axis cs:2150,0.0177728720341854)
--(axis cs:2200,0.0152461662028719)
--(axis cs:2250,0.0150900389020478)
--(axis cs:2300,0.0153416311231894)
--(axis cs:2350,0.0155918329397124)
--(axis cs:2400,0.0131048363306037)
--(axis cs:2450,0.0128415110272757)
--(axis cs:2500,0.0144407730081585)
--(axis cs:2550,0.0149163093113204)
--(axis cs:2600,0.0142910935081011)
--(axis cs:2650,0.0151567814396922)
--(axis cs:2700,0.0109313795613077)
--(axis cs:2750,0.0135657447640804)
--(axis cs:2800,0.0131104145342152)
--(axis cs:2850,0.0107905855482635)
--(axis cs:2900,0.0120577415685467)
--(axis cs:2950,0.0108034572532895)
--(axis cs:3000,0.0109471614916355)
--(axis cs:3050,0.01044961490148)
--(axis cs:3100,0.0101430584558613)
--(axis cs:3150,0.010779647528534)
--(axis cs:3200,0.0106009700584999)
--(axis cs:3250,0.00929896727427559)
--(axis cs:3300,0.0110718748318473)
--(axis cs:3350,0.0121670785675847)
--(axis cs:3400,0.0100590300923577)
--(axis cs:3450,0.00851042085838493)
--(axis cs:3500,0.00943189057042258)
--(axis cs:3550,0.0100889843128768)
--(axis cs:3600,0.00859016802541074)
--(axis cs:3650,0.0077072458336212)
--(axis cs:3700,0.00808574327471947)
--(axis cs:3750,0.00780509238674325)
--(axis cs:3800,0.00694934238014683)
--(axis cs:3850,0.00695687449407257)
--(axis cs:3900,0.0084240731278321)
--(axis cs:3950,0.00899971547020282)
--(axis cs:4000,0.00983416510795568)
--(axis cs:4050,0.00805944036756053)
--(axis cs:4100,0.00833803332931271)
--(axis cs:4150,0.00750508859251072)
--(axis cs:4200,0.00788835169737212)
--(axis cs:4250,0.00819575036768775)
--(axis cs:4300,0.00812422602916491)
--(axis cs:4350,0.00880898857585402)
--(axis cs:4400,0.00755401470065558)
--(axis cs:4450,0.00700229585731966)
--(axis cs:4500,0.00750416344738747)
--(axis cs:4550,0.0061047934076735)
--(axis cs:4600,0.007402391287468)
--(axis cs:4650,0.00650140683748174)
--(axis cs:4700,0.00684173682591745)
--(axis cs:4750,0.00665349702370138)
--(axis cs:4800,0.00626844771059801)
--(axis cs:4850,0.00655846072706644)
--(axis cs:4900,0.00618012269801223)
--(axis cs:4950,0.00678546835970469)
--(axis cs:5000,0.00603819528543212)
--(axis cs:5000,0.00670188052439527)
--(axis cs:5000,0.00670188052439527)
--(axis cs:4950,0.00793791719600655)
--(axis cs:4900,0.00883859961053354)
--(axis cs:4850,0.0103395296225247)
--(axis cs:4800,0.00664589916012809)
--(axis cs:4750,0.00881175681927674)
--(axis cs:4700,0.008278733011065)
--(axis cs:4650,0.00793716715121023)
--(axis cs:4600,0.00904068802560727)
--(axis cs:4550,0.00692828987064129)
--(axis cs:4500,0.0102885029293565)
--(axis cs:4450,0.0097093238839374)
--(axis cs:4400,0.0106248888785178)
--(axis cs:4350,0.0120267926653561)
--(axis cs:4300,0.0114691599984134)
--(axis cs:4250,0.00962696038988909)
--(axis cs:4200,0.00956956462430613)
--(axis cs:4150,0.0100368722056212)
--(axis cs:4100,0.0116708182831903)
--(axis cs:4050,0.0105497406690023)
--(axis cs:4000,0.012265134480131)
--(axis cs:3950,0.0102685514274041)
--(axis cs:3900,0.0104326743170896)
--(axis cs:3850,0.0075807977976884)
--(axis cs:3800,0.00847506176950922)
--(axis cs:3750,0.0100010617235099)
--(axis cs:3700,0.010068092592328)
--(axis cs:3650,0.00973645815059953)
--(axis cs:3600,0.0114022128285035)
--(axis cs:3550,0.012990949560366)
--(axis cs:3500,0.0125519567057301)
--(axis cs:3450,0.0114530829775438)
--(axis cs:3400,0.0109681918666293)
--(axis cs:3350,0.0151215945329891)
--(axis cs:3300,0.0152958136707066)
--(axis cs:3250,0.0136849733155253)
--(axis cs:3200,0.0127332972229848)
--(axis cs:3150,0.0141912462528954)
--(axis cs:3100,0.0139280176656133)
--(axis cs:3050,0.0126127005102547)
--(axis cs:3000,0.0138279293811458)
--(axis cs:2950,0.0134727278323078)
--(axis cs:2900,0.0154365748495354)
--(axis cs:2850,0.0134733626031602)
--(axis cs:2800,0.016315463590855)
--(axis cs:2750,0.0154411304406372)
--(axis cs:2700,0.0153212378118427)
--(axis cs:2650,0.0180750515478931)
--(axis cs:2600,0.0181272680537582)
--(axis cs:2550,0.0191049112947174)
--(axis cs:2500,0.0163007604832833)
--(axis cs:2450,0.0190106369395311)
--(axis cs:2400,0.0146426554288283)
--(axis cs:2350,0.0176727291811648)
--(axis cs:2300,0.0163100462848848)
--(axis cs:2250,0.0200680514257932)
--(axis cs:2200,0.0190273532796357)
--(axis cs:2150,0.0218079547483838)
--(axis cs:2100,0.018714985567821)
--(axis cs:2050,0.0190353833032682)
--(axis cs:2000,0.0218677497961848)
--(axis cs:1950,0.0237514250827698)
--(axis cs:1900,0.0254096488285378)
--(axis cs:1850,0.0250785290044384)
--(axis cs:1800,0.0276321553064911)
--(axis cs:1750,0.0271828326513089)
--(axis cs:1700,0.0349729560401652)
--(axis cs:1650,0.0338885225607635)
--(axis cs:1600,0.030437254671444)
--(axis cs:1550,0.0353143124881738)
--(axis cs:1500,0.0363071679255358)
--(axis cs:1450,0.0355515791060978)
--(axis cs:1400,0.0396459442678245)
--(axis cs:1350,0.038639898070626)
--(axis cs:1300,0.0476098359690805)
--(axis cs:1250,0.0487009254438711)
--(axis cs:1200,0.0443576256938632)
--(axis cs:1150,0.0449417932525274)
--(axis cs:1100,0.0463342386081491)
--(axis cs:1050,0.0557826345502656)
--(axis cs:1000,0.0534971924091827)
--(axis cs:950,0.0557041972714256)
--(axis cs:900,0.0610882623011554)
--(axis cs:850,0.0518657984857751)
--(axis cs:800,0.0619957537176562)
--(axis cs:750,0.065936981476382)
--(axis cs:700,0.0646081560145243)
--(axis cs:650,0.0546081496852129)
--(axis cs:600,0.0633642018074784)
--(axis cs:550,0.0797248585867415)
--(axis cs:500,0.0604180898091746)
--(axis cs:450,0.0806784580961468)
--(axis cs:400,0.0689485743033052)
--(axis cs:350,0.0808575335169549)
--(axis cs:300,0.0854066926169463)
--(axis cs:250,0.100978137102175)
--(axis cs:200,0.106719737287627)
--(axis cs:150,0.115585942901152)
--(axis cs:100,0.10420114381299)
--(axis cs:50,0.194741485354512)
--(axis cs:0,0.260166121740359)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.260166121740359)
--(axis cs:0,0.254414780324219)
--(axis cs:50,0.182568379689844)
--(axis cs:100,0.106530288749632)
--(axis cs:150,0.0633816343631347)
--(axis cs:200,0.0415120481680915)
--(axis cs:250,0.0291556540249766)
--(axis cs:300,0.0227960139246226)
--(axis cs:350,0.0187185718383767)
--(axis cs:400,0.0157397224589571)
--(axis cs:450,0.0136098497726519)
--(axis cs:500,0.0121733030712626)
--(axis cs:550,0.011116684248413)
--(axis cs:600,0.00986388690828273)
--(axis cs:650,0.00867369920894343)
--(axis cs:700,0.00770965851597109)
--(axis cs:750,0.00702795439974738)
--(axis cs:800,0.0059782856940649)
--(axis cs:850,0.00541732574856518)
--(axis cs:900,0.00493431620926969)
--(axis cs:950,0.00421449932440401)
--(axis cs:1000,0.00391471401926972)
--(axis cs:1050,0.00395298291697573)
--(axis cs:1100,0.00350083658508527)
--(axis cs:1150,0.00342359236623577)
--(axis cs:1200,0.00332467872520208)
--(axis cs:1250,0.00299483918675782)
--(axis cs:1300,0.00268312135712918)
--(axis cs:1350,0.0024820729738044)
--(axis cs:1400,0.00249346018784836)
--(axis cs:1450,0.00243189251151964)
--(axis cs:1500,0.00207629965339657)
--(axis cs:1550,0.00201812045051055)
--(axis cs:1600,0.00193720801224841)
--(axis cs:1650,0.00197462405375261)
--(axis cs:1700,0.00184227713251932)
--(axis cs:1750,0.00163489481117649)
--(axis cs:1800,0.00171946235945119)
--(axis cs:1850,0.00171371714704609)
--(axis cs:1900,0.00157563029375556)
--(axis cs:1950,0.00146513413459583)
--(axis cs:2000,0.00131213480231902)
--(axis cs:2050,0.00138884292001729)
--(axis cs:2100,0.00118486559506633)
--(axis cs:2150,0.00107100155394505)
--(axis cs:2200,0.00101311830239361)
--(axis cs:2250,0.00119012212898392)
--(axis cs:2300,0.00115067361594384)
--(axis cs:2350,0.00111955056972136)
--(axis cs:2400,0.00108462652916767)
--(axis cs:2450,0.000912006640962723)
--(axis cs:2500,0.000987507779352162)
--(axis cs:2550,0.000956655760670893)
--(axis cs:2600,0.000977111228275679)
--(axis cs:2650,0.00102928185031627)
--(axis cs:2700,0.0010603967611667)
--(axis cs:2750,0.000972205371778566)
--(axis cs:2800,0.000977208969530415)
--(axis cs:2850,0.000875998793880995)
--(axis cs:2900,0.000992167191775518)
--(axis cs:2950,0.000881550866036807)
--(axis cs:3000,0.000973429887855943)
--(axis cs:3050,0.00101243907009983)
--(axis cs:3100,0.000745353774770252)
--(axis cs:3150,0.000782794706522145)
--(axis cs:3200,0.000915726325349221)
--(axis cs:3250,0.000874120094984533)
--(axis cs:3300,0.000871540156588773)
--(axis cs:3350,0.000778732556892749)
--(axis cs:3400,0.000848790207038301)
--(axis cs:3450,0.000797432745428325)
--(axis cs:3500,0.000807921499663634)
--(axis cs:3550,0.000688087478682763)
--(axis cs:3600,0.000838036935178573)
--(axis cs:3650,0.00075431854956156)
--(axis cs:3700,0.000845631927896443)
--(axis cs:3750,0.000687636309878362)
--(axis cs:3800,0.00070634985537228)
--(axis cs:3850,0.000730426575498949)
--(axis cs:3900,0.000921260435061512)
--(axis cs:3950,0.000869919214909778)
--(axis cs:4000,0.000951090193128177)
--(axis cs:4050,0.000747246206295706)
--(axis cs:4100,0.000720899434811438)
--(axis cs:4150,0.000715865145511332)
--(axis cs:4200,0.000759844547486966)
--(axis cs:4250,0.00074535132611888)
--(axis cs:4300,0.000607954697025452)
--(axis cs:4350,0.000765312998817902)
--(axis cs:4400,0.000722634520012642)
--(axis cs:4450,0.000653560262973295)
--(axis cs:4500,0.000701220919219748)
--(axis cs:4550,0.000815312492239388)
--(axis cs:4600,0.000561044816978796)
--(axis cs:4650,0.000579433522322405)
--(axis cs:4700,0.000736050082808393)
--(axis cs:4750,0.000694388726032809)
--(axis cs:4800,0.000783186806568114)
--(axis cs:4850,0.000649238663205295)
--(axis cs:4900,0.000694540116971193)
--(axis cs:4950,0.000630852424898578)
--(axis cs:5000,0.000649133317283878)
--(axis cs:5000,0.000771299598645159)
--(axis cs:5000,0.000771299598645159)
--(axis cs:4950,0.000712477420626965)
--(axis cs:4900,0.000720810434519254)
--(axis cs:4850,0.000744106631584776)
--(axis cs:4800,0.000868608199884447)
--(axis cs:4750,0.000886144710895824)
--(axis cs:4700,0.000868201144621339)
--(axis cs:4650,0.000713359044281946)
--(axis cs:4600,0.000708983580421495)
--(axis cs:4550,0.000950324386166019)
--(axis cs:4500,0.000777863150586266)
--(axis cs:4450,0.000825106553912992)
--(axis cs:4400,0.000907216611773866)
--(axis cs:4350,0.000918135864340175)
--(axis cs:4300,0.00071056286480032)
--(axis cs:4250,0.000780578251329424)
--(axis cs:4200,0.000938514611384366)
--(axis cs:4150,0.000832243261649931)
--(axis cs:4100,0.000967114139207627)
--(axis cs:4050,0.00101954550966171)
--(axis cs:4000,0.00114992532755065)
--(axis cs:3950,0.000948655113616346)
--(axis cs:3900,0.000953921633242925)
--(axis cs:3850,0.000881311137902203)
--(axis cs:3800,0.000863431870216002)
--(axis cs:3750,0.000774891048560564)
--(axis cs:3700,0.00101721004054815)
--(axis cs:3650,0.000931994267334659)
--(axis cs:3600,0.00095732989760379)
--(axis cs:3550,0.000933334789357244)
--(axis cs:3500,0.001006747803213)
--(axis cs:3450,0.0011198560390754)
--(axis cs:3400,0.00108010657989994)
--(axis cs:3350,0.0010676258545831)
--(axis cs:3300,0.0010827511514545)
--(axis cs:3250,0.00117545134273604)
--(axis cs:3200,0.00120006067258971)
--(axis cs:3150,0.00123100290678588)
--(axis cs:3100,0.00133972827763484)
--(axis cs:3050,0.00147480169965814)
--(axis cs:3000,0.0015354624939005)
--(axis cs:2950,0.00146339948424703)
--(axis cs:2900,0.00161179543239768)
--(axis cs:2850,0.00155704868881966)
--(axis cs:2800,0.00166006999650377)
--(axis cs:2750,0.00193222916633505)
--(axis cs:2700,0.0019844548618908)
--(axis cs:2650,0.0020386365386143)
--(axis cs:2600,0.00218680744790354)
--(axis cs:2550,0.00221021697936517)
--(axis cs:2500,0.0024038795371096)
--(axis cs:2450,0.00267470095580019)
--(axis cs:2400,0.00267188287587104)
--(axis cs:2350,0.00291809952217116)
--(axis cs:2300,0.00301574652702087)
--(axis cs:2250,0.00317661243668027)
--(axis cs:2200,0.00334320985318824)
--(axis cs:2150,0.00351714436965304)
--(axis cs:2100,0.0033767677825388)
--(axis cs:2050,0.0039600246226996)
--(axis cs:2000,0.00390270243756887)
--(axis cs:1950,0.00400921929482759)
--(axis cs:1900,0.00414427702727924)
--(axis cs:1850,0.00423329158501673)
--(axis cs:1800,0.00434955535746931)
--(axis cs:1750,0.00444100756464148)
--(axis cs:1700,0.00457211992533946)
--(axis cs:1650,0.00481872942408053)
--(axis cs:1600,0.00470191274938607)
--(axis cs:1550,0.00488223901548102)
--(axis cs:1500,0.0049289114510734)
--(axis cs:1450,0.00540128189508401)
--(axis cs:1400,0.00552199744762624)
--(axis cs:1350,0.00585378085672191)
--(axis cs:1300,0.00588639842742873)
--(axis cs:1250,0.00613027822593557)
--(axis cs:1200,0.00664468166602309)
--(axis cs:1150,0.00666976288454233)
--(axis cs:1100,0.00702723656041135)
--(axis cs:1050,0.00745263049161903)
--(axis cs:1000,0.00778820500490339)
--(axis cs:950,0.00803305090746844)
--(axis cs:900,0.00820865007261405)
--(axis cs:850,0.00860973264242448)
--(axis cs:800,0.00905086069084386)
--(axis cs:750,0.00974279894139724)
--(axis cs:700,0.0107139784306838)
--(axis cs:650,0.011813553250732)
--(axis cs:600,0.0139944230035361)
--(axis cs:550,0.0166911205875675)
--(axis cs:500,0.0193314792829897)
--(axis cs:450,0.0218920516858995)
--(axis cs:400,0.0250055402415008)
--(axis cs:350,0.0284975933797142)
--(axis cs:300,0.034342035141467)
--(axis cs:250,0.041762679846589)
--(axis cs:200,0.0554028835417864)
--(axis cs:150,0.0780859956976789)
--(axis cs:100,0.12182120622583)
--(axis cs:50,0.194653984535767)
--(axis cs:0,0.260166121740359)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.260166121740359)
--(axis cs:0,0.254414780324219)
--(axis cs:50,0.174503094915539)
--(axis cs:100,0.0943022677920302)
--(axis cs:150,0.054680810727188)
--(axis cs:200,0.0356870027558275)
--(axis cs:250,0.0252834522144305)
--(axis cs:300,0.0201517221436793)
--(axis cs:350,0.0167794247651947)
--(axis cs:400,0.0141453706499095)
--(axis cs:450,0.0122452179480741)
--(axis cs:500,0.0109543724125904)
--(axis cs:550,0.0100715138504515)
--(axis cs:600,0.00869374547464873)
--(axis cs:650,0.00731494576991146)
--(axis cs:700,0.00641271869773934)
--(axis cs:750,0.00569094177216515)
--(axis cs:800,0.00476058473932594)
--(axis cs:850,0.00429722434961478)
--(axis cs:900,0.00393007715357707)
--(axis cs:950,0.00338335898153451)
--(axis cs:1000,0.00319020371828741)
--(axis cs:1050,0.00331012236813821)
--(axis cs:1100,0.00288584954771469)
--(axis cs:1150,0.00292561193230098)
--(axis cs:1200,0.00278483624345347)
--(axis cs:1250,0.0025307268690231)
--(axis cs:1300,0.0022721889329707)
--(axis cs:1350,0.00212946009748118)
--(axis cs:1400,0.00211720294051866)
--(axis cs:1450,0.00212016119028726)
--(axis cs:1500,0.00175136523039739)
--(axis cs:1550,0.00170829750450124)
--(axis cs:1600,0.00163673556251985)
--(axis cs:1650,0.00168464509003746)
--(axis cs:1700,0.00160249428427507)
--(axis cs:1750,0.00140562520051431)
--(axis cs:1800,0.00153100608265984)
--(axis cs:1850,0.00157001644841191)
--(axis cs:1900,0.00142417544838757)
--(axis cs:1950,0.00132627710502576)
--(axis cs:2000,0.00117220687865135)
--(axis cs:2050,0.0012630086828312)
--(axis cs:2100,0.00109773040760582)
--(axis cs:2150,0.00100875898026558)
--(axis cs:2200,0.000940095891731225)
--(axis cs:2250,0.00112623309620348)
--(axis cs:2300,0.00110215385047471)
--(axis cs:2350,0.00106012972591386)
--(axis cs:2400,0.00106580431717942)
--(axis cs:2450,0.000894804173057658)
--(axis cs:2500,0.000980101301610869)
--(axis cs:2550,0.000941095867780152)
--(axis cs:2600,0.000968942776435471)
--(axis cs:2650,0.0010133322324914)
--(axis cs:2700,0.00102952917396771)
--(axis cs:2750,0.000942356126242268)
--(axis cs:2800,0.000941319509165625)
--(axis cs:2850,0.000867909947284264)
--(axis cs:2900,0.000957474316156986)
--(axis cs:2950,0.000860883998995531)
--(axis cs:3000,0.000956339816695173)
--(axis cs:3050,0.000945065266374002)
--(axis cs:3100,0.000750740619764285)
--(axis cs:3150,0.000783042454352186)
--(axis cs:3200,0.000892697647095801)
--(axis cs:3250,0.000847967611793579)
--(axis cs:3300,0.00079897796050585)
--(axis cs:3350,0.000727766984469775)
--(axis cs:3400,0.000809375290695583)
--(axis cs:3450,0.000774553446479592)
--(axis cs:3500,0.000781463853853867)
--(axis cs:3550,0.000689685448924917)
--(axis cs:3600,0.000784478054064391)
--(axis cs:3650,0.000712166354276643)
--(axis cs:3700,0.000854734570201931)
--(axis cs:3750,0.000696527320295047)
--(axis cs:3800,0.000716303738897968)
--(axis cs:3850,0.000751444740574323)
--(axis cs:3900,0.000892366635889165)
--(axis cs:3950,0.000841023299628518)
--(axis cs:4000,0.00093983737892522)
--(axis cs:4050,0.00074987832159258)
--(axis cs:4100,0.00073090354037489)
--(axis cs:4150,0.00071466939638379)
--(axis cs:4200,0.000742283051954403)
--(axis cs:4250,0.000756778772164909)
--(axis cs:4300,0.000613101368396224)
--(axis cs:4350,0.000783959162499824)
--(axis cs:4400,0.000751188326558494)
--(axis cs:4450,0.000673572214939633)
--(axis cs:4500,0.000711421603029493)
--(axis cs:4550,0.000828905051517289)
--(axis cs:4600,0.00057415675279323)
--(axis cs:4650,0.000584735177056369)
--(axis cs:4700,0.000750038829881724)
--(axis cs:4750,0.000694344565075699)
--(axis cs:4800,0.000795789876763779)
--(axis cs:4850,0.00063937026589872)
--(axis cs:4900,0.00069497306132786)
--(axis cs:4950,0.000645207510430422)
--(axis cs:5000,0.000656309248007089)
--(axis cs:5000,0.000780504863542589)
--(axis cs:5000,0.000780504863542589)
--(axis cs:4950,0.000714956324329941)
--(axis cs:4900,0.000722727418963402)
--(axis cs:4850,0.000732130942397802)
--(axis cs:4800,0.000877227865976045)
--(axis cs:4750,0.000898485224755519)
--(axis cs:4700,0.000883653267359811)
--(axis cs:4650,0.000720222601949686)
--(axis cs:4600,0.000719293850468129)
--(axis cs:4550,0.000966573125398233)
--(axis cs:4500,0.000795790631538752)
--(axis cs:4450,0.000852616025233754)
--(axis cs:4400,0.000926836686348276)
--(axis cs:4350,0.00094112921558527)
--(axis cs:4300,0.000725493205190047)
--(axis cs:4250,0.000801344873493062)
--(axis cs:4200,0.000932722915651677)
--(axis cs:4150,0.000821711636595427)
--(axis cs:4100,0.000966617274122277)
--(axis cs:4050,0.00102685614982544)
--(axis cs:4000,0.00117186997490731)
--(axis cs:3950,0.000963179883476028)
--(axis cs:3900,0.000970963601721018)
--(axis cs:3850,0.000853525598241425)
--(axis cs:3800,0.00083352066164684)
--(axis cs:3750,0.000732524381254919)
--(axis cs:3700,0.000958439426475999)
--(axis cs:3650,0.000928387035451262)
--(axis cs:3600,0.00094670391115545)
--(axis cs:3550,0.000861740318450453)
--(axis cs:3500,0.000941761228949292)
--(axis cs:3450,0.00102483515507025)
--(axis cs:3400,0.000993079755328427)
--(axis cs:3350,0.000984350390919946)
--(axis cs:3300,0.000996925893841198)
--(axis cs:3250,0.000992076981324528)
--(axis cs:3200,0.00100535440985095)
--(axis cs:3150,0.00100730351785217)
--(axis cs:3100,0.0010609679750771)
--(axis cs:3050,0.00119574279973534)
--(axis cs:3000,0.00123011957099636)
--(axis cs:2950,0.00107538779105563)
--(axis cs:2900,0.00122776475648396)
--(axis cs:2850,0.0011229079499336)
--(axis cs:2800,0.00116270780668189)
--(axis cs:2750,0.00138215896586729)
--(axis cs:2700,0.00141636489894631)
--(axis cs:2650,0.00142108118900214)
--(axis cs:2600,0.00150063542017477)
--(axis cs:2550,0.00157008800302745)
--(axis cs:2500,0.00166253334820939)
--(axis cs:2450,0.00188146659308871)
--(axis cs:2400,0.00192784776286576)
--(axis cs:2350,0.00216190068236562)
--(axis cs:2300,0.00227440018293906)
--(axis cs:2250,0.00237024851235091)
--(axis cs:2200,0.00259032664181205)
--(axis cs:2150,0.00281118554228952)
--(axis cs:2100,0.00267394054771281)
--(axis cs:2050,0.00332230148830941)
--(axis cs:2000,0.00329824476577346)
--(axis cs:1950,0.00342575774595299)
--(axis cs:1900,0.0035780022495265)
--(axis cs:1850,0.00369380721294256)
--(axis cs:1800,0.00386792855358455)
--(axis cs:1750,0.00395208406021274)
--(axis cs:1700,0.0040837699291358)
--(axis cs:1650,0.00434184057266555)
--(axis cs:1600,0.00420436877259157)
--(axis cs:1550,0.00444453676992027)
--(axis cs:1500,0.00451287728825644)
--(axis cs:1450,0.00496078664233959)
--(axis cs:1400,0.00507818872658249)
--(axis cs:1350,0.00540980512051253)
--(axis cs:1300,0.00536918244676454)
--(axis cs:1250,0.00557421024852977)
--(axis cs:1200,0.00595863702113539)
--(axis cs:1150,0.00598914669491769)
--(axis cs:1100,0.00630509581600034)
--(axis cs:1050,0.00678102964447745)
--(axis cs:1000,0.0069203444614058)
--(axis cs:950,0.00715900381473474)
--(axis cs:900,0.00729733689011056)
--(axis cs:850,0.00766132730125874)
--(axis cs:800,0.00810835933402297)
--(axis cs:750,0.00847176695371707)
--(axis cs:700,0.00912460397883877)
--(axis cs:650,0.00995240760418571)
--(axis cs:600,0.0113626405720322)
--(axis cs:550,0.0138748639920359)
--(axis cs:500,0.0165914887420593)
--(axis cs:450,0.0194373331611693)
--(axis cs:400,0.0225773113558512)
--(axis cs:350,0.0259979788720181)
--(axis cs:300,0.0310929130274829)
--(axis cs:250,0.0376856299956903)
--(axis cs:200,0.0493067492133779)
--(axis cs:150,0.069445426145459)
--(axis cs:100,0.109769955383431)
--(axis cs:50,0.187576809234177)
--(axis cs:0,0.260166121740359)
--cycle;

\addplot [thick, peru21412350]
table [row sep=\\] {%
0 0.257290451032289\\50 0.259556921079408\\100 0.136630885460514\\150 0.341732146839822\\200 0.238716220612328\\250 0.221121467705322\\300 0.241037916082615\\350 0.210974536594467\\400 0.204883807604263\\450 0.262668865765422\\500 0.181851714042568\\550 0.185154128523908\\600 0.146332669404477\\650 0.121280594543387\\700 0.158433294216071\\750 0.127109988733781\\800 0.169240021217499\\850 0.13005516547392\\900 0.113593596683599\\950 0.107683161744622\\1000 0.0962840454123925\\1050 0.122160107751014\\1100 0.129036517773751\\1150 0.0934637710924133\\1200 0.104124259404654\\1250 0.10726990150397\\1300 0.0890145740218298\\1350 0.0846088628977769\\1400 0.0678502450716459\\1450 0.0846258324725085\\1500 0.0666815094659694\\1550 0.0767588462787705\\1600 0.0703714737090551\\1650 0.0726106471376177\\1700 0.0651525954570883\\1750 0.0535325972891751\\1800 0.0544229719654061\\1850 0.0423676729085251\\1900 0.0461427060082988\\1950 0.0505813481309552\\2000 0.0595781126208529\\2050 0.0602235777429861\\2100 0.0506516717900073\\2150 0.0490091085210831\\2200 0.0416956674611845\\2250 0.0401680593808204\\2300 0.0309521249696648\\2350 0.0327374542527237\\2400 0.0398897676057205\\2450 0.0379637548629088\\2500 0.0436340668915348\\2550 0.0421706981697752\\2600 0.0378926279758628\\2650 0.0387763419261299\\2700 0.03290797837064\\2750 0.0262425565521134\\2800 0.0207230562019321\\2850 0.0268071265430005\\2900 0.0230107128774647\\2950 0.0184706200419226\\3000 0.017397443468902\\3050 0.0153267767410725\\3100 0.0163872365693536\\3150 0.0179685999085273\\3200 0.0148869297900054\\3250 0.0158954466613262\\3300 0.0154890142063572\\3350 0.0142126195634014\\3400 0.0182403286315034\\3450 0.0143341889960586\\3500 0.0167079894988042\\3550 0.0184809135066676\\3600 0.0140479849076539\\3650 0.0132010380655854\\3700 0.011177649296177\\3750 0.0110406051509779\\3800 0.0119695889493927\\3850 0.0121841199073794\\3900 0.012212164697426\\3950 0.0121710776675501\\4000 0.0115033963969545\\4050 0.0135190015899329\\4100 0.0119909829886777\\4150 0.0105406294968665\\4200 0.012697373522686\\4250 0.0136045699547765\\4300 0.0154389092946062\\4350 0.0137680600730514\\4400 0.0122188855695871\\4450 0.00935316303425532\\4500 0.00976812127768783\\4550 0.00949281644954831\\4600 0.0109592254107283\\4650 0.00990390087083227\\4700 0.0135436340296441\\4750 0.0118925548672332\\4800 0.00997226351610744\\4850 0.0104269982279312\\4900 0.00869559256573183\\4950 0.0107287020842888\\5000 0.010843723030764\\};
\addplot [thick, peru21412350, dashed]
table [row sep=\\] {%
0 0.257290451032289\\50 0.172976592887324\\100 0.0967579193105381\\150 0.101367500600073\\200 0.0928962903026795\\250 0.0947238806426342\\300 0.0811280756060568\\350 0.0740449827041771\\400 0.0653397853727494\\450 0.0733200395943846\\500 0.0556059497318684\\550 0.0698839837424125\\600 0.0555693106187398\\650 0.0499037513882814\\700 0.0592230175187761\\750 0.0596028778613296\\800 0.0565450319268671\\850 0.0495436441904729\\900 0.0540905285976838\\950 0.0508494853120036\\1000 0.0478401782626618\\1050 0.0509657831120509\\1100 0.0416705626981286\\1150 0.0399647249159723\\1200 0.0392866255962774\\1250 0.0415143699173924\\1300 0.0417672843682752\\1350 0.034887755038123\\1400 0.0357735412765617\\1450 0.0316247708219895\\1500 0.0335617446531913\\1550 0.0329666619131416\\1600 0.027595632126067\\1650 0.0311503975210848\\1700 0.0310130666450316\\1750 0.0243370733265564\\1800 0.0250668781126405\\1850 0.0227482411526062\\1900 0.0237352510419272\\1950 0.0211413205607199\\2000 0.0200455252539625\\2050 0.0179412783366353\\2100 0.0174980989790745\\2150 0.0197904133912846\\2200 0.0171367597412538\\2250 0.0175790451639205\\2300 0.0158258387040371\\2350 0.0166322810604386\\2400 0.013873745879716\\2450 0.0159260739834034\\2500 0.0153707667457209\\2550 0.0170106103030189\\2600 0.0162091807809296\\2650 0.0166159164937927\\2700 0.0131263086865752\\2750 0.0145034376023588\\2800 0.0147129390625351\\2850 0.0121319740757119\\2900 0.013747158209041\\2950 0.0121380925427987\\3000 0.0123875454363907\\3050 0.0115311577058673\\3100 0.0120355380607373\\3150 0.0124854468907147\\3200 0.0116671336407423\\3250 0.0114919702949004\\3300 0.0131838442512769\\3350 0.0136443365502869\\3400 0.0105136109794935\\3450 0.00998175191796438\\3500 0.0109919236380763\\3550 0.0115399669366214\\3600 0.00999619042695713\\3650 0.00872185199211036\\3700 0.00907691793352373\\3750 0.0089030770551266\\3800 0.00771220207482802\\3850 0.00726883614588049\\3900 0.00942837372246083\\3950 0.00963413344880347\\4000 0.0110496497940433\\4050 0.00930459051828142\\4100 0.0100044258062515\\4150 0.00877098039906594\\4200 0.00872895816083913\\4250 0.00891135537878842\\4300 0.00979669301378914\\4350 0.0104178906206051\\4400 0.00908945178958668\\4450 0.00835580987062853\\4500 0.00889633318837197\\4550 0.00651654163915739\\4600 0.00822153965653763\\4650 0.00721928699434599\\4700 0.00756023491849123\\4750 0.00773262692148906\\4800 0.00645717343536305\\4850 0.00844899517479558\\4900 0.00750936115427289\\4950 0.00736169277785562\\5000 0.00637003790491369\\};
\addplot [thick, darkcyan20125146]
table [row sep=\\] {%
0 0.257290451032289\\50 0.188611182112805\\100 0.114175747487731\\150 0.0707338150304068\\200 0.048457465854939\\250 0.0354591669357828\\300 0.0285690245330448\\350 0.0236080826090455\\400 0.020372631350229\\450 0.0177509507292757\\500 0.0157523911771262\\550 0.0139039024179902\\600 0.0119291549559094\\650 0.0102436262298377\\700 0.00921181847332743\\750 0.00838537667057231\\800 0.00751457319245438\\850 0.00701352919549483\\900 0.00657148314094187\\950 0.00612377511593623\\1000 0.00585145951208655\\1050 0.00570280670429738\\1100 0.00526403657274831\\1150 0.00504667762538905\\1200 0.00498468019561259\\1250 0.0045625587063467\\1300 0.00428475989227896\\1350 0.00416792691526315\\1400 0.0040077288177373\\1450 0.00391658720330182\\1500 0.00350260555223498\\1550 0.00345017973299578\\1600 0.00331956038081724\\1650 0.00339667673891657\\1700 0.00320719852892939\\1750 0.00303795118790898\\1800 0.00303450885846025\\1850 0.00297350436603141\\1900 0.0028599536605174\\1950 0.00273717671471171\\2000 0.00260741861994395\\2050 0.00267443377135844\\2100 0.00228081668880257\\2150 0.00229407296179904\\2200 0.00217816407779092\\2250 0.00218336728283209\\2300 0.00208321007148236\\2350 0.00201882504594626\\2400 0.00187825470251936\\2450 0.00179335379838146\\2500 0.00169569365823088\\2550 0.00158343637001803\\2600 0.00158195933808961\\2650 0.00153395919446528\\2700 0.00152242581152875\\2750 0.00145221726905681\\2800 0.00131863948301709\\2850 0.00121652374135033\\2900 0.0013019813120866\\2950 0.00117247517514192\\3000 0.00125444619087822\\3050 0.00124362038487898\\3100 0.00104254102620255\\3150 0.00100689880665401\\3200 0.00105789349896946\\3250 0.00102478571886029\\3300 0.000977145654021638\\3350 0.000923179205737923\\3400 0.00096444839346912\\3450 0.000958644392251862\\3500 0.000907334651438319\\3550 0.000810711134020004\\3600 0.000897683416391182\\3650 0.000843156408448109\\3700 0.000931420984222298\\3750 0.000731263679219463\\3800 0.000784890862794141\\3850 0.000805868856700576\\3900 0.000937591034152219\\3950 0.000909287164263062\\4000 0.00105050776033941\\4050 0.000883395857978708\\4100 0.000844006787009532\\4150 0.000774054203580632\\4200 0.000849179579435666\\4250 0.000762964788724152\\4300 0.000659258780912886\\4350 0.000841724431579038\\4400 0.000814925565893254\\4450 0.000739333408443144\\4500 0.000739542034903007\\4550 0.000882818439202704\\4600 0.000635014198700146\\4650 0.000646396283302175\\4700 0.000802125613714866\\4750 0.000790266718464316\\4800 0.000825897503226281\\4850 0.000696672647395036\\4900 0.000707675275745223\\4950 0.000671664922762771\\5000 0.000710216457964519\\};
\addplot [thick, darkcyan20125146, dashed]
table [row sep=\\] {%
0 0.257290451032289\\50 0.181039952074858\\100 0.10203611158773\\150 0.0620631184363235\\200 0.0424968759846027\\250 0.0314845411050604\\300 0.0256223175855811\\350 0.0213887018186064\\400 0.0183613410028804\\450 0.0158412755546217\\500 0.0137729305773248\\550 0.0119731889212437\\600 0.0100281930233405\\650 0.00863367668704859\\700 0.00776866133828905\\750 0.00708135436294111\\800 0.00643447203667445\\850 0.00597927582543676\\900 0.00561370702184382\\950 0.00527118139813463\\1000 0.00505527408984661\\1050 0.00504557600630783\\1100 0.00459547268185752\\1150 0.00445737931360933\\1200 0.00437173663229443\\1250 0.00405246855877643\\1300 0.00382068568986762\\1350 0.00376963260899685\\1400 0.00359769583355057\\1450 0.00354047391631342\\1500 0.00313212125932691\\1550 0.00307641713721075\\1600 0.00292055216755571\\1650 0.0030132428313515\\1700 0.00284313210670544\\1750 0.00267885463036353\\1800 0.00269946731812219\\1850 0.00263191183067724\\1900 0.00250108884895703\\1950 0.00237601742548937\\2000 0.00223522582221241\\2050 0.00229265508557031\\2100 0.00188583547765931\\2150 0.00190997226127755\\2200 0.00176521126677164\\2250 0.00174824080427719\\2300 0.00168827701670688\\2350 0.00161101520413974\\2400 0.00149682604002259\\2450 0.00138813538307319\\2500 0.00132131732491013\\2550 0.0012555919354038\\2600 0.00123478909830512\\2650 0.00121720671074677\\2700 0.00122294703645701\\2750 0.00116225754605478\\2800 0.00105201365792376\\2850 0.000995408948608934\\2900 0.00109261953632047\\2950 0.000968135895025579\\3000 0.00109322969384577\\3050 0.00107040403305467\\3100 0.000905854297420694\\3150 0.000895172986102177\\3200 0.000949026028473376\\3250 0.000920022296559053\\3300 0.000897951927173524\\3350 0.000856058687694861\\3400 0.000901227523012005\\3450 0.000899694300774922\\3500 0.00086161254140158\\3550 0.000775712883687685\\3600 0.000865590982609921\\3650 0.000820276694863953\\3700 0.000906586998338965\\3750 0.000714525850774983\\3800 0.000774912200272404\\3850 0.000802485169407874\\3900 0.000931665118805092\\3950 0.000902101591552273\\4000 0.00105585367691626\\4050 0.000888367235709009\\4100 0.000848760407248583\\4150 0.000768190516489609\\4200 0.00083750298380304\\4250 0.000779061822828986\\4300 0.000669297286793136\\4350 0.000862544189042547\\4400 0.000839012506453385\\4450 0.000763094120086694\\4500 0.000753606117284122\\4550 0.000897739088457761\\4600 0.00064672530163068\\4650 0.000652478889503028\\4700 0.000816846048620767\\4750 0.000796414894915609\\4800 0.000836508871369912\\4850 0.000685750604148261\\4900 0.000708850240145631\\4950 0.000680081917380182\\5000 0.000718407055774839\\};

\nextgroupplot[
axis x line*=bottom,
axis y line*=left,
font=\fontsize{14}{16.8}\selectfont\sffamily,
grid style={draw opacity=0.15},
height=1.728187in,
legend style={/tikz/every even column/.append style={column sep=1em}},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={width 4/12},
width=2.411728in,
x grid style={darkgray176},
xmajorgrids,
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.000127932758222921, ymax=1.06269176766239,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={}
]
\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.323400819293694)
--(axis cs:0,0.315717990041336)
--(axis cs:50,0.291040820912073)
--(axis cs:100,0.162809229649445)
--(axis cs:150,0.283264933489255)
--(axis cs:200,0.224218514356686)
--(axis cs:250,0.210091964657129)
--(axis cs:300,0.263552254634708)
--(axis cs:350,0.221792154465595)
--(axis cs:400,0.216217191850329)
--(axis cs:450,0.253497485909857)
--(axis cs:500,0.202146223787222)
--(axis cs:550,0.191577256921824)
--(axis cs:600,0.175707361372275)
--(axis cs:650,0.151562077264497)
--(axis cs:700,0.188084116446997)
--(axis cs:750,0.138537232200896)
--(axis cs:800,0.16707988539817)
--(axis cs:850,0.138487700738328)
--(axis cs:900,0.126998462047246)
--(axis cs:950,0.126898427743668)
--(axis cs:1000,0.12442449894846)
--(axis cs:1050,0.116528407385242)
--(axis cs:1100,0.13569326190143)
--(axis cs:1150,0.115532975367704)
--(axis cs:1200,0.137188680104425)
--(axis cs:1250,0.128699981622545)
--(axis cs:1300,0.108319192172855)
--(axis cs:1350,0.107442632798428)
--(axis cs:1400,0.0843408083966241)
--(axis cs:1450,0.101450316471318)
--(axis cs:1500,0.0818938333694839)
--(axis cs:1550,0.0903267954383866)
--(axis cs:1600,0.0768196258067249)
--(axis cs:1650,0.0870283810524477)
--(axis cs:1700,0.0754594854456512)
--(axis cs:1750,0.0603451266983333)
--(axis cs:1800,0.0585906845589575)
--(axis cs:1850,0.0475029549971954)
--(axis cs:1900,0.0581615044563623)
--(axis cs:1950,0.0560644494491536)
--(axis cs:2000,0.0616577069149947)
--(axis cs:2050,0.068738069085498)
--(axis cs:2100,0.0446987015434133)
--(axis cs:2150,0.0575028936659395)
--(axis cs:2200,0.0450982646179979)
--(axis cs:2250,0.0478484307499139)
--(axis cs:2300,0.0374176130969257)
--(axis cs:2350,0.0359585362113339)
--(axis cs:2400,0.0449001954796543)
--(axis cs:2450,0.0416563337608137)
--(axis cs:2500,0.0401411358173145)
--(axis cs:2550,0.0450343374840746)
--(axis cs:2600,0.0402023094428139)
--(axis cs:2650,0.0394570650459314)
--(axis cs:2700,0.0366390667123921)
--(axis cs:2750,0.0351784555331287)
--(axis cs:2800,0.0260896603309545)
--(axis cs:2850,0.0358400874851022)
--(axis cs:2900,0.0301848235844515)
--(axis cs:2950,0.0218036709956599)
--(axis cs:3000,0.021517492873018)
--(axis cs:3050,0.0205820640634097)
--(axis cs:3100,0.0208144736906521)
--(axis cs:3150,0.0211229684541875)
--(axis cs:3200,0.0168943811212223)
--(axis cs:3250,0.0179304549310425)
--(axis cs:3300,0.0173003795829915)
--(axis cs:3350,0.017869977493571)
--(axis cs:3400,0.0216085568482336)
--(axis cs:3450,0.0184754107620126)
--(axis cs:3500,0.019591171884279)
--(axis cs:3550,0.0186721227138143)
--(axis cs:3600,0.0164831853228122)
--(axis cs:3650,0.0162314853886484)
--(axis cs:3700,0.0130333603449571)
--(axis cs:3750,0.0128551920696359)
--(axis cs:3800,0.0138573095834042)
--(axis cs:3850,0.0151214856554998)
--(axis cs:3900,0.0151449389651209)
--(axis cs:3950,0.0159257900197307)
--(axis cs:4000,0.013369067033673)
--(axis cs:4050,0.0148871324851852)
--(axis cs:4100,0.013803105024838)
--(axis cs:4150,0.010822175223216)
--(axis cs:4200,0.0153676697814016)
--(axis cs:4250,0.0170694283846981)
--(axis cs:4300,0.0154104612460461)
--(axis cs:4350,0.015148018238848)
--(axis cs:4400,0.0144760893057671)
--(axis cs:4450,0.0109812774104192)
--(axis cs:4500,0.0109343031791743)
--(axis cs:4550,0.0112020426562408)
--(axis cs:4600,0.0120011938710372)
--(axis cs:4650,0.0109932565251362)
--(axis cs:4700,0.0136111157970598)
--(axis cs:4750,0.0131986970575659)
--(axis cs:4800,0.0112057395789901)
--(axis cs:4850,0.0111717379433087)
--(axis cs:4900,0.00987551484805199)
--(axis cs:4950,0.0122066048382599)
--(axis cs:5000,0.0116561298498385)
--(axis cs:5000,0.0155761936632331)
--(axis cs:5000,0.0155761936632331)
--(axis cs:4950,0.0144599764005502)
--(axis cs:4900,0.0132047241544864)
--(axis cs:4850,0.0163118946397704)
--(axis cs:4800,0.0163605776899628)
--(axis cs:4750,0.017952532518311)
--(axis cs:4700,0.0197046062379753)
--(axis cs:4650,0.0141370021087215)
--(axis cs:4600,0.0155521481921146)
--(axis cs:4550,0.0154755961182513)
--(axis cs:4500,0.0155142883938546)
--(axis cs:4450,0.0141044725720786)
--(axis cs:4400,0.017463281375839)
--(axis cs:4350,0.0199612358819976)
--(axis cs:4300,0.0228590074921677)
--(axis cs:4250,0.0184350133286685)
--(axis cs:4200,0.0192430936254518)
--(axis cs:4150,0.0169630550748748)
--(axis cs:4100,0.0173200488896555)
--(axis cs:4050,0.0194776138079586)
--(axis cs:4000,0.0162633446694015)
--(axis cs:3950,0.0193863379786277)
--(axis cs:3900,0.0210234955664884)
--(axis cs:3850,0.0198983844935152)
--(axis cs:3800,0.0229649616748992)
--(axis cs:3750,0.0192546675245426)
--(axis cs:3700,0.0181414617006951)
--(axis cs:3650,0.0192806939811411)
--(axis cs:3600,0.020591653029649)
--(axis cs:3550,0.0289455608257922)
--(axis cs:3500,0.026009391372785)
--(axis cs:3450,0.0223976374560803)
--(axis cs:3400,0.0308445029162285)
--(axis cs:3350,0.0248586484499049)
--(axis cs:3300,0.0252545726580115)
--(axis cs:3250,0.0262762586309738)
--(axis cs:3200,0.0266926356997731)
--(axis cs:3150,0.0396671333301745)
--(axis cs:3100,0.0274230461824787)
--(axis cs:3050,0.0263136546208642)
--(axis cs:3000,0.0283161755110006)
--(axis cs:2950,0.028326573831976)
--(axis cs:2900,0.0325937126251547)
--(axis cs:2850,0.0375077943624276)
--(axis cs:2800,0.0353204042385481)
--(axis cs:2750,0.0396305361941859)
--(axis cs:2700,0.046979021025336)
--(axis cs:2650,0.0591453732636732)
--(axis cs:2600,0.0586664616917901)
--(axis cs:2550,0.0623602313616837)
--(axis cs:2500,0.0714240955619397)
--(axis cs:2450,0.0599471465531049)
--(axis cs:2400,0.0598005998472665)
--(axis cs:2350,0.0540924167014021)
--(axis cs:2300,0.0511597000746043)
--(axis cs:2250,0.059454696865572)
--(axis cs:2200,0.0609170235048206)
--(axis cs:2150,0.0734293794138451)
--(axis cs:2100,0.0761708500286784)
--(axis cs:2050,0.0758769524867726)
--(axis cs:2000,0.0853778708691187)
--(axis cs:1950,0.0779484732382941)
--(axis cs:1900,0.0694460591780892)
--(axis cs:1850,0.0576523238562189)
--(axis cs:1800,0.0686371183426198)
--(axis cs:1750,0.0719739306393369)
--(axis cs:1700,0.0925519008955899)
--(axis cs:1650,0.107435429522722)
--(axis cs:1600,0.0919882676330502)
--(axis cs:1550,0.106749017856489)
--(axis cs:1500,0.0900502112253787)
--(axis cs:1450,0.138431895617633)
--(axis cs:1400,0.103428772269949)
--(axis cs:1350,0.130434590328832)
--(axis cs:1300,0.131780441639254)
--(axis cs:1250,0.157970751117821)
--(axis cs:1200,0.157215297443425)
--(axis cs:1150,0.14127552576823)
--(axis cs:1100,0.212929378258839)
--(axis cs:1050,0.196010810090646)
--(axis cs:1000,0.149664631890222)
--(axis cs:950,0.161668353360689)
--(axis cs:900,0.188544305357284)
--(axis cs:850,0.171198515160543)
--(axis cs:800,0.229078176903603)
--(axis cs:750,0.167630356594046)
--(axis cs:700,0.21524729457041)
--(axis cs:650,0.190462608116723)
--(axis cs:600,0.221588121793413)
--(axis cs:550,0.274948396772144)
--(axis cs:500,0.260163549111504)
--(axis cs:450,0.342953996231077)
--(axis cs:400,0.236571809009758)
--(axis cs:350,0.306470630905847)
--(axis cs:300,0.317170172792134)
--(axis cs:250,0.258087868007157)
--(axis cs:200,0.293145571236633)
--(axis cs:150,0.446575584571136)
--(axis cs:100,0.19097166969788)
--(axis cs:50,0.414998464640772)
--(axis cs:0,0.323400819293694)
--cycle;

\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.323400819293694)
--(axis cs:0,0.315717990041336)
--(axis cs:50,0.223571829852823)
--(axis cs:100,0.100882998359531)
--(axis cs:150,0.101925041232265)
--(axis cs:200,0.091974378036339)
--(axis cs:250,0.0997233374122042)
--(axis cs:300,0.0901709013710512)
--(axis cs:350,0.0769564328757062)
--(axis cs:400,0.0738261652876523)
--(axis cs:450,0.0779780008254799)
--(axis cs:500,0.0590886248623183)
--(axis cs:550,0.0667024987896491)
--(axis cs:600,0.0557148891710411)
--(axis cs:650,0.0545326731373429)
--(axis cs:700,0.0582050565057809)
--(axis cs:750,0.0587771440513562)
--(axis cs:800,0.0554413097339472)
--(axis cs:850,0.0535291890791799)
--(axis cs:900,0.0536290288259597)
--(axis cs:950,0.0527685727442546)
--(axis cs:1000,0.0483465792181706)
--(axis cs:1050,0.054329103946951)
--(axis cs:1100,0.0457395191706198)
--(axis cs:1150,0.0376812079262843)
--(axis cs:1200,0.0373604534861292)
--(axis cs:1250,0.0361514108015278)
--(axis cs:1300,0.0370206013667796)
--(axis cs:1350,0.0326482228898686)
--(axis cs:1400,0.0338161378491105)
--(axis cs:1450,0.0285960495864888)
--(axis cs:1500,0.0316145360038036)
--(axis cs:1550,0.0318059285798864)
--(axis cs:1600,0.0260965627241947)
--(axis cs:1650,0.0290542758052902)
--(axis cs:1700,0.029102693772734)
--(axis cs:1750,0.0235808759009741)
--(axis cs:1800,0.0245928689770466)
--(axis cs:1850,0.0220235337002905)
--(axis cs:1900,0.0230989604639835)
--(axis cs:1950,0.019849446336004)
--(axis cs:2000,0.0186022997434714)
--(axis cs:2050,0.0174869714252792)
--(axis cs:2100,0.0159531787360932)
--(axis cs:2150,0.0182701300804004)
--(axis cs:2200,0.0163041118484558)
--(axis cs:2250,0.0165169047195945)
--(axis cs:2300,0.016322277440921)
--(axis cs:2350,0.0170758246756904)
--(axis cs:2400,0.0148313678470419)
--(axis cs:2450,0.0137230725104175)
--(axis cs:2500,0.0159463356418779)
--(axis cs:2550,0.0159476986827854)
--(axis cs:2600,0.0149005759626225)
--(axis cs:2650,0.0153897784275617)
--(axis cs:2700,0.0116595968085136)
--(axis cs:2750,0.0144704948503756)
--(axis cs:2800,0.0140253476282202)
--(axis cs:2850,0.0118275212639915)
--(axis cs:2900,0.0136108169218435)
--(axis cs:2950,0.011880805832418)
--(axis cs:3000,0.0114504361297387)
--(axis cs:3050,0.0110684197690106)
--(axis cs:3100,0.0106718288018212)
--(axis cs:3150,0.0113232260127796)
--(axis cs:3200,0.0114214766655929)
--(axis cs:3250,0.0103160113626479)
--(axis cs:3300,0.0121614521342779)
--(axis cs:3350,0.0130200469020588)
--(axis cs:3400,0.0106026093097581)
--(axis cs:3450,0.00950421826998021)
--(axis cs:3500,0.0106930746037431)
--(axis cs:3550,0.0110574464183083)
--(axis cs:3600,0.00888890355904396)
--(axis cs:3650,0.00890380624505864)
--(axis cs:3700,0.00847274763158884)
--(axis cs:3750,0.00824642246873017)
--(axis cs:3800,0.00741489849378294)
--(axis cs:3850,0.0069555332823028)
--(axis cs:3900,0.00878426894990316)
--(axis cs:3950,0.00992140859000876)
--(axis cs:4000,0.00988952846980469)
--(axis cs:4050,0.00877960436240128)
--(axis cs:4100,0.00914793514463099)
--(axis cs:4150,0.00842992303906148)
--(axis cs:4200,0.00936437122913578)
--(axis cs:4250,0.00942413997204606)
--(axis cs:4300,0.00914193719975175)
--(axis cs:4350,0.00927344616807391)
--(axis cs:4400,0.00825366665230364)
--(axis cs:4450,0.00760578304296523)
--(axis cs:4500,0.0077979818261315)
--(axis cs:4550,0.00639292989970291)
--(axis cs:4600,0.00799166952349435)
--(axis cs:4650,0.00763959744433579)
--(axis cs:4700,0.0076564150421058)
--(axis cs:4750,0.00754033397783281)
--(axis cs:4800,0.00717568028728154)
--(axis cs:4850,0.00739698552196699)
--(axis cs:4900,0.00687363335385494)
--(axis cs:4950,0.00739048990649363)
--(axis cs:5000,0.00700747889948311)
--(axis cs:5000,0.0073899049386887)
--(axis cs:5000,0.0073899049386887)
--(axis cs:4950,0.00847343490614301)
--(axis cs:4900,0.00947794463068644)
--(axis cs:4850,0.0109292207743913)
--(axis cs:4800,0.00756788977733192)
--(axis cs:4750,0.00970842113644888)
--(axis cs:4700,0.00881964559013253)
--(axis cs:4650,0.00885806813241831)
--(axis cs:4600,0.00963351600776496)
--(axis cs:4550,0.00746461873018892)
--(axis cs:4500,0.0107768114408852)
--(axis cs:4450,0.0100524598623812)
--(axis cs:4400,0.0111419880226078)
--(axis cs:4350,0.0123671713548282)
--(axis cs:4300,0.0122944756186483)
--(axis cs:4250,0.0107968167905642)
--(axis cs:4200,0.010637096090793)
--(axis cs:4150,0.0108308022275036)
--(axis cs:4100,0.012497686189923)
--(axis cs:4050,0.0113668871668266)
--(axis cs:4000,0.0124437897795318)
--(axis cs:3950,0.0111784856466311)
--(axis cs:3900,0.0112693204496048)
--(axis cs:3850,0.00797036981012662)
--(axis cs:3800,0.00931052992886633)
--(axis cs:3750,0.0107728473940731)
--(axis cs:3700,0.0109027015673917)
--(axis cs:3650,0.0107710341257261)
--(axis cs:3600,0.0121950138383232)
--(axis cs:3550,0.0135031113694203)
--(axis cs:3500,0.0132016520598851)
--(axis cs:3450,0.0122818826309043)
--(axis cs:3400,0.0119235327490209)
--(axis cs:3350,0.0157104132784272)
--(axis cs:3300,0.0161398417999416)
--(axis cs:3250,0.0142152099179031)
--(axis cs:3200,0.0134738282019646)
--(axis cs:3150,0.0147099493340325)
--(axis cs:3100,0.0142939283028262)
--(axis cs:3050,0.0134072822420341)
--(axis cs:3000,0.0142373546865952)
--(axis cs:2950,0.0142383119345051)
--(axis cs:2900,0.0163332644554173)
--(axis cs:2850,0.0137744482891615)
--(axis cs:2800,0.0172429543712501)
--(axis cs:2750,0.0162514661344785)
--(axis cs:2700,0.0160572094276856)
--(axis cs:2650,0.0185670396122285)
--(axis cs:2600,0.0188003973547264)
--(axis cs:2550,0.0199966721745098)
--(axis cs:2500,0.0175419338644669)
--(axis cs:2450,0.0203185880635008)
--(axis cs:2400,0.0172745020550587)
--(axis cs:2350,0.0198130693272082)
--(axis cs:2300,0.0178980421294734)
--(axis cs:2250,0.0220193538459705)
--(axis cs:2200,0.0207339732810078)
--(axis cs:2150,0.0221432684482379)
--(axis cs:2100,0.0196654482250232)
--(axis cs:2050,0.0200497861505845)
--(axis cs:2000,0.0231019467754357)
--(axis cs:1950,0.0274167242926883)
--(axis cs:1900,0.028197130840222)
--(axis cs:1850,0.0268254463047581)
--(axis cs:1800,0.0282120791034261)
--(axis cs:1750,0.0294544003488609)
--(axis cs:1700,0.0354212236847279)
--(axis cs:1650,0.0332260894485251)
--(axis cs:1600,0.0308505967368339)
--(axis cs:1550,0.0372560260214893)
--(axis cs:1500,0.0384256492961953)
--(axis cs:1450,0.0345564202953244)
--(axis cs:1400,0.0409917890564287)
--(axis cs:1350,0.0396455565211191)
--(axis cs:1300,0.0476915352649329)
--(axis cs:1250,0.0495445276283962)
--(axis cs:1200,0.0469695547036129)
--(axis cs:1150,0.0500742416136029)
--(axis cs:1100,0.0550000538886852)
--(axis cs:1050,0.0659690577276631)
--(axis cs:1000,0.0591082299448011)
--(axis cs:950,0.0598935993765716)
--(axis cs:900,0.065776020352583)
--(axis cs:850,0.0570142600323488)
--(axis cs:800,0.0665140450656706)
--(axis cs:750,0.0676107604387132)
--(axis cs:700,0.0720235199189051)
--(axis cs:650,0.0630094984923863)
--(axis cs:600,0.0744133172399678)
--(axis cs:550,0.0885666969021561)
--(axis cs:500,0.0697406224526351)
--(axis cs:450,0.0932575166627943)
--(axis cs:400,0.0840267827685376)
--(axis cs:350,0.0939450290404262)
--(axis cs:300,0.100264141706987)
--(axis cs:250,0.11010120199488)
--(axis cs:200,0.113401982711759)
--(axis cs:150,0.137775489422393)
--(axis cs:100,0.126667251246392)
--(axis cs:50,0.277147174934427)
--(axis cs:0,0.323400819293694)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.323400819293694)
--(axis cs:0,0.315717990041336)
--(axis cs:50,0.225099541207683)
--(axis cs:100,0.132242848993902)
--(axis cs:150,0.0842558562328636)
--(axis cs:200,0.0589590134244945)
--(axis cs:250,0.0419710479786757)
--(axis cs:300,0.0308813022889962)
--(axis cs:350,0.0250535591485673)
--(axis cs:400,0.0203859839861103)
--(axis cs:450,0.018136881468526)
--(axis cs:500,0.0159688299304722)
--(axis cs:550,0.0146065690052637)
--(axis cs:600,0.0128855889552427)
--(axis cs:650,0.0111532241933988)
--(axis cs:700,0.0099836933211664)
--(axis cs:750,0.00882538474861606)
--(axis cs:800,0.00754065766863191)
--(axis cs:850,0.00679827996441028)
--(axis cs:900,0.00609649472157702)
--(axis cs:950,0.00530530659208083)
--(axis cs:1000,0.00464404698865572)
--(axis cs:1050,0.00445251645371251)
--(axis cs:1100,0.00378871498560464)
--(axis cs:1150,0.00360085586391623)
--(axis cs:1200,0.00331735828957188)
--(axis cs:1250,0.00277967093392724)
--(axis cs:1300,0.00237419933031663)
--(axis cs:1350,0.00205909090813642)
--(axis cs:1400,0.00198978958872893)
--(axis cs:1450,0.00199889939414903)
--(axis cs:1500,0.0018602807055563)
--(axis cs:1550,0.00161339261448071)
--(axis cs:1600,0.00158571628080133)
--(axis cs:1650,0.00163538166103365)
--(axis cs:1700,0.00152740573616789)
--(axis cs:1750,0.00149163763746732)
--(axis cs:1800,0.0015318183265194)
--(axis cs:1850,0.00152447068927198)
--(axis cs:1900,0.00138532703873736)
--(axis cs:1950,0.00131952156434521)
--(axis cs:2000,0.00122214883281249)
--(axis cs:2050,0.00133907384929478)
--(axis cs:2100,0.00110622841149865)
--(axis cs:2150,0.00106578952173051)
--(axis cs:2200,0.000996253586653304)
--(axis cs:2250,0.00104440006515152)
--(axis cs:2300,0.000969415371854759)
--(axis cs:2350,0.000983528507019571)
--(axis cs:2400,0.00110728520217606)
--(axis cs:2450,0.000913331339656499)
--(axis cs:2500,0.00108520811344604)
--(axis cs:2550,0.00102200721826422)
--(axis cs:2600,0.000989272958989618)
--(axis cs:2650,0.000971275485693767)
--(axis cs:2700,0.00112742073740123)
--(axis cs:2750,0.000964394590040008)
--(axis cs:2800,0.000934036915378909)
--(axis cs:2850,0.000968486724938308)
--(axis cs:2900,0.00107573690070784)
--(axis cs:2950,0.000866086292917325)
--(axis cs:3000,0.000997139152872706)
--(axis cs:3050,0.000922794592292433)
--(axis cs:3100,0.000905208866596907)
--(axis cs:3150,0.0008279147776359)
--(axis cs:3200,0.000925571454875542)
--(axis cs:3250,0.000979199616848098)
--(axis cs:3300,0.000876005262433627)
--(axis cs:3350,0.00080786434714359)
--(axis cs:3400,0.000949118200499745)
--(axis cs:3450,0.000802187361225658)
--(axis cs:3500,0.000853194818425272)
--(axis cs:3550,0.000810585096452939)
--(axis cs:3600,0.000806784452830234)
--(axis cs:3650,0.000790332610446011)
--(axis cs:3700,0.000895807143149726)
--(axis cs:3750,0.000748952948996151)
--(axis cs:3800,0.000795831053758539)
--(axis cs:3850,0.000755367285725306)
--(axis cs:3900,0.000968684925772899)
--(axis cs:3950,0.000937423921769396)
--(axis cs:4000,0.00101686490344326)
--(axis cs:4050,0.000775303654675219)
--(axis cs:4100,0.000833870864875959)
--(axis cs:4150,0.000841870040023142)
--(axis cs:4200,0.000952335088529356)
--(axis cs:4250,0.000875449370244967)
--(axis cs:4300,0.000738476894361973)
--(axis cs:4350,0.00085804781818573)
--(axis cs:4400,0.000747719178138231)
--(axis cs:4450,0.00072683143138738)
--(axis cs:4500,0.000788347010108037)
--(axis cs:4550,0.00099424629832586)
--(axis cs:4600,0.000612122058799744)
--(axis cs:4650,0.000677308853602942)
--(axis cs:4700,0.000821027453608583)
--(axis cs:4750,0.000803311525952491)
--(axis cs:4800,0.000896135842829566)
--(axis cs:4850,0.000760909301388542)
--(axis cs:4900,0.000794029364782427)
--(axis cs:4950,0.000739044266193141)
--(axis cs:5000,0.000715440816045335)
--(axis cs:5000,0.000923605219263155)
--(axis cs:5000,0.000923605219263155)
--(axis cs:4950,0.000819233300351111)
--(axis cs:4900,0.000896566061556354)
--(axis cs:4850,0.000854204150833186)
--(axis cs:4800,0.000998674238946811)
--(axis cs:4750,0.00100192379693116)
--(axis cs:4700,0.000992464757223685)
--(axis cs:4650,0.000763368896171369)
--(axis cs:4600,0.000819871390838192)
--(axis cs:4550,0.00105518841835409)
--(axis cs:4500,0.000945386247106228)
--(axis cs:4450,0.000923488150513026)
--(axis cs:4400,0.000943042758496568)
--(axis cs:4350,0.00103381881594803)
--(axis cs:4300,0.000924417051705917)
--(axis cs:4250,0.000994120141862649)
--(axis cs:4200,0.00118719333336625)
--(axis cs:4150,0.00103375149469599)
--(axis cs:4100,0.000981552754069918)
--(axis cs:4050,0.00115444569194051)
--(axis cs:4000,0.00118754638177935)
--(axis cs:3950,0.00107003827183791)
--(axis cs:3900,0.0010776088731986)
--(axis cs:3850,0.000852449795349452)
--(axis cs:3800,0.000908946773749348)
--(axis cs:3750,0.000855076821859702)
--(axis cs:3700,0.00105153282846197)
--(axis cs:3650,0.00100514804383725)
--(axis cs:3600,0.00105790644763057)
--(axis cs:3550,0.000873704184869454)
--(axis cs:3500,0.000984603916661376)
--(axis cs:3450,0.00112627836547415)
--(axis cs:3400,0.00120786927564937)
--(axis cs:3350,0.00103281445371969)
--(axis cs:3300,0.00104176245924076)
--(axis cs:3250,0.00111278707577695)
--(axis cs:3200,0.00101963402621019)
--(axis cs:3150,0.00101981330481291)
--(axis cs:3100,0.00106145159914583)
--(axis cs:3050,0.00129406614947178)
--(axis cs:3000,0.0012506803816282)
--(axis cs:2950,0.00105142795976415)
--(axis cs:2900,0.00116583294628031)
--(axis cs:2850,0.0011096139731953)
--(axis cs:2800,0.00111693913219091)
--(axis cs:2750,0.00112828422793275)
--(axis cs:2700,0.00131075628670437)
--(axis cs:2650,0.00129529459633678)
--(axis cs:2600,0.00106790679588992)
--(axis cs:2550,0.00122680140552798)
--(axis cs:2500,0.00121120038552519)
--(axis cs:2450,0.00124311842731064)
--(axis cs:2400,0.0014340370329206)
--(axis cs:2350,0.00151533076574439)
--(axis cs:2300,0.0012292757445058)
--(axis cs:2250,0.00115989285368325)
--(axis cs:2200,0.00121896423896751)
--(axis cs:2150,0.00146975665299212)
--(axis cs:2100,0.00134909673316593)
--(axis cs:2050,0.00178296122686294)
--(axis cs:2000,0.0017689932131866)
--(axis cs:1950,0.00166196064875122)
--(axis cs:1900,0.00193795040133436)
--(axis cs:1850,0.00214229467303812)
--(axis cs:1800,0.00224608935299256)
--(axis cs:1750,0.00232545422356158)
--(axis cs:1700,0.00245582198421198)
--(axis cs:1650,0.00304436407992582)
--(axis cs:1600,0.00310625110525165)
--(axis cs:1550,0.0035195854805253)
--(axis cs:1500,0.00375776294759728)
--(axis cs:1450,0.00407670987475342)
--(axis cs:1400,0.00478077326124101)
--(axis cs:1350,0.00552096256153924)
--(axis cs:1300,0.00610045748560857)
--(axis cs:1250,0.00692792867364287)
--(axis cs:1200,0.00824660553435509)
--(axis cs:1150,0.00893929445883623)
--(axis cs:1100,0.00985526562026717)
--(axis cs:1050,0.0108020581230198)
--(axis cs:1000,0.0116376971957999)
--(axis cs:950,0.0123528787501973)
--(axis cs:900,0.0129722087414731)
--(axis cs:850,0.0137014420863853)
--(axis cs:800,0.0146338783798136)
--(axis cs:750,0.0157784033872596)
--(axis cs:700,0.0177901478798631)
--(axis cs:650,0.0195174368343057)
--(axis cs:600,0.0221768732463508)
--(axis cs:550,0.0252260722540381)
--(axis cs:500,0.0278793329908636)
--(axis cs:450,0.0313738577952127)
--(axis cs:400,0.0354760318792632)
--(axis cs:350,0.0406548017192288)
--(axis cs:300,0.047931860144145)
--(axis cs:250,0.0596204058457979)
--(axis cs:200,0.0786264226515662)
--(axis cs:150,0.105137660403758)
--(axis cs:100,0.149670506717311)
--(axis cs:50,0.237374067129726)
--(axis cs:0,0.323400819293694)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.323400819293694)
--(axis cs:0,0.315717990041336)
--(axis cs:50,0.209719493304945)
--(axis cs:100,0.114147382117978)
--(axis cs:150,0.0710941597273395)
--(axis cs:200,0.0465251892217998)
--(axis cs:250,0.0313922867712845)
--(axis cs:300,0.0236745556654109)
--(axis cs:350,0.0194344095331607)
--(axis cs:400,0.0158552577477205)
--(axis cs:450,0.0143802462371399)
--(axis cs:500,0.0122877879628127)
--(axis cs:550,0.0109288196079949)
--(axis cs:600,0.00895004356039303)
--(axis cs:650,0.0071992669345935)
--(axis cs:700,0.00604864958206637)
--(axis cs:750,0.00518762831477429)
--(axis cs:800,0.0040218971888055)
--(axis cs:850,0.00346082514739542)
--(axis cs:900,0.00303181625585063)
--(axis cs:950,0.00257316210787104)
--(axis cs:1000,0.00225120126852858)
--(axis cs:1050,0.00234377979817044)
--(axis cs:1100,0.00193384060509217)
--(axis cs:1150,0.00210946181697926)
--(axis cs:1200,0.00199552828094026)
--(axis cs:1250,0.00169959669366336)
--(axis cs:1300,0.00151097089911171)
--(axis cs:1350,0.00138653689901485)
--(axis cs:1400,0.00143353181247928)
--(axis cs:1450,0.00157398453267075)
--(axis cs:1500,0.00144627650058361)
--(axis cs:1550,0.0013022884357791)
--(axis cs:1600,0.00134163343355138)
--(axis cs:1650,0.00139416855311012)
--(axis cs:1700,0.00132553382495379)
--(axis cs:1750,0.00130331284153132)
--(axis cs:1800,0.00137619762716746)
--(axis cs:1850,0.00136226415470033)
--(axis cs:1900,0.00126750313897115)
--(axis cs:1950,0.00123558083179476)
--(axis cs:2000,0.00108791892912207)
--(axis cs:2050,0.00122678853660154)
--(axis cs:2100,0.00103603374426708)
--(axis cs:2150,0.0010328408726549)
--(axis cs:2200,0.000976475813486032)
--(axis cs:2250,0.00100275002026196)
--(axis cs:2300,0.000938150996967305)
--(axis cs:2350,0.000983255727531811)
--(axis cs:2400,0.00112136407068277)
--(axis cs:2450,0.000967421478145422)
--(axis cs:2500,0.00110696109221362)
--(axis cs:2550,0.0010324738582021)
--(axis cs:2600,0.00100395161948288)
--(axis cs:2650,0.000994583221217522)
--(axis cs:2700,0.00113115873746444)
--(axis cs:2750,0.0010111804254253)
--(axis cs:2800,0.000959554674206151)
--(axis cs:2850,0.00102590548740278)
--(axis cs:2900,0.00110596164139353)
--(axis cs:2950,0.000863175200447265)
--(axis cs:3000,0.00102484935412526)
--(axis cs:3050,0.00095829127450714)
--(axis cs:3100,0.000944986594395381)
--(axis cs:3150,0.000863901512237732)
--(axis cs:3200,0.000986175317550829)
--(axis cs:3250,0.000991179982932741)
--(axis cs:3300,0.00089089833702316)
--(axis cs:3350,0.00085682165815956)
--(axis cs:3400,0.000997981086332442)
--(axis cs:3450,0.000859313355446063)
--(axis cs:3500,0.000891973566784134)
--(axis cs:3550,0.000865016107599742)
--(axis cs:3600,0.000848457246803076)
--(axis cs:3650,0.000821386187074904)
--(axis cs:3700,0.000927444425490714)
--(axis cs:3750,0.00077676325220943)
--(axis cs:3800,0.000829382664548969)
--(axis cs:3850,0.000796798288250252)
--(axis cs:3900,0.000970210400630577)
--(axis cs:3950,0.000948511846867168)
--(axis cs:4000,0.00107465978423032)
--(axis cs:4050,0.000819406153727751)
--(axis cs:4100,0.000870048895477885)
--(axis cs:4150,0.000879248220035652)
--(axis cs:4200,0.000962889465144976)
--(axis cs:4250,0.000910498008720984)
--(axis cs:4300,0.000758976144093688)
--(axis cs:4350,0.000889006678049499)
--(axis cs:4400,0.000758359824875158)
--(axis cs:4450,0.000749003238156281)
--(axis cs:4500,0.000812632553319044)
--(axis cs:4550,0.00100367121075867)
--(axis cs:4600,0.00062798006581401)
--(axis cs:4650,0.000702974053213777)
--(axis cs:4700,0.000868353933322338)
--(axis cs:4750,0.000805580695210705)
--(axis cs:4800,0.000910827222878656)
--(axis cs:4850,0.000766692668293839)
--(axis cs:4900,0.000796761874343393)
--(axis cs:4950,0.00075681671893845)
--(axis cs:5000,0.000713383136687175)
--(axis cs:5000,0.000925957465978177)
--(axis cs:5000,0.000925957465978177)
--(axis cs:4950,0.000828594530175927)
--(axis cs:4900,0.000908630825282525)
--(axis cs:4850,0.000858220940633231)
--(axis cs:4800,0.00100983420331476)
--(axis cs:4750,0.00101166957175366)
--(axis cs:4700,0.00103583407999129)
--(axis cs:4650,0.000788595532602367)
--(axis cs:4600,0.000834402787555194)
--(axis cs:4550,0.00107007533291342)
--(axis cs:4500,0.000980291487116507)
--(axis cs:4450,0.000950589740015391)
--(axis cs:4400,0.000966371807670548)
--(axis cs:4350,0.00103336291365454)
--(axis cs:4300,0.000969434053475398)
--(axis cs:4250,0.00104663055140866)
--(axis cs:4200,0.00120732540007689)
--(axis cs:4150,0.0010671571908651)
--(axis cs:4100,0.00104731735395611)
--(axis cs:4050,0.00120953530411419)
--(axis cs:4000,0.001239989537727)
--(axis cs:3950,0.00111789889653744)
--(axis cs:3900,0.00109684423345931)
--(axis cs:3850,0.000895095406771255)
--(axis cs:3800,0.000939405833055043)
--(axis cs:3750,0.000892321379324849)
--(axis cs:3700,0.00107184306270056)
--(axis cs:3650,0.00103530006376795)
--(axis cs:3600,0.00110229995487589)
--(axis cs:3550,0.000933460626207699)
--(axis cs:3500,0.00101202605569226)
--(axis cs:3450,0.00119144449608146)
--(axis cs:3400,0.00128687529759652)
--(axis cs:3350,0.00108967809216079)
--(axis cs:3300,0.00107378729837295)
--(axis cs:3250,0.00110444577543938)
--(axis cs:3200,0.00108418498167335)
--(axis cs:3150,0.00106886214940051)
--(axis cs:3100,0.00109732110938631)
--(axis cs:3050,0.00133197698906808)
--(axis cs:3000,0.00126338335959982)
--(axis cs:2950,0.00108110273860824)
--(axis cs:2900,0.00119991844908969)
--(axis cs:2850,0.00109242003905097)
--(axis cs:2800,0.00115155255796565)
--(axis cs:2750,0.00113174152614267)
--(axis cs:2700,0.00137818640168321)
--(axis cs:2650,0.00140095128798591)
--(axis cs:2600,0.00112929993794734)
--(axis cs:2550,0.0012079467822165)
--(axis cs:2500,0.00122774887671695)
--(axis cs:2450,0.00123004174423558)
--(axis cs:2400,0.00137904647221272)
--(axis cs:2350,0.0015030949090397)
--(axis cs:2300,0.00120304482977704)
--(axis cs:2250,0.00114224570418862)
--(axis cs:2200,0.00117921958015786)
--(axis cs:2150,0.001353285167995)
--(axis cs:2100,0.00125452524193506)
--(axis cs:2050,0.00154937660142995)
--(axis cs:2000,0.00152564652869334)
--(axis cs:1950,0.00136293738048296)
--(axis cs:1900,0.00155798269033394)
--(axis cs:1850,0.00172277590822739)
--(axis cs:1800,0.00171094776008646)
--(axis cs:1750,0.00165681331392045)
--(axis cs:1700,0.00167110590418721)
--(axis cs:1650,0.00214379471319801)
--(axis cs:1600,0.00210255370185514)
--(axis cs:1550,0.00241321356364471)
--(axis cs:1500,0.0024647102737225)
--(axis cs:1450,0.00265565747549167)
--(axis cs:1400,0.00309049130982778)
--(axis cs:1350,0.00368879518518593)
--(axis cs:1300,0.00418808020811014)
--(axis cs:1250,0.00500361209886711)
--(axis cs:1200,0.00623367751644765)
--(axis cs:1150,0.0069918298514803)
--(axis cs:1100,0.00778126870796819)
--(axis cs:1050,0.00874262404476807)
--(axis cs:1000,0.00909099019187574)
--(axis cs:950,0.00965825033981784)
--(axis cs:900,0.00982159778819898)
--(axis cs:850,0.0103475798435046)
--(axis cs:800,0.0110887290271758)
--(axis cs:750,0.0118128881457669)
--(axis cs:700,0.0131117125003663)
--(axis cs:650,0.014482520877862)
--(axis cs:600,0.0166535461695049)
--(axis cs:550,0.0197010320688934)
--(axis cs:500,0.0223462828510039)
--(axis cs:450,0.0258985840211505)
--(axis cs:400,0.0295219826143083)
--(axis cs:350,0.0343905107182173)
--(axis cs:300,0.0403291444417062)
--(axis cs:250,0.0490527532213839)
--(axis cs:200,0.065202038722042)
--(axis cs:150,0.0921284510097407)
--(axis cs:100,0.132683357537876)
--(axis cs:50,0.221732120455851)
--(axis cs:0,0.323400819293694)
--cycle;

\addplot [thick, peru21412350]
table [row sep=\\] {%
0 0.319559404667515\\50 0.353019642776422\\100 0.176890449673662\\150 0.364920259030196\\200 0.258682042796659\\250 0.234089916332143\\300 0.290361213713421\\350 0.264131392685721\\400 0.226394500430043\\450 0.298225741070467\\500 0.231154886449363\\550 0.233262826846984\\600 0.198647741582844\\650 0.17101234269061\\700 0.201665705508704\\750 0.153083794397471\\800 0.198079031150886\\850 0.154843107949435\\900 0.157771383702265\\950 0.144283390552178\\1000 0.137044565419341\\1050 0.156269608737944\\1100 0.174311320080134\\1150 0.128404250567967\\1200 0.147201988773925\\1250 0.143335366370183\\1300 0.120049816906054\\1350 0.11893861156363\\1400 0.0938847903332867\\1450 0.119941106044475\\1500 0.0859720222974313\\1550 0.0985379066474378\\1600 0.0844039467198875\\1650 0.0972319052875849\\1700 0.0840056931706206\\1750 0.0661595286688351\\1800 0.0636139014507887\\1850 0.0525776394267071\\1900 0.0638037818172257\\1950 0.0670064613437239\\2000 0.0735177888920567\\2050 0.0723075107861353\\2100 0.0604347757860458\\2150 0.0654661365398923\\2200 0.0530076440614092\\2250 0.0536515638077429\\2300 0.044288656585765\\2350 0.045025476456368\\2400 0.0523503976634604\\2450 0.0508017401569593\\2500 0.0557826156896271\\2550 0.0536972844228792\\2600 0.049434385567302\\2650 0.0493012191548023\\2700 0.0418090438688641\\2750 0.0374044958636573\\2800 0.0307050322847513\\2850 0.0366739409237649\\2900 0.0313892681048031\\2950 0.025065122413818\\3000 0.0249168341920093\\3050 0.0234478593421369\\3100 0.0241187599365654\\3150 0.030395050892181\\3200 0.0217935084104977\\3250 0.0221033567810081\\3300 0.0212774761205015\\3350 0.0213643129717379\\3400 0.026226529882231\\3450 0.0204365241090465\\3500 0.022800281628532\\3550 0.0238088417698033\\3600 0.0185374191762306\\3650 0.0177560896848947\\3700 0.0155874110228261\\3750 0.0160549297970893\\3800 0.0184111356291517\\3850 0.0175099350745075\\3900 0.0180842172658046\\3950 0.0176560639991792\\4000 0.0148162058515372\\4050 0.0171823731465719\\4100 0.0155615769572467\\4150 0.0138926151490454\\4200 0.0173053817034267\\4250 0.0177522208566833\\4300 0.0191347343691069\\4350 0.0175546270604228\\4400 0.015969685340803\\4450 0.0125428749912489\\4500 0.0132242957865144\\4550 0.0133388193872461\\4600 0.0137766710315759\\4650 0.0125651293169288\\4700 0.0166578610175176\\4750 0.0155756147879384\\4800 0.0137831586344764\\4850 0.0137418162915396\\4900 0.0115401195012692\\4950 0.0133332906194051\\5000 0.0136161617565358\\};
\addplot [thick, peru21412350, dashed]
table [row sep=\\] {%
0 0.319559404667515\\50 0.250359502393625\\100 0.113775124802962\\150 0.119850265327329\\200 0.102688180374049\\250 0.104912269703542\\300 0.0952175215390193\\350 0.0854507309580662\\400 0.078926474028095\\450 0.0856177587441371\\500 0.0644146236574767\\550 0.0776345978459026\\600 0.0650641032055044\\650 0.0587710858148646\\700 0.065114288212343\\750 0.0631939522450347\\800 0.0609776773998089\\850 0.0552717245557644\\900 0.0597025245892713\\950 0.0563310860604131\\1000 0.0537274045814859\\1050 0.060149080837307\\1100 0.0503697865296525\\1150 0.0438777247699436\\1200 0.042165004094871\\1250 0.042847969214962\\1300 0.0423560683158562\\1350 0.0361468897054938\\1400 0.0374039634527696\\1450 0.0315762349409066\\1500 0.0350200926499995\\1550 0.0345309773006879\\1600 0.0284735797305143\\1650 0.0311401826269076\\1700 0.032261958728731\\1750 0.0265176381249175\\1800 0.0264024740402364\\1850 0.0244244900025243\\1900 0.0256480456521028\\1950 0.0236330853143462\\2000 0.0208521232594536\\2050 0.0187683787879318\\2100 0.0178093134805582\\2150 0.0202066992643191\\2200 0.0185190425647318\\2250 0.0192681292827825\\2300 0.0171101597851972\\2350 0.0184444470014493\\2400 0.0160529349510503\\2450 0.0170208302869592\\2500 0.0167441347531724\\2550 0.0179721854286476\\2600 0.0168504866586744\\2650 0.0169784090198951\\2700 0.0138584031180996\\2750 0.015360980492427\\2800 0.0156341509997352\\2850 0.0128009847765765\\2900 0.0149720406886304\\2950 0.0130595588834616\\3000 0.0128438954081669\\3050 0.0122378510055224\\3100 0.0124828785523237\\3150 0.0130165876734061\\3200 0.0124476524337788\\3250 0.0122656106402755\\3300 0.0141506469671097\\3350 0.014365230090243\\3400 0.0112630710293895\\3450 0.0108930504504423\\3500 0.0119473633318141\\3550 0.0122802788938643\\3600 0.0105419586986836\\3650 0.00983742018539236\\3700 0.00968772459949024\\3750 0.00950963493140165\\3800 0.00836271421132464\\3850 0.00746295154621471\\3900 0.010026794699754\\3950 0.01054994711832\\4000 0.0111666591246682\\4050 0.010073245764614\\4100 0.010822810667277\\4150 0.00963036263328255\\4200 0.0100007336599644\\4250 0.0101104783813051\\4300 0.0107182064092\\4350 0.010820308761451\\4400 0.00969782733745572\\4450 0.00882912145267319\\4500 0.00928739663350834\\4550 0.00692877431494592\\4600 0.00881259276562966\\4650 0.00824883278837705\\4700 0.00823803031611917\\4750 0.00862437755714084\\4800 0.00737178503230673\\4850 0.00916310314817912\\4900 0.00817578899227069\\4950 0.00793196240631832\\5000 0.0071986919190859\\};
\addplot [thick, darkcyan20125146]
table [row sep=\\] {%
0 0.319559404667515\\50 0.231236804168705\\100 0.140956677855606\\150 0.0946967583183109\\200 0.0687927180380304\\250 0.0507957269122368\\300 0.0394065812165706\\350 0.032854180433898\\400 0.0279310079326868\\450 0.0247553696318693\\500 0.0219240814606679\\550 0.0199163206296509\\600 0.0175312311007967\\650 0.0153353305138522\\700 0.0138869206005147\\750 0.0123018940679378\\800 0.0110872680242227\\850 0.0102498610253978\\900 0.00953435173152504\\950 0.00882909267113909\\1000 0.00814087209222783\\1050 0.00762728728836615\\1100 0.0068219903029359\\1150 0.00627007516137623\\1200 0.00578198191196349\\1250 0.00485379980378505\\1300 0.0042373284079626\\1350 0.00379002673483783\\1400 0.00338528142498497\\1450 0.00303780463445122\\1500 0.00280902182657679\\1550 0.00256648904750301\\1600 0.00234598369302649\\1650 0.00233987287047974\\1700 0.00199161386018993\\1750 0.00190854593051445\\1800 0.00188895383975598\\1850 0.00183338268115505\\1900 0.00166163872003586\\1950 0.00149074110654822\\2000 0.00149557102299954\\2050 0.00156101753807886\\2100 0.00122766257233229\\2150 0.00126777308736132\\2200 0.00110760891281041\\2250 0.00110214645941739\\2300 0.00109934555818028\\2350 0.00124942963638198\\2400 0.00127066111754833\\2450 0.00107822488348357\\2500 0.00114820424948562\\2550 0.0011244043118961\\2600 0.00102858987743977\\2650 0.00113328504101528\\2700 0.0012190885120528\\2750 0.00104633940898638\\2800 0.00102548802378491\\2850 0.00103905034906681\\2900 0.00112078492349407\\2950 0.000958757126340737\\3000 0.00112390976725045\\3050 0.00110843037088211\\3100 0.000983330232871371\\3150 0.000923864041224404\\3200 0.000972602740542866\\3250 0.00104599334631252\\3300 0.000958883860837195\\3350 0.000920339400431641\\3400 0.00107849373807456\\3450 0.000964232863349906\\3500 0.000918899367543324\\3550 0.000842144640661197\\3600 0.000932345450230404\\3650 0.000897740327141633\\3700 0.000973669985805847\\3750 0.000802014885427926\\3800 0.000852388913753943\\3850 0.000803908540537379\\3900 0.00102314689948575\\3950 0.00100373109680365\\4000 0.0011022056426113\\4050 0.000964874673307864\\4100 0.000907711809472939\\4150 0.000937810767359565\\4200 0.0010697642109478\\4250 0.000934784756053808\\4300 0.000831446973033945\\4350 0.000945933317066883\\4400 0.0008453809683174\\4450 0.000825159790950203\\4500 0.000866866628607132\\4550 0.00102471735833998\\4600 0.000715996724818968\\4650 0.000720338874887155\\4700 0.000906746105416134\\4750 0.000902617661441823\\4800 0.000947405040888188\\4850 0.000807556726110864\\4900 0.000845297713169391\\4950 0.000779138783272126\\5000 0.000819523017654245\\};
\addplot [thick, darkcyan20125146, dashed]
table [row sep=\\] {%
0 0.319559404667515\\50 0.215725806880398\\100 0.123415369827927\\150 0.0816113053685401\\200 0.0558636139719209\\250 0.0402225199963342\\300 0.0320018500535585\\350 0.026912460125689\\400 0.0226886201810144\\450 0.0201394151291452\\500 0.0173170354069083\\550 0.0153149258384442\\600 0.012801794864949\\650 0.0108408939062277\\700 0.00958018104121633\\750 0.00850025823027057\\800 0.00755531310799062\\850 0.00690420249545\\900 0.00642670702202481\\950 0.00611570622384444\\1000 0.00567109573020216\\1050 0.00554320192146925\\1100 0.00485755465653018\\1150 0.00455064583422978\\1200 0.00411460289869395\\1250 0.00335160439626523\\1300 0.00284952555361093\\1350 0.00253766604210039\\1400 0.00226201156115353\\1450 0.00211482100408121\\1500 0.00195549338715306\\1550 0.0018577509997119\\1600 0.00172209356770326\\1650 0.00176898163315407\\1700 0.0014983198645705\\1750 0.00148006307772588\\1800 0.00154357269362696\\1850 0.00154252003146386\\1900 0.00141274291465255\\1950 0.00129925910613886\\2000 0.00130678272890771\\2050 0.00138808256901575\\2100 0.00114527949310107\\2150 0.00119306302032495\\2200 0.00107784769682195\\2250 0.00107249786222529\\2300 0.00107059791337217\\2350 0.00124317531828576\\2400 0.00125020527144774\\2450 0.0010987316111905\\2500 0.00116735498446529\\2550 0.0011202103202093\\2600 0.00106662577871511\\2650 0.00119776725460172\\2700 0.00125467256957382\\2750 0.00107146097578398\\2800 0.0010555536160859\\2850 0.00105916276322687\\2900 0.00115294004524161\\2950 0.000972138969527753\\3000 0.00114411635686254\\3050 0.00114513413178761\\3100 0.00102115385189084\\3150 0.000966381830819119\\3200 0.00103518014961209\\3250 0.00104781287918606\\3300 0.000982342817698056\\3350 0.000973249875160176\\3400 0.00114242819196448\\3450 0.00102537892576376\\3500 0.000951999811238197\\3550 0.000899238366903721\\3600 0.000975378600839483\\3650 0.000928343125421427\\3700 0.000999643744095635\\3750 0.000834542315767139\\3800 0.000884394248802006\\3850 0.000845946847510753\\3900 0.00103352731704494\\3950 0.00103320537170231\\4000 0.00115732466097866\\4050 0.00101447072892097\\4100 0.000958683124716997\\4150 0.000973202705450377\\4200 0.00108510743261093\\4250 0.00097856428006482\\4300 0.000864205098784543\\4350 0.000961184795852021\\4400 0.000862365816272853\\4450 0.000849796489085836\\4500 0.000896462020217775\\4550 0.00103687327183605\\4600 0.000731191426684602\\4650 0.000745784792908072\\4700 0.000952094006656812\\4750 0.000908625133482183\\4800 0.000960330713096708\\4850 0.000812456804463535\\4900 0.000852696349812959\\4950 0.000792705624557188\\5000 0.000819670301332676\\};

\nextgroupplot[
axis x line*=bottom,
axis y line*=left,
font=\fontsize{14}{16.8}\selectfont\sffamily,
grid style={draw opacity=0.15},
height=1.728187in,
legend style={/tikz/every even column/.append style={column sep=1em}},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={width 5/12},
width=2.411728in,
x grid style={darkgray176},
xmajorgrids,
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.000127932758222921, ymax=1.06269176766239,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10}
]
\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.380204537090432)
--(axis cs:0,0.372529093578933)
--(axis cs:50,0.349662432269197)
--(axis cs:100,0.211629178233021)
--(axis cs:150,0.323555497996208)
--(axis cs:200,0.272231037700608)
--(axis cs:250,0.23649183014455)
--(axis cs:300,0.28302589448292)
--(axis cs:350,0.248374045579444)
--(axis cs:400,0.253477196554118)
--(axis cs:450,0.286863263445957)
--(axis cs:500,0.227557542353854)
--(axis cs:550,0.213991586675274)
--(axis cs:600,0.191414884399284)
--(axis cs:650,0.165776805361209)
--(axis cs:700,0.217332696365859)
--(axis cs:750,0.160927135493331)
--(axis cs:800,0.204370856390484)
--(axis cs:850,0.162929549833444)
--(axis cs:900,0.148167842898582)
--(axis cs:950,0.153918765260052)
--(axis cs:1000,0.15414340196039)
--(axis cs:1050,0.140588324540325)
--(axis cs:1100,0.157241542189632)
--(axis cs:1150,0.145405084228807)
--(axis cs:1200,0.161071029855828)
--(axis cs:1250,0.145874298449726)
--(axis cs:1300,0.12557302450644)
--(axis cs:1350,0.12790283278446)
--(axis cs:1400,0.119755059382046)
--(axis cs:1450,0.129895645021407)
--(axis cs:1500,0.105441600614434)
--(axis cs:1550,0.110035927980613)
--(axis cs:1600,0.0887876234247744)
--(axis cs:1650,0.103482275965542)
--(axis cs:1700,0.108637986645283)
--(axis cs:1750,0.0916123563631805)
--(axis cs:1800,0.0852210341092071)
--(axis cs:1850,0.0710673762238711)
--(axis cs:1900,0.0813945235058876)
--(axis cs:1950,0.0749209675541959)
--(axis cs:2000,0.0837122664876931)
--(axis cs:2050,0.0994383553423567)
--(axis cs:2100,0.0673052165636634)
--(axis cs:2150,0.0721368340390709)
--(axis cs:2200,0.0571028606852896)
--(axis cs:2250,0.0628891184242298)
--(axis cs:2300,0.0513171364640547)
--(axis cs:2350,0.0512799494875755)
--(axis cs:2400,0.0632824092984196)
--(axis cs:2450,0.0571503677669164)
--(axis cs:2500,0.0549525608244141)
--(axis cs:2550,0.0525027114799119)
--(axis cs:2600,0.0500793884846644)
--(axis cs:2650,0.0459863550539178)
--(axis cs:2700,0.0422552022724758)
--(axis cs:2750,0.0411768972647346)
--(axis cs:2800,0.0289105221445828)
--(axis cs:2850,0.0384001418995078)
--(axis cs:2900,0.0342348421054604)
--(axis cs:2950,0.0294558457086662)
--(axis cs:3000,0.0271180546304105)
--(axis cs:3050,0.0268495246540411)
--(axis cs:3100,0.0279636798478349)
--(axis cs:3150,0.0287940554178258)
--(axis cs:3200,0.0253109773100901)
--(axis cs:3250,0.0242003953994675)
--(axis cs:3300,0.0240487501431588)
--(axis cs:3350,0.0212821488514869)
--(axis cs:3400,0.0265365016976367)
--(axis cs:3450,0.0219966236684754)
--(axis cs:3500,0.0220989171857373)
--(axis cs:3550,0.0245964149344931)
--(axis cs:3600,0.0223537019346598)
--(axis cs:3650,0.0213648818935092)
--(axis cs:3700,0.0192284736709116)
--(axis cs:3750,0.0187145732213886)
--(axis cs:3800,0.0207798724170335)
--(axis cs:3850,0.0213970927702132)
--(axis cs:3900,0.0247423182081653)
--(axis cs:3950,0.0225129704826671)
--(axis cs:4000,0.0193048302337008)
--(axis cs:4050,0.0212432016489022)
--(axis cs:4100,0.018888940250865)
--(axis cs:4150,0.0160763044104591)
--(axis cs:4200,0.0194015861767195)
--(axis cs:4250,0.018370645971871)
--(axis cs:4300,0.0188661713743776)
--(axis cs:4350,0.0181444388375703)
--(axis cs:4400,0.0172903970676641)
--(axis cs:4450,0.0144624239979069)
--(axis cs:4500,0.0143613110001824)
--(axis cs:4550,0.0140277327769383)
--(axis cs:4600,0.0136235450942268)
--(axis cs:4650,0.0119056600893492)
--(axis cs:4700,0.0164232814730726)
--(axis cs:4750,0.0160168149540259)
--(axis cs:4800,0.0149047215000453)
--(axis cs:4850,0.0143177419542433)
--(axis cs:4900,0.013444946061705)
--(axis cs:4950,0.0142492500129091)
--(axis cs:5000,0.0135620209812878)
--(axis cs:5000,0.0195596284771717)
--(axis cs:5000,0.0195596284771717)
--(axis cs:4950,0.0167581231948729)
--(axis cs:4900,0.0158391853695352)
--(axis cs:4850,0.0200694041005507)
--(axis cs:4800,0.020198695791604)
--(axis cs:4750,0.0214341644034824)
--(axis cs:4700,0.023720570029463)
--(axis cs:4650,0.0173914819589723)
--(axis cs:4600,0.0169028459852651)
--(axis cs:4550,0.0166658018248105)
--(axis cs:4500,0.0169579186330478)
--(axis cs:4450,0.0172892709115308)
--(axis cs:4400,0.0216178349631608)
--(axis cs:4350,0.0251256561708961)
--(axis cs:4300,0.025687112604026)
--(axis cs:4250,0.023958921702031)
--(axis cs:4200,0.0242272675193296)
--(axis cs:4150,0.023079442618731)
--(axis cs:4100,0.0255510380489309)
--(axis cs:4050,0.0262714071146299)
--(axis cs:4000,0.024594534613066)
--(axis cs:3950,0.0273771339470107)
--(axis cs:3900,0.0290415774620213)
--(axis cs:3850,0.024178696537413)
--(axis cs:3800,0.0292810594771253)
--(axis cs:3750,0.0227699081881192)
--(axis cs:3700,0.0242070756124387)
--(axis cs:3650,0.026626148381272)
--(axis cs:3600,0.026938011362713)
--(axis cs:3550,0.0319444040186207)
--(axis cs:3500,0.0322236839099314)
--(axis cs:3450,0.0288269936691893)
--(axis cs:3400,0.0407538476644435)
--(axis cs:3350,0.032219469394874)
--(axis cs:3300,0.0359112898627693)
--(axis cs:3250,0.0338940055672961)
--(axis cs:3200,0.0320298893578256)
--(axis cs:3150,0.0460527445088577)
--(axis cs:3100,0.03392935792644)
--(axis cs:3050,0.0322695107646483)
--(axis cs:3000,0.0351037354842552)
--(axis cs:2950,0.0355622495552661)
--(axis cs:2900,0.0423642693021582)
--(axis cs:2850,0.0448262389467135)
--(axis cs:2800,0.0410020077303948)
--(axis cs:2750,0.0460265863620356)
--(axis cs:2700,0.0539508174028637)
--(axis cs:2650,0.0707342304453501)
--(axis cs:2600,0.0705953393612649)
--(axis cs:2550,0.0730275691561809)
--(axis cs:2500,0.0880548470470524)
--(axis cs:2450,0.0743173682261898)
--(axis cs:2400,0.0772554313170203)
--(axis cs:2350,0.0691928583035426)
--(axis cs:2300,0.0659825327117249)
--(axis cs:2250,0.0807328423106709)
--(axis cs:2200,0.0695725428678777)
--(axis cs:2150,0.0885674918080585)
--(axis cs:2100,0.094880013391994)
--(axis cs:2050,0.114158510417594)
--(axis cs:2000,0.124090892935649)
--(axis cs:1950,0.0973284612391132)
--(axis cs:1900,0.0920109220752743)
--(axis cs:1850,0.084134871595866)
--(axis cs:1800,0.0983421078411095)
--(axis cs:1750,0.10511324958982)
--(axis cs:1700,0.118355671249135)
--(axis cs:1650,0.123735334966811)
--(axis cs:1600,0.108367554074227)
--(axis cs:1550,0.134199100380368)
--(axis cs:1500,0.128921759277191)
--(axis cs:1450,0.175118033135583)
--(axis cs:1400,0.143302520302284)
--(axis cs:1350,0.152361883847799)
--(axis cs:1300,0.1490944919366)
--(axis cs:1250,0.193076721145689)
--(axis cs:1200,0.182602686298443)
--(axis cs:1150,0.165107485768033)
--(axis cs:1100,0.239371148672109)
--(axis cs:1050,0.229088417875161)
--(axis cs:1000,0.186482441122762)
--(axis cs:950,0.17913020744861)
--(axis cs:900,0.208580523676564)
--(axis cs:850,0.191443769943969)
--(axis cs:800,0.263527445654544)
--(axis cs:750,0.188971652309436)
--(axis cs:700,0.2426874989481)
--(axis cs:650,0.199802712491654)
--(axis cs:600,0.246342146428537)
--(axis cs:550,0.308463307324757)
--(axis cs:500,0.28986174122477)
--(axis cs:450,0.409079608340516)
--(axis cs:400,0.280221432169899)
--(axis cs:350,0.344059752998016)
--(axis cs:300,0.346861611975894)
--(axis cs:250,0.29716207651469)
--(axis cs:200,0.319334259898667)
--(axis cs:150,0.479732689582251)
--(axis cs:100,0.243069496804277)
--(axis cs:50,0.481253962469441)
--(axis cs:0,0.380204537090432)
--cycle;

\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.380204537090432)
--(axis cs:0,0.372529093578933)
--(axis cs:50,0.278353651210512)
--(axis cs:100,0.122873905174983)
--(axis cs:150,0.109051457873693)
--(axis cs:200,0.0968674588261381)
--(axis cs:250,0.120567815935069)
--(axis cs:300,0.085804046470486)
--(axis cs:350,0.0791390415961638)
--(axis cs:400,0.0805139118283978)
--(axis cs:450,0.0857280620681821)
--(axis cs:500,0.0672450221319231)
--(axis cs:550,0.067121341797425)
--(axis cs:600,0.0639109471006242)
--(axis cs:650,0.0584712122144799)
--(axis cs:700,0.0608098296655072)
--(axis cs:750,0.0615437487812494)
--(axis cs:800,0.0601461131848985)
--(axis cs:850,0.0599406640113645)
--(axis cs:900,0.0592168465400919)
--(axis cs:950,0.0585123921566376)
--(axis cs:1000,0.0577572489182698)
--(axis cs:1050,0.0572413241439094)
--(axis cs:1100,0.0496379143792538)
--(axis cs:1150,0.0415061998910083)
--(axis cs:1200,0.041192744716931)
--(axis cs:1250,0.0399581977490057)
--(axis cs:1300,0.043150388848623)
--(axis cs:1350,0.0363951787576808)
--(axis cs:1400,0.0373315713205749)
--(axis cs:1450,0.0362018873165127)
--(axis cs:1500,0.0376949755183445)
--(axis cs:1550,0.0355685779803543)
--(axis cs:1600,0.0299437120678233)
--(axis cs:1650,0.0353271119931409)
--(axis cs:1700,0.0344516898809461)
--(axis cs:1750,0.0264754037055826)
--(axis cs:1800,0.0274051781583922)
--(axis cs:1850,0.024896823888907)
--(axis cs:1900,0.026158160753219)
--(axis cs:1950,0.0225209900648013)
--(axis cs:2000,0.0212303298715985)
--(axis cs:2050,0.0191882408336023)
--(axis cs:2100,0.0177167347764157)
--(axis cs:2150,0.0206151265954353)
--(axis cs:2200,0.0181925556716462)
--(axis cs:2250,0.0186995468178511)
--(axis cs:2300,0.018965976097517)
--(axis cs:2350,0.0194861296382825)
--(axis cs:2400,0.0169846461608999)
--(axis cs:2450,0.0149422140192314)
--(axis cs:2500,0.0179070855359786)
--(axis cs:2550,0.0174830675286055)
--(axis cs:2600,0.0165286200017916)
--(axis cs:2650,0.0159706107419433)
--(axis cs:2700,0.0126012322382512)
--(axis cs:2750,0.0163717888079753)
--(axis cs:2800,0.0154407821011061)
--(axis cs:2850,0.0139053528522704)
--(axis cs:2900,0.0153383034785928)
--(axis cs:2950,0.0141900938336264)
--(axis cs:3000,0.0126696523378692)
--(axis cs:3050,0.0126240952036028)
--(axis cs:3100,0.0120653729543213)
--(axis cs:3150,0.0126538589173231)
--(axis cs:3200,0.0132310964669061)
--(axis cs:3250,0.0114529897491012)
--(axis cs:3300,0.0133020291559372)
--(axis cs:3350,0.0142295819102405)
--(axis cs:3400,0.0115348460939475)
--(axis cs:3450,0.0103000776443604)
--(axis cs:3500,0.0122690135217898)
--(axis cs:3550,0.0121639639042496)
--(axis cs:3600,0.00983434134703499)
--(axis cs:3650,0.00978250844104688)
--(axis cs:3700,0.00963807491513242)
--(axis cs:3750,0.00904604633608895)
--(axis cs:3800,0.00846669779871952)
--(axis cs:3850,0.00790274243562085)
--(axis cs:3900,0.0102184995284134)
--(axis cs:3950,0.0114213138474385)
--(axis cs:4000,0.011117234285523)
--(axis cs:4050,0.00939557869104286)
--(axis cs:4100,0.0099248024400864)
--(axis cs:4150,0.00954957499529017)
--(axis cs:4200,0.0105435820760252)
--(axis cs:4250,0.0115648504591106)
--(axis cs:4300,0.010742111864858)
--(axis cs:4350,0.0107263052433554)
--(axis cs:4400,0.00896834747548919)
--(axis cs:4450,0.00835673782877509)
--(axis cs:4500,0.00864513580941627)
--(axis cs:4550,0.00750386942626469)
--(axis cs:4600,0.00908822932442933)
--(axis cs:4650,0.00818781182309175)
--(axis cs:4700,0.00843386907244341)
--(axis cs:4750,0.00822598426493012)
--(axis cs:4800,0.00821281361308217)
--(axis cs:4850,0.00861575728254162)
--(axis cs:4900,0.00781906604996711)
--(axis cs:4950,0.00816275560161441)
--(axis cs:5000,0.00771743917527791)
--(axis cs:5000,0.00829812260010663)
--(axis cs:5000,0.00829812260010663)
--(axis cs:4950,0.0094973196665787)
--(axis cs:4900,0.0108007527772396)
--(axis cs:4850,0.0124510037175184)
--(axis cs:4800,0.00854598483257069)
--(axis cs:4750,0.0104439729960798)
--(axis cs:4700,0.00930204530272037)
--(axis cs:4650,0.00973981222456051)
--(axis cs:4600,0.0110635834362142)
--(axis cs:4550,0.00877600231781796)
--(axis cs:4500,0.0117658785700736)
--(axis cs:4450,0.011704840989963)
--(axis cs:4400,0.0129929971761693)
--(axis cs:4350,0.0145391173633969)
--(axis cs:4300,0.0140319349485021)
--(axis cs:4250,0.0124029859371439)
--(axis cs:4200,0.0118088838694485)
--(axis cs:4150,0.0114949287282656)
--(axis cs:4100,0.0135042833948074)
--(axis cs:4050,0.0128188128691071)
--(axis cs:4000,0.0135948243449251)
--(axis cs:3950,0.0125512757806441)
--(axis cs:3900,0.0129967697367459)
--(axis cs:3850,0.00909638502779961)
--(axis cs:3800,0.0103727889408553)
--(axis cs:3750,0.0118959797253336)
--(axis cs:3700,0.0124808909770249)
--(axis cs:3650,0.0119952642451987)
--(axis cs:3600,0.0132823028725241)
--(axis cs:3550,0.0156498215561331)
--(axis cs:3500,0.0149897237189279)
--(axis cs:3450,0.0130565332055616)
--(axis cs:3400,0.0128743016373662)
--(axis cs:3350,0.0168183686888396)
--(axis cs:3300,0.0175193267792257)
--(axis cs:3250,0.0165848756389061)
--(axis cs:3200,0.0159577864877211)
--(axis cs:3150,0.0166647764977487)
--(axis cs:3100,0.0152038906064343)
--(axis cs:3050,0.0144710944632282)
--(axis cs:3000,0.015492905872452)
--(axis cs:2950,0.0167619731336364)
--(axis cs:2900,0.0190354530088084)
--(axis cs:2850,0.0154302580879654)
--(axis cs:2800,0.0190683249205401)
--(axis cs:2750,0.0182507412398724)
--(axis cs:2700,0.0174815746992245)
--(axis cs:2650,0.0196362293175159)
--(axis cs:2600,0.0201671927383779)
--(axis cs:2550,0.0217660954974968)
--(axis cs:2500,0.0194168366210599)
--(axis cs:2450,0.0217601999095303)
--(axis cs:2400,0.0197510362113906)
--(axis cs:2350,0.0224822570099835)
--(axis cs:2300,0.0202482759360608)
--(axis cs:2250,0.0240647885588442)
--(axis cs:2200,0.0237719062853838)
--(axis cs:2150,0.0249494600861165)
--(axis cs:2100,0.0222193653729433)
--(axis cs:2050,0.0220576635076622)
--(axis cs:2000,0.0257866367696316)
--(axis cs:1950,0.0323669723222822)
--(axis cs:1900,0.0338366440550687)
--(axis cs:1850,0.0313500104038289)
--(axis cs:1800,0.0333549931965288)
--(axis cs:1750,0.03298663005814)
--(axis cs:1700,0.0443491791740621)
--(axis cs:1650,0.0400414497575392)
--(axis cs:1600,0.03559752450608)
--(axis cs:1550,0.0415835923391309)
--(axis cs:1500,0.0452431890016701)
--(axis cs:1450,0.0422003569952275)
--(axis cs:1400,0.045173307812377)
--(axis cs:1350,0.0430547345993827)
--(axis cs:1300,0.0565743011522262)
--(axis cs:1250,0.0523670167565139)
--(axis cs:1200,0.0505539330757172)
--(axis cs:1150,0.0538563658603123)
--(axis cs:1100,0.0588234640801171)
--(axis cs:1050,0.0694779138998783)
--(axis cs:1000,0.0694105987765491)
--(axis cs:950,0.067665221116383)
--(axis cs:900,0.0739047116515603)
--(axis cs:850,0.0714670158893529)
--(axis cs:800,0.0749447919082478)
--(axis cs:750,0.0733077213820473)
--(axis cs:700,0.072629555093401)
--(axis cs:650,0.0703818269285349)
--(axis cs:600,0.0786080992987867)
--(axis cs:550,0.0920208545501097)
--(axis cs:500,0.0750649371446845)
--(axis cs:450,0.10228464324906)
--(axis cs:400,0.0924229990386464)
--(axis cs:350,0.101649148858299)
--(axis cs:300,0.0990246981537414)
--(axis cs:250,0.133408626606783)
--(axis cs:200,0.119307396189884)
--(axis cs:150,0.153867325276565)
--(axis cs:100,0.14728248112883)
--(axis cs:50,0.349965969103362)
--(axis cs:0,0.380204537090432)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.380204537090432)
--(axis cs:0,0.372529093578933)
--(axis cs:50,0.259603766018269)
--(axis cs:100,0.153329709906455)
--(axis cs:150,0.0961519899769239)
--(axis cs:200,0.0671639505343967)
--(axis cs:250,0.0484223973585564)
--(axis cs:300,0.0353681147264248)
--(axis cs:350,0.0274774869395285)
--(axis cs:400,0.0214929667974819)
--(axis cs:450,0.0181199444883612)
--(axis cs:500,0.0154913521444709)
--(axis cs:550,0.0139256810223054)
--(axis cs:600,0.0122260065019626)
--(axis cs:650,0.010649537783471)
--(axis cs:700,0.00923461586674835)
--(axis cs:750,0.00809837335761424)
--(axis cs:800,0.00709329769796807)
--(axis cs:850,0.00616949908348513)
--(axis cs:900,0.00570790282968156)
--(axis cs:950,0.00575474918725517)
--(axis cs:1000,0.00496355243785786)
--(axis cs:1050,0.00496079046609251)
--(axis cs:1100,0.00449440546401938)
--(axis cs:1150,0.00444602055665461)
--(axis cs:1200,0.00440157455108129)
--(axis cs:1250,0.00415972150410132)
--(axis cs:1300,0.00344920722773953)
--(axis cs:1350,0.00334731396461729)
--(axis cs:1400,0.00318832185796657)
--(axis cs:1450,0.00314264517408503)
--(axis cs:1500,0.00271886370489046)
--(axis cs:1550,0.00248341107597288)
--(axis cs:1600,0.0025081051357333)
--(axis cs:1650,0.00235546061922971)
--(axis cs:1700,0.00231479811682994)
--(axis cs:1750,0.0021206058279927)
--(axis cs:1800,0.0019344910975761)
--(axis cs:1850,0.00199808726229404)
--(axis cs:1900,0.00199136580003036)
--(axis cs:1950,0.00185920792492391)
--(axis cs:2000,0.0019659537761725)
--(axis cs:2050,0.00200043391090605)
--(axis cs:2100,0.00165442524573796)
--(axis cs:2150,0.00147579700569646)
--(axis cs:2200,0.00147794294426895)
--(axis cs:2250,0.00145922142996837)
--(axis cs:2300,0.00135851321878924)
--(axis cs:2350,0.00138322510442562)
--(axis cs:2400,0.00148758859093935)
--(axis cs:2450,0.00139579683356892)
--(axis cs:2500,0.00142343148555821)
--(axis cs:2550,0.00123565882971523)
--(axis cs:2600,0.00119324011504602)
--(axis cs:2650,0.0011634692088598)
--(axis cs:2700,0.00131298568785315)
--(axis cs:2750,0.00126047278915484)
--(axis cs:2800,0.00111225667438434)
--(axis cs:2850,0.00122488703691892)
--(axis cs:2900,0.00127058071525914)
--(axis cs:2950,0.0010672442120669)
--(axis cs:3000,0.00120199984935601)
--(axis cs:3050,0.00111134982787448)
--(axis cs:3100,0.00105595466331443)
--(axis cs:3150,0.00101694466631761)
--(axis cs:3200,0.00105172506854589)
--(axis cs:3250,0.00109154062279843)
--(axis cs:3300,0.00102766962617341)
--(axis cs:3350,0.00111723714698754)
--(axis cs:3400,0.00109944514754643)
--(axis cs:3450,0.000930311245571155)
--(axis cs:3500,0.000991164519101229)
--(axis cs:3550,0.000924084407974852)
--(axis cs:3600,0.000886389698130705)
--(axis cs:3650,0.000884699491841276)
--(axis cs:3700,0.000954757093878193)
--(axis cs:3750,0.00085250385214437)
--(axis cs:3800,0.000914068266924711)
--(axis cs:3850,0.000791916404866955)
--(axis cs:3900,0.000990796733932208)
--(axis cs:3950,0.000971125865719812)
--(axis cs:4000,0.00102490145213522)
--(axis cs:4050,0.0008691524072864)
--(axis cs:4100,0.000898076448644965)
--(axis cs:4150,0.000862032530731041)
--(axis cs:4200,0.00101736468196334)
--(axis cs:4250,0.000948835460512032)
--(axis cs:4300,0.000846474708791297)
--(axis cs:4350,0.000983561471019611)
--(axis cs:4400,0.000830811619822664)
--(axis cs:4450,0.000833963947836677)
--(axis cs:4500,0.000879688285759893)
--(axis cs:4550,0.00106988502662795)
--(axis cs:4600,0.000685563496576308)
--(axis cs:4650,0.000747296316437961)
--(axis cs:4700,0.000873418870055158)
--(axis cs:4750,0.000863117992648855)
--(axis cs:4800,0.000977919963358251)
--(axis cs:4850,0.000797004079380085)
--(axis cs:4900,0.000858536975884725)
--(axis cs:4950,0.000812854884119216)
--(axis cs:5000,0.000810441777062057)
--(axis cs:5000,0.00101284886918554)
--(axis cs:5000,0.00101284886918554)
--(axis cs:4950,0.00096557514042365)
--(axis cs:4900,0.00100165728239797)
--(axis cs:4850,0.000938539117273403)
--(axis cs:4800,0.00105982270892224)
--(axis cs:4750,0.00102325562359607)
--(axis cs:4700,0.00101357513263639)
--(axis cs:4650,0.000827387121380552)
--(axis cs:4600,0.00084467493259191)
--(axis cs:4550,0.0011351587908321)
--(axis cs:4500,0.00105927189291341)
--(axis cs:4450,0.0010006341113853)
--(axis cs:4400,0.000979955813229587)
--(axis cs:4350,0.00119874534021675)
--(axis cs:4300,0.0010954617636636)
--(axis cs:4250,0.00111708856287485)
--(axis cs:4200,0.00119094647119142)
--(axis cs:4150,0.00111714130346277)
--(axis cs:4100,0.00101467590140441)
--(axis cs:4050,0.0011582370739979)
--(axis cs:4000,0.0011648138881178)
--(axis cs:3950,0.00111887332604928)
--(axis cs:3900,0.00114823025480014)
--(axis cs:3850,0.000880330434393672)
--(axis cs:3800,0.000995718442972455)
--(axis cs:3750,0.000947723496604336)
--(axis cs:3700,0.00112990420446698)
--(axis cs:3650,0.00113980499537392)
--(axis cs:3600,0.00116552362767351)
--(axis cs:3550,0.000982864785304698)
--(axis cs:3500,0.00114086152421313)
--(axis cs:3450,0.00118918411089054)
--(axis cs:3400,0.00133415973413852)
--(axis cs:3350,0.00120664708380649)
--(axis cs:3300,0.0012005562968752)
--(axis cs:3250,0.00134401929564498)
--(axis cs:3200,0.00122493566858223)
--(axis cs:3150,0.00117390665293536)
--(axis cs:3100,0.00125519627795119)
--(axis cs:3050,0.00164207591732089)
--(axis cs:3000,0.00151498507203271)
--(axis cs:2950,0.00133910939190975)
--(axis cs:2900,0.00152190157308076)
--(axis cs:2850,0.00144555554472915)
--(axis cs:2800,0.00148621924288309)
--(axis cs:2750,0.00146084965033047)
--(axis cs:2700,0.00180420632023566)
--(axis cs:2650,0.0017193241315469)
--(axis cs:2600,0.0015170213186925)
--(axis cs:2550,0.0017186277405491)
--(axis cs:2500,0.00187155163306612)
--(axis cs:2450,0.00181978745408677)
--(axis cs:2400,0.00194472619812072)
--(axis cs:2350,0.00209828071181466)
--(axis cs:2300,0.00209695224599301)
--(axis cs:2250,0.00219083542436276)
--(axis cs:2200,0.00219259527516694)
--(axis cs:2150,0.00246188090499177)
--(axis cs:2100,0.00259814295477908)
--(axis cs:2050,0.0029540175041576)
--(axis cs:2000,0.0028883005834924)
--(axis cs:1950,0.00294278760052386)
--(axis cs:1900,0.00324722927260558)
--(axis cs:1850,0.00333722763970604)
--(axis cs:1800,0.00323306365012325)
--(axis cs:1750,0.00341554428404367)
--(axis cs:1700,0.00362756034307108)
--(axis cs:1650,0.00385353440752245)
--(axis cs:1600,0.00396438439355791)
--(axis cs:1550,0.00426730710650898)
--(axis cs:1500,0.00459170039296574)
--(axis cs:1450,0.00506143880055184)
--(axis cs:1400,0.00515563817404166)
--(axis cs:1350,0.00553709065220221)
--(axis cs:1300,0.00584310953758726)
--(axis cs:1250,0.00656587477015238)
--(axis cs:1200,0.00710356522000599)
--(axis cs:1150,0.00738563891130899)
--(axis cs:1100,0.00731869580242002)
--(axis cs:1050,0.00738522284219624)
--(axis cs:1000,0.00800781549185215)
--(axis cs:950,0.00880073767527881)
--(axis cs:900,0.00867299334398199)
--(axis cs:850,0.00929952153366716)
--(axis cs:800,0.0100995721303018)
--(axis cs:750,0.0112381578755205)
--(axis cs:700,0.0125883215182977)
--(axis cs:650,0.0138123487137592)
--(axis cs:600,0.0158536612753247)
--(axis cs:550,0.0183113426480071)
--(axis cs:500,0.0209490111789097)
--(axis cs:450,0.0249941522846139)
--(axis cs:400,0.0301180483669716)
--(axis cs:350,0.0360413869691365)
--(axis cs:300,0.045738473376843)
--(axis cs:250,0.0604223981311379)
--(axis cs:200,0.083988468546813)
--(axis cs:150,0.116106787101539)
--(axis cs:100,0.170297009887332)
--(axis cs:50,0.275053349564011)
--(axis cs:0,0.380204537090432)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.380204537090432)
--(axis cs:0,0.372529093578933)
--(axis cs:50,0.233591938000345)
--(axis cs:100,0.124621819807505)
--(axis cs:150,0.0757259148020781)
--(axis cs:200,0.0494174609540153)
--(axis cs:250,0.0325283670372282)
--(axis cs:300,0.0230867963135472)
--(axis cs:350,0.0181555387328743)
--(axis cs:400,0.0141650288769752)
--(axis cs:450,0.0121140994496422)
--(axis cs:500,0.0103306675058552)
--(axis cs:550,0.0093022313878706)
--(axis cs:600,0.00805760031650321)
--(axis cs:650,0.00722487954153893)
--(axis cs:700,0.00643643702190532)
--(axis cs:750,0.00563889396794049)
--(axis cs:800,0.00520943761859695)
--(axis cs:850,0.00453728002574302)
--(axis cs:900,0.0042695655137161)
--(axis cs:950,0.00448102321628338)
--(axis cs:1000,0.00387208584437192)
--(axis cs:1050,0.00407819367790145)
--(axis cs:1100,0.00358709721986518)
--(axis cs:1150,0.00352905743566103)
--(axis cs:1200,0.00350029775738436)
--(axis cs:1250,0.00328191682600586)
--(axis cs:1300,0.00258619931886063)
--(axis cs:1350,0.00245465916385715)
--(axis cs:1400,0.00232912769140493)
--(axis cs:1450,0.0021480097799011)
--(axis cs:1500,0.00194938771289119)
--(axis cs:1550,0.00171165274775638)
--(axis cs:1600,0.00176431854216765)
--(axis cs:1650,0.00171863719515758)
--(axis cs:1700,0.00166240054391914)
--(axis cs:1750,0.00153600472774097)
--(axis cs:1800,0.00144270759510645)
--(axis cs:1850,0.00161306066393046)
--(axis cs:1900,0.00166226182434446)
--(axis cs:1950,0.00144959492496833)
--(axis cs:2000,0.00147185675499061)
--(axis cs:2050,0.00159902000070678)
--(axis cs:2100,0.00138014081533577)
--(axis cs:2150,0.00126739829961672)
--(axis cs:2200,0.00116323762972375)
--(axis cs:2250,0.0011651981668421)
--(axis cs:2300,0.00108938401221941)
--(axis cs:2350,0.0010959345720412)
--(axis cs:2400,0.00129278796750643)
--(axis cs:2450,0.00112568380399792)
--(axis cs:2500,0.00127918996748493)
--(axis cs:2550,0.00111815517478966)
--(axis cs:2600,0.00109926931610807)
--(axis cs:2650,0.00114513114772018)
--(axis cs:2700,0.00123106361085132)
--(axis cs:2750,0.00117624680337053)
--(axis cs:2800,0.00105981506887942)
--(axis cs:2850,0.00118037037997193)
--(axis cs:2900,0.00124076121034183)
--(axis cs:2950,0.00102028908538032)
--(axis cs:3000,0.00119771440272819)
--(axis cs:3050,0.00110247769707411)
--(axis cs:3100,0.0010560430757834)
--(axis cs:3150,0.00103380119901633)
--(axis cs:3200,0.00106349418206688)
--(axis cs:3250,0.00107600345316169)
--(axis cs:3300,0.000985788469055668)
--(axis cs:3350,0.00109317781318193)
--(axis cs:3400,0.00111253404609765)
--(axis cs:3450,0.000988826178132156)
--(axis cs:3500,0.00100877584031177)
--(axis cs:3550,0.000966964283139144)
--(axis cs:3600,0.000923799795768821)
--(axis cs:3650,0.000899547443014093)
--(axis cs:3700,0.000971148990953626)
--(axis cs:3750,0.000902455704101859)
--(axis cs:3800,0.000954211471222373)
--(axis cs:3850,0.000824187278008411)
--(axis cs:3900,0.000994877715981094)
--(axis cs:3950,0.000983370278486576)
--(axis cs:4000,0.00108721992042632)
--(axis cs:4050,0.000923833705164424)
--(axis cs:4100,0.000919157476775118)
--(axis cs:4150,0.000912236730899284)
--(axis cs:4200,0.00103076178531015)
--(axis cs:4250,0.00101381967763252)
--(axis cs:4300,0.000889700570605453)
--(axis cs:4350,0.00100855681333056)
--(axis cs:4400,0.000848196616964072)
--(axis cs:4450,0.00084940068471893)
--(axis cs:4500,0.000905045125370489)
--(axis cs:4550,0.00107823275190743)
--(axis cs:4600,0.000716104410688721)
--(axis cs:4650,0.000798778048475518)
--(axis cs:4700,0.00094188481622097)
--(axis cs:4750,0.000870149787943706)
--(axis cs:4800,0.00100699193475293)
--(axis cs:4850,0.000821773662145569)
--(axis cs:4900,0.000875685959225206)
--(axis cs:4950,0.000860216682846454)
--(axis cs:5000,0.000827915398055055)
--(axis cs:5000,0.00105740754415571)
--(axis cs:5000,0.00105740754415571)
--(axis cs:4950,0.00101112861206035)
--(axis cs:4900,0.00102879978711413)
--(axis cs:4850,0.000945650933549797)
--(axis cs:4800,0.00108808815390104)
--(axis cs:4750,0.00105478065091853)
--(axis cs:4700,0.00107430487953984)
--(axis cs:4650,0.000883039869954211)
--(axis cs:4600,0.000870207572300698)
--(axis cs:4550,0.00114748435379651)
--(axis cs:4500,0.00110926330454691)
--(axis cs:4450,0.00102106233732273)
--(axis cs:4400,0.000987710598395483)
--(axis cs:4350,0.00121939490884405)
--(axis cs:4300,0.00118680780243954)
--(axis cs:4250,0.00120499853482752)
--(axis cs:4200,0.00120977589995798)
--(axis cs:4150,0.00116344343155182)
--(axis cs:4100,0.00106484114425669)
--(axis cs:4050,0.00121408082315147)
--(axis cs:4000,0.00122464598887703)
--(axis cs:3950,0.00116877960979049)
--(axis cs:3900,0.0011715317320942)
--(axis cs:3850,0.000904855028798871)
--(axis cs:3800,0.00105007777315495)
--(axis cs:3750,0.00101729777183689)
--(axis cs:3700,0.00114332363312114)
--(axis cs:3650,0.00114231799294133)
--(axis cs:3600,0.00117453637423486)
--(axis cs:3550,0.00103595996888662)
--(axis cs:3500,0.00115771535091614)
--(axis cs:3450,0.00122050776086125)
--(axis cs:3400,0.00136206117897775)
--(axis cs:3350,0.00126573409134643)
--(axis cs:3300,0.00118741637103248)
--(axis cs:3250,0.00124983857234479)
--(axis cs:3200,0.00123957177421666)
--(axis cs:3150,0.00114739195898136)
--(axis cs:3100,0.00124182320029759)
--(axis cs:3050,0.00161494825735939)
--(axis cs:3000,0.00144703444300719)
--(axis cs:2950,0.00129128128668247)
--(axis cs:2900,0.00138411923598213)
--(axis cs:2850,0.00125153791890988)
--(axis cs:2800,0.0012602606185892)
--(axis cs:2750,0.00126845800681133)
--(axis cs:2700,0.00157237368230567)
--(axis cs:2650,0.00154447017169086)
--(axis cs:2600,0.00123782643670454)
--(axis cs:2550,0.00127363827463967)
--(axis cs:2500,0.00143508308950501)
--(axis cs:2450,0.00146333292655761)
--(axis cs:2400,0.00153038308692445)
--(axis cs:2350,0.00170540635173148)
--(axis cs:2300,0.00141095018592737)
--(axis cs:2250,0.00140478483266614)
--(axis cs:2200,0.00134426604578735)
--(axis cs:2150,0.00155066610422152)
--(axis cs:2100,0.00166414415262416)
--(axis cs:2050,0.00204415232517678)
--(axis cs:2000,0.0020161962395045)
--(axis cs:1950,0.00201847906143846)
--(axis cs:1900,0.00229085162352565)
--(axis cs:1850,0.00239386969373289)
--(axis cs:1800,0.00226766305908739)
--(axis cs:1750,0.00223054377511518)
--(axis cs:1700,0.0022765708913905)
--(axis cs:1650,0.00237748729538454)
--(axis cs:1600,0.00256644017952705)
--(axis cs:1550,0.00275800970903149)
--(axis cs:1500,0.00311643067265048)
--(axis cs:1450,0.00331567421042245)
--(axis cs:1400,0.0034584996913653)
--(axis cs:1350,0.00365876546167713)
--(axis cs:1300,0.00397326367612614)
--(axis cs:1250,0.0047792296040414)
--(axis cs:1200,0.00542145438314971)
--(axis cs:1150,0.00577195005117208)
--(axis cs:1100,0.00575217556265166)
--(axis cs:1050,0.00604472789041823)
--(axis cs:1000,0.00648540603312472)
--(axis cs:950,0.00712184089145513)
--(axis cs:900,0.00706828773018452)
--(axis cs:850,0.00778869170554547)
--(axis cs:800,0.00849567944289481)
--(axis cs:750,0.00910766285506612)
--(axis cs:700,0.0101609285076078)
--(axis cs:650,0.0108793985088237)
--(axis cs:600,0.0118318796710423)
--(axis cs:550,0.0133945876000518)
--(axis cs:500,0.0152334989889821)
--(axis cs:450,0.0184865888687535)
--(axis cs:400,0.0227415761233547)
--(axis cs:350,0.0271748835776032)
--(axis cs:300,0.0337116768071645)
--(axis cs:250,0.0437521927916782)
--(axis cs:200,0.0621890857832724)
--(axis cs:150,0.0942905186437278)
--(axis cs:100,0.142173061560778)
--(axis cs:50,0.250872930521699)
--(axis cs:0,0.380204537090432)
--cycle;

\addplot [thick, peru21412350]
table [row sep=\\] {%
0 0.376366815334682\\50 0.415458197369319\\100 0.227349337518649\\150 0.401644093789229\\200 0.295782648799637\\250 0.26682695332962\\300 0.314943753229407\\350 0.29621689928873\\400 0.266849314362009\\450 0.347971435893237\\500 0.258709641789312\\550 0.261227447000015\\600 0.218878515413911\\650 0.182789758926431\\700 0.230010097656979\\750 0.174949393901383\\800 0.233949151022514\\850 0.177186659888706\\900 0.178374183287573\\950 0.166524486354331\\1000 0.170312921541576\\1050 0.184838371207743\\1100 0.198306345430871\\1150 0.15525628499842\\1200 0.171836858077135\\1250 0.169475509797707\\1300 0.13733375822152\\1350 0.140132358316129\\1400 0.131528789842165\\1450 0.152506839078495\\1500 0.117181679945812\\1550 0.122117514180491\\1600 0.0985775887495009\\1650 0.113608805466177\\1700 0.113496828947209\\1750 0.0983628029765002\\1800 0.0917815709751583\\1850 0.0776011239098685\\1900 0.086702722790581\\1950 0.0861247143966545\\2000 0.103901579711671\\2050 0.106798432879975\\2100 0.0810926149778287\\2150 0.0803521629235647\\2200 0.0633377017765837\\2250 0.0718109803674503\\2300 0.0586498345878898\\2350 0.0602364038955591\\2400 0.07026892030772\\2450 0.0657338679965531\\2500 0.0715037039357332\\2550 0.0627651403180464\\2600 0.0603373639229646\\2650 0.0583602927496339\\2700 0.0481030098376697\\2750 0.0436017418133851\\2800 0.0349562649374888\\2850 0.0416131904231106\\2900 0.0382995557038093\\2950 0.0325090476319661\\3000 0.0311108950573329\\3050 0.0295595177093447\\3100 0.0309465188871375\\3150 0.0374233999633417\\3200 0.0286704333339578\\3250 0.0290472004833818\\3300 0.0299800200029641\\3350 0.0267508091231804\\3400 0.0336451746810401\\3450 0.0254118086688324\\3500 0.0271613005478343\\3550 0.0282704094765569\\3600 0.0246458566486864\\3650 0.0239955151373906\\3700 0.0217177746416752\\3750 0.0207422407047539\\3800 0.0250304659470794\\3850 0.0227878946538131\\3900 0.0268919478350933\\3950 0.0249450522148389\\4000 0.0219496824233834\\4050 0.023757304381766\\4100 0.022219989149898\\4150 0.019577873514595\\4200 0.0218144268480245\\4250 0.021164783836951\\4300 0.0222766419892018\\4350 0.0216350475042332\\4400 0.0194541160154125\\4450 0.0158758474547189\\4500 0.0156596148166151\\4550 0.0153467673008744\\4600 0.015263195539746\\4650 0.0146485710241608\\4700 0.0200719257512678\\4750 0.0187254896787542\\4800 0.0175517086458247\\4850 0.017193573027397\\4900 0.0146420657156201\\4950 0.015503686603891\\5000 0.0165608247292298\\};
\addplot [thick, peru21412350, dashed]
table [row sep=\\] {%
0 0.376366815334682\\50 0.314159810156937\\100 0.135078193151906\\150 0.131459391575129\\200 0.108087427508011\\250 0.126988221270926\\300 0.0924143723121137\\350 0.0903940952272313\\400 0.0864684554335221\\450 0.0940063526586211\\500 0.0711549796383038\\550 0.0795710981737673\\600 0.0712595231997055\\650 0.0644265195715074\\700 0.0667196923794541\\750 0.0674257350816484\\800 0.0675454525465731\\850 0.0657038399503587\\900 0.0665607790958261\\950 0.0630888066365103\\1000 0.0635839238474095\\1050 0.0633596190218938\\1100 0.0542306892296854\\1150 0.0476812828756603\\1200 0.0458733388963241\\1250 0.0461626072527598\\1300 0.0498623450004246\\1350 0.0397249566785318\\1400 0.0412524395664759\\1450 0.0392011221558701\\1500 0.0414690822600073\\1550 0.0385760851597426\\1600 0.0327706182869517\\1650 0.03768428087534\\1700 0.0394004345275041\\1750 0.0297310168818613\\1800 0.0303800856774605\\1850 0.0281234171463679\\1900 0.0299974024041439\\1950 0.0274439811935417\\2000 0.023508483320615\\2050 0.0206229521706322\\2100 0.0199680500746795\\2150 0.0227822933407759\\2200 0.020982230978515\\2250 0.0213821676883477\\2300 0.0196071260167889\\2350 0.020984193324133\\2400 0.0183678411861453\\2450 0.0183512069643809\\2500 0.0186619610785193\\2550 0.0196245815130512\\2600 0.0183479063700847\\2650 0.0178034200297296\\2700 0.0150414034687379\\2750 0.0173112650239239\\2800 0.0172545535108231\\2850 0.0146678054701179\\2900 0.0171868782437006\\2950 0.0154760334836314\\3000 0.0140812791051606\\3050 0.0135475948334155\\3100 0.0136346317803778\\3150 0.0146593177075359\\3200 0.0145944414773136\\3250 0.0140189326940037\\3300 0.0154106779675814\\3350 0.0155239752995401\\3400 0.0122045738656569\\3450 0.011678305424961\\3500 0.0136293686203588\\3550 0.0139068927301913\\3600 0.0115583221097795\\3650 0.0108888863431228\\3700 0.0110594829460786\\3750 0.0104710130307113\\3800 0.00941974336978741\\3850 0.00849956373171023\\3900 0.0116076346325797\\3950 0.0119862948140413\\4000 0.012356029315224\\4050 0.011107195780075\\4100 0.0117145429174469\\4150 0.0105222518617779\\4200 0.0111762329727368\\4250 0.0119839181981272\\4300 0.0123870234066801\\4350 0.0126327113033762\\4400 0.0109806723258292\\4450 0.0100307894093691\\4500 0.0102055071897449\\4550 0.00813993587204133\\4600 0.0100759063803218\\4650 0.00896381202382613\\4700 0.00886795718758189\\4750 0.00933497863050498\\4800 0.00837939922282643\\4850 0.01053338050003\\4900 0.00930990941360336\\4950 0.00883003763409656\\5000 0.00800778088769227\\};
\addplot [thick, darkcyan20125146]
table [row sep=\\] {%
0 0.376366815334682\\50 0.26732855779114\\100 0.161813359896894\\150 0.106129388539232\\200 0.0755762095406048\\250 0.0544223977448471\\300 0.0405532940516339\\350 0.0317594369543325\\400 0.0258055075822267\\450 0.0215570483864875\\500 0.0182201816616903\\550 0.0161185118351562\\600 0.0140398338886436\\650 0.0122309432486151\\700 0.010911468692523\\750 0.00966826561656737\\800 0.00859643491413493\\850 0.00773451030857615\\900 0.00719044808683177\\950 0.00727774343126699\\1000 0.006485683964855\\1050 0.00617300665414437\\1100 0.0059065506332197\\1150 0.0059158297339818\\1200 0.00575256988554364\\1250 0.00536279813712685\\1300 0.0046461583826634\\1350 0.00444220230840975\\1400 0.00417198001600412\\1450 0.00410204198731843\\1500 0.0036552820489281\\1550 0.00337535909124093\\1600 0.00323624476464561\\1650 0.00310449751337608\\1700 0.00297117922995051\\1750 0.00276807505601819\\1800 0.00258377737384968\\1850 0.00266765745100004\\1900 0.00261929753631797\\1950 0.00240099776272389\\2000 0.00242712717983245\\2050 0.00247722570753183\\2100 0.00212628410025852\\2150 0.00196883895534412\\2200 0.00183526910971795\\2250 0.00182502842716556\\2300 0.00172773273239112\\2350 0.00174075290812014\\2400 0.00171615739453004\\2450 0.00160779214382785\\2500 0.00164749155931216\\2550 0.00147714328513217\\2600 0.00135513071686926\\2650 0.00144139667020335\\2700 0.0015585960040444\\2750 0.00136066121974265\\2800 0.00129923795863371\\2850 0.00133522129082403\\2900 0.00139624114416995\\2950 0.00120317680198833\\3000 0.00135849246069436\\3050 0.00137671287259769\\3100 0.00115557547063281\\3150 0.00109542565962649\\3200 0.00113833036856406\\3250 0.0012177799592217\\3300 0.00111411296152431\\3350 0.00116194211539702\\3400 0.00121680244084247\\3450 0.00105974767823085\\3500 0.00106601302165718\\3550 0.000953474596639775\\3600 0.00102595666290211\\3650 0.0010122522436076\\3700 0.00104233064917258\\3750 0.000900113674374353\\3800 0.000954893354948583\\3850 0.000836123419630314\\3900 0.00106951349436618\\3950 0.00104499959588454\\4000 0.00109485767012651\\4050 0.00101369474064215\\4100 0.000956376175024687\\4150 0.000989586917096907\\4200 0.00110415557657738\\4250 0.00103296201169344\\4300 0.000970968236227449\\4350 0.00109115340561818\\4400 0.000905383716526126\\4450 0.000917299029610991\\4500 0.00096948008933665\\4550 0.00110252190873003\\4600 0.000765119214584109\\4650 0.000787341718909257\\4700 0.000943497001345772\\4750 0.000943186808122465\\4800 0.00101887133614025\\4850 0.000867771598326744\\4900 0.00093009712914135\\4950 0.000889215012271433\\5000 0.0009116453231238\\};
\addplot [thick, darkcyan20125146, dashed]
table [row sep=\\] {%
0 0.376366815334682\\50 0.242232434261022\\100 0.133397440684142\\150 0.085008216722903\\200 0.0558032733686438\\250 0.0381402799144532\\300 0.0283992365603558\\350 0.0226652111552388\\400 0.018453302500165\\450 0.0153003441591979\\500 0.0127820832474187\\550 0.0113484094939612\\600 0.00994473999377275\\650 0.0090521390251813\\700 0.00829868276475658\\750 0.0073732784115033\\800 0.00685255853074588\\850 0.00616298586564425\\900 0.00566892662195031\\950 0.00580143205386925\\1000 0.00517874593874832\\1050 0.00506146078415984\\1100 0.00466963639125842\\1150 0.00465050374341656\\1200 0.00446087607026703\\1250 0.00403057321502363\\1300 0.00327973149749338\\1350 0.00305671231276714\\1400 0.00289381369138512\\1450 0.00273184199516178\\1500 0.00253290919277083\\1550 0.00223483122839394\\1600 0.00216537936084735\\1650 0.00204806224527106\\1700 0.00196948571765482\\1750 0.00188327425142807\\1800 0.00185518532709692\\1850 0.00200346517883168\\1900 0.00197655672393505\\1950 0.0017340369932034\\2000 0.00174402649724756\\2050 0.00182158616294178\\2100 0.00152214248397997\\2150 0.00140903220191912\\2200 0.00125375183775555\\2250 0.00128499149975412\\2300 0.00125016709907339\\2350 0.00140067046188634\\2400 0.00141158552721544\\2450 0.00129450836527777\\2500 0.00135713652849497\\2550 0.00119589672471466\\2600 0.00116854787640631\\2650 0.00134480065970552\\2700 0.0014017186465785\\2750 0.00122235240509093\\2800 0.00116003784373431\\2850 0.00121595414944091\\2900 0.00131244022316198\\2950 0.0011557851860314\\3000 0.00132237442286769\\3050 0.00135871297721675\\3100 0.0011489331380405\\3150 0.00109059657899884\\3200 0.00115153297814177\\3250 0.00116292101275324\\3300 0.00108660242004407\\3350 0.00117945595226418\\3400 0.0012372976125377\\3450 0.0011046669694967\\3500 0.00108324559561395\\3550 0.00100146212601288\\3600 0.00104916808500184\\3650 0.00102093271797771\\3700 0.00105723631203739\\3750 0.000959876737969373\\3800 0.00100214462218866\\3850 0.000864521153403641\\3900 0.00108320472403765\\3950 0.00107607494413853\\4000 0.00115593295465168\\4050 0.00106895726415795\\4100 0.000991999310515906\\4150 0.00103784008122555\\4200 0.00112026884263406\\4250 0.00110940910623002\\4300 0.0010382541865225\\4350 0.00111397586108731\\4400 0.000917953607679778\\4450 0.000935231511020829\\4500 0.0010071542149587\\4550 0.00111285855285197\\4600 0.00079315599149471\\4650 0.000840908959214864\\4700 0.0010080948478804\\4750 0.000962465219431119\\4800 0.00104754004432698\\4850 0.000883712297847683\\4900 0.000952242873169667\\4950 0.0009356726474534\\5000 0.000942661471105383\\};

\nextgroupplot[
axis x line*=bottom,
axis y line*=left,
font=\fontsize{14}{16.8}\selectfont\sffamily,
grid style={draw opacity=0.15},
height=1.728187in,
legend style={/tikz/every even column/.append style={column sep=1em}},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={width 6/12},
width=2.411728in,
x grid style={darkgray176},
xmajorgrids,
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.000127932758222921, ymax=1.06269176766239,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={}
]
\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.428565648002326)
--(axis cs:0,0.421285592666898)
--(axis cs:50,0.384504424286387)
--(axis cs:100,0.241468585610348)
--(axis cs:150,0.372921245262207)
--(axis cs:200,0.316689825579291)
--(axis cs:250,0.26419707847265)
--(axis cs:300,0.320735306892553)
--(axis cs:350,0.279361570259456)
--(axis cs:400,0.284133050083449)
--(axis cs:450,0.314698329026717)
--(axis cs:500,0.246916397482169)
--(axis cs:550,0.231940831356836)
--(axis cs:600,0.213106033235082)
--(axis cs:650,0.189000222168824)
--(axis cs:700,0.243335840776914)
--(axis cs:750,0.183225034140719)
--(axis cs:800,0.223063182851291)
--(axis cs:850,0.196562587414444)
--(axis cs:900,0.169926813966449)
--(axis cs:950,0.170649424487384)
--(axis cs:1000,0.169180074965699)
--(axis cs:1050,0.149859455212841)
--(axis cs:1100,0.173106963418627)
--(axis cs:1150,0.148542514932143)
--(axis cs:1200,0.169780907086991)
--(axis cs:1250,0.15712180900675)
--(axis cs:1300,0.140102121009567)
--(axis cs:1350,0.141086192682707)
--(axis cs:1400,0.134996227219853)
--(axis cs:1450,0.148873470445069)
--(axis cs:1500,0.11330272016456)
--(axis cs:1550,0.12464520519712)
--(axis cs:1600,0.096669453553769)
--(axis cs:1650,0.116416068118104)
--(axis cs:1700,0.123953262463387)
--(axis cs:1750,0.106537161701271)
--(axis cs:1800,0.102128282510661)
--(axis cs:1850,0.0914944663023056)
--(axis cs:1900,0.0995920697792759)
--(axis cs:1950,0.0913342674154097)
--(axis cs:2000,0.0945474245391202)
--(axis cs:2050,0.102131376698919)
--(axis cs:2100,0.0733187937012706)
--(axis cs:2150,0.0822553727342943)
--(axis cs:2200,0.0694350117527702)
--(axis cs:2250,0.068470867670392)
--(axis cs:2300,0.0556051951433436)
--(axis cs:2350,0.0575189118789632)
--(axis cs:2400,0.0731026364283962)
--(axis cs:2450,0.0755764226375826)
--(axis cs:2500,0.0746879373852099)
--(axis cs:2550,0.0741418776350173)
--(axis cs:2600,0.0656843127141002)
--(axis cs:2650,0.0574370909730264)
--(axis cs:2700,0.0582890406013398)
--(axis cs:2750,0.057787068722309)
--(axis cs:2800,0.0439197228774379)
--(axis cs:2850,0.0520096641452002)
--(axis cs:2900,0.0447752987233262)
--(axis cs:2950,0.0373952118199658)
--(axis cs:3000,0.0352109354885814)
--(axis cs:3050,0.0351527977364569)
--(axis cs:3100,0.0363143261634614)
--(axis cs:3150,0.0386765323208414)
--(axis cs:3200,0.0325949360973278)
--(axis cs:3250,0.0328150525303411)
--(axis cs:3300,0.0310652745609711)
--(axis cs:3350,0.0290123647843763)
--(axis cs:3400,0.0360384520636085)
--(axis cs:3450,0.0290192425031303)
--(axis cs:3500,0.0291635150808965)
--(axis cs:3550,0.0293375802939018)
--(axis cs:3600,0.0281004353283907)
--(axis cs:3650,0.0272995114015925)
--(axis cs:3700,0.0236074021617696)
--(axis cs:3750,0.0234617286435496)
--(axis cs:3800,0.0246813455467836)
--(axis cs:3850,0.0237557210183373)
--(axis cs:3900,0.029214629418572)
--(axis cs:3950,0.0290285612637497)
--(axis cs:4000,0.0232946332786089)
--(axis cs:4050,0.0248121299226348)
--(axis cs:4100,0.0239917311000467)
--(axis cs:4150,0.0202456788122292)
--(axis cs:4200,0.0226235352826774)
--(axis cs:4250,0.023678690879844)
--(axis cs:4300,0.022531792436258)
--(axis cs:4350,0.0225949348720618)
--(axis cs:4400,0.0214808727058831)
--(axis cs:4450,0.015846942204042)
--(axis cs:4500,0.0152500114269421)
--(axis cs:4550,0.0166748206010478)
--(axis cs:4600,0.0156676877957938)
--(axis cs:4650,0.0143738469449746)
--(axis cs:4700,0.0182559295404665)
--(axis cs:4750,0.0185351915622855)
--(axis cs:4800,0.0171109718243106)
--(axis cs:4850,0.0163950121460076)
--(axis cs:4900,0.0151657438428189)
--(axis cs:4950,0.0165863220590885)
--(axis cs:5000,0.0160623107570781)
--(axis cs:5000,0.0224540216686739)
--(axis cs:5000,0.0224540216686739)
--(axis cs:4950,0.0189173581467401)
--(axis cs:4900,0.0177016395780356)
--(axis cs:4850,0.021400785799482)
--(axis cs:4800,0.0224577740653577)
--(axis cs:4750,0.0239285929437506)
--(axis cs:4700,0.0302249295275832)
--(axis cs:4650,0.0198886999478443)
--(axis cs:4600,0.0208647079067144)
--(axis cs:4550,0.0199132734324704)
--(axis cs:4500,0.0211085324702402)
--(axis cs:4450,0.0214015434422083)
--(axis cs:4400,0.0247270379151507)
--(axis cs:4350,0.0283052793593477)
--(axis cs:4300,0.0301051517666446)
--(axis cs:4250,0.028615557672585)
--(axis cs:4200,0.0280452938755513)
--(axis cs:4150,0.0268193164954879)
--(axis cs:4100,0.0274195024129876)
--(axis cs:4050,0.0287226608333091)
--(axis cs:4000,0.0268869797534769)
--(axis cs:3950,0.0317975792935758)
--(axis cs:3900,0.0322848403858194)
--(axis cs:3850,0.028660762049789)
--(axis cs:3800,0.0335560087280749)
--(axis cs:3750,0.0289486576363966)
--(axis cs:3700,0.0277390048153049)
--(axis cs:3650,0.032227591904868)
--(axis cs:3600,0.0323220657898617)
--(axis cs:3550,0.0383939302614864)
--(axis cs:3500,0.0398799121490885)
--(axis cs:3450,0.0398972129373522)
--(axis cs:3400,0.056553391470219)
--(axis cs:3350,0.0404512894232986)
--(axis cs:3300,0.0445238652982135)
--(axis cs:3250,0.0463288497653704)
--(axis cs:3200,0.0405993462921889)
--(axis cs:3150,0.0626404059724643)
--(axis cs:3100,0.0483538481674015)
--(axis cs:3050,0.044538944942326)
--(axis cs:3000,0.0485701715727168)
--(axis cs:2950,0.0463681112117032)
--(axis cs:2900,0.0602123207011718)
--(axis cs:2850,0.0603805287174608)
--(axis cs:2800,0.053007002961925)
--(axis cs:2750,0.0666660242884182)
--(axis cs:2700,0.0693005410117549)
--(axis cs:2650,0.0852179519640418)
--(axis cs:2600,0.0836993574726276)
--(axis cs:2550,0.0958971332338835)
--(axis cs:2500,0.111615582065807)
--(axis cs:2450,0.101823704611277)
--(axis cs:2400,0.0869280984920823)
--(axis cs:2350,0.0796462008049734)
--(axis cs:2300,0.0721624228756588)
--(axis cs:2250,0.0900090482404294)
--(axis cs:2200,0.0845368618621709)
--(axis cs:2150,0.102374685769939)
--(axis cs:2100,0.111375703708296)
--(axis cs:2050,0.120996621842504)
--(axis cs:2000,0.133041262351009)
--(axis cs:1950,0.11390608834292)
--(axis cs:1900,0.120730181515387)
--(axis cs:1850,0.112408434757163)
--(axis cs:1800,0.116033126532489)
--(axis cs:1750,0.122039641706052)
--(axis cs:1700,0.134214283661746)
--(axis cs:1650,0.14030541856484)
--(axis cs:1600,0.11814813825966)
--(axis cs:1550,0.152216614444401)
--(axis cs:1500,0.136164746122776)
--(axis cs:1450,0.18713655339933)
--(axis cs:1400,0.152056938193102)
--(axis cs:1350,0.171050482744181)
--(axis cs:1300,0.165547385437189)
--(axis cs:1250,0.212209103646192)
--(axis cs:1200,0.204335730954538)
--(axis cs:1150,0.18758256755845)
--(axis cs:1100,0.267196674469762)
--(axis cs:1050,0.245118140076962)
--(axis cs:1000,0.196304597983847)
--(axis cs:950,0.210269546576358)
--(axis cs:900,0.238507043119044)
--(axis cs:850,0.227986013154535)
--(axis cs:800,0.300370742510368)
--(axis cs:750,0.205262915646161)
--(axis cs:700,0.273455112317032)
--(axis cs:650,0.220978687987432)
--(axis cs:600,0.270096556507679)
--(axis cs:550,0.323272451453156)
--(axis cs:500,0.3270475418435)
--(axis cs:450,0.442348027069034)
--(axis cs:400,0.31425798454022)
--(axis cs:350,0.370441993506435)
--(axis cs:300,0.389185131754848)
--(axis cs:250,0.323713039912909)
--(axis cs:200,0.368778412606411)
--(axis cs:150,0.561756765070101)
--(axis cs:100,0.280394214069833)
--(axis cs:50,0.540191345543782)
--(axis cs:0,0.428565648002326)
--cycle;

\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.428565648002326)
--(axis cs:0,0.421285592666898)
--(axis cs:50,0.339053532717946)
--(axis cs:100,0.136212780289678)
--(axis cs:150,0.127086208386818)
--(axis cs:200,0.105372451177514)
--(axis cs:250,0.137531124138353)
--(axis cs:300,0.0988841880925894)
--(axis cs:350,0.0886010602461787)
--(axis cs:400,0.0846552107026862)
--(axis cs:450,0.0910984171624206)
--(axis cs:500,0.0752473948315639)
--(axis cs:550,0.0773731365226629)
--(axis cs:600,0.0681033451356917)
--(axis cs:650,0.0632751375173218)
--(axis cs:700,0.068623271075955)
--(axis cs:750,0.0678029569366169)
--(axis cs:800,0.0684226938719751)
--(axis cs:850,0.0650286736628157)
--(axis cs:900,0.0656957529327423)
--(axis cs:950,0.0646815933629152)
--(axis cs:1000,0.0639171328231393)
--(axis cs:1050,0.0608322937219225)
--(axis cs:1100,0.0509150571572649)
--(axis cs:1150,0.0489491063998772)
--(axis cs:1200,0.0472886759712099)
--(axis cs:1250,0.0442752727441689)
--(axis cs:1300,0.0455043624443315)
--(axis cs:1350,0.0397707908229585)
--(axis cs:1400,0.0401646391601374)
--(axis cs:1450,0.0382966112185264)
--(axis cs:1500,0.0428405513523755)
--(axis cs:1550,0.0369338092984902)
--(axis cs:1600,0.0314223801307156)
--(axis cs:1650,0.0380981854087564)
--(axis cs:1700,0.0358700686330297)
--(axis cs:1750,0.028205682931053)
--(axis cs:1800,0.0321385812643726)
--(axis cs:1850,0.027569178265765)
--(axis cs:1900,0.027834295062311)
--(axis cs:1950,0.0246905585392135)
--(axis cs:2000,0.0225915225317959)
--(axis cs:2050,0.0206700994974121)
--(axis cs:2100,0.0196061581668891)
--(axis cs:2150,0.022894639680022)
--(axis cs:2200,0.0185625747509167)
--(axis cs:2250,0.021293043751057)
--(axis cs:2300,0.0206682184849131)
--(axis cs:2350,0.020560825995169)
--(axis cs:2400,0.0179315206354345)
--(axis cs:2450,0.0159502053015491)
--(axis cs:2500,0.0190194380489853)
--(axis cs:2550,0.0200645612341652)
--(axis cs:2600,0.0194620526070566)
--(axis cs:2650,0.0182027222263043)
--(axis cs:2700,0.0141480138715175)
--(axis cs:2750,0.0184442518231094)
--(axis cs:2800,0.0170744385930896)
--(axis cs:2850,0.0147676457950668)
--(axis cs:2900,0.01634756522041)
--(axis cs:2950,0.0159077155256614)
--(axis cs:3000,0.0142923776028666)
--(axis cs:3050,0.0136786469587149)
--(axis cs:3100,0.0132105898631708)
--(axis cs:3150,0.014381608590217)
--(axis cs:3200,0.0141408063991578)
--(axis cs:3250,0.0129684448039387)
--(axis cs:3300,0.0165502077472202)
--(axis cs:3350,0.0167010752440586)
--(axis cs:3400,0.0117693286818175)
--(axis cs:3450,0.0115052821472949)
--(axis cs:3500,0.0138904147443359)
--(axis cs:3550,0.0139844301899807)
--(axis cs:3600,0.0104617735701132)
--(axis cs:3650,0.0108160267047268)
--(axis cs:3700,0.0104953392982598)
--(axis cs:3750,0.0102088652943878)
--(axis cs:3800,0.00968795849413209)
--(axis cs:3850,0.00855404477422316)
--(axis cs:3900,0.0106494778605804)
--(axis cs:3950,0.0120377805887419)
--(axis cs:4000,0.0119167512852477)
--(axis cs:4050,0.0100884118141851)
--(axis cs:4100,0.0105138924219005)
--(axis cs:4150,0.00980972598725211)
--(axis cs:4200,0.0117021778106802)
--(axis cs:4250,0.0129214582541306)
--(axis cs:4300,0.0115998846190767)
--(axis cs:4350,0.011133671559123)
--(axis cs:4400,0.00924457504325463)
--(axis cs:4450,0.00921811565751553)
--(axis cs:4500,0.0089118721096308)
--(axis cs:4550,0.00798782172547703)
--(axis cs:4600,0.0102274002735043)
--(axis cs:4650,0.00925090330623302)
--(axis cs:4700,0.00935207867430819)
--(axis cs:4750,0.00881075775309156)
--(axis cs:4800,0.00886759463770944)
--(axis cs:4850,0.00914168878108893)
--(axis cs:4900,0.0088547553741601)
--(axis cs:4950,0.00865818632637301)
--(axis cs:5000,0.00817244344541978)
--(axis cs:5000,0.00840076688733733)
--(axis cs:5000,0.00840076688733733)
--(axis cs:4950,0.0100724046570561)
--(axis cs:4900,0.0119056536083871)
--(axis cs:4850,0.0144819241436671)
--(axis cs:4800,0.00940715583130114)
--(axis cs:4750,0.0108044176831562)
--(axis cs:4700,0.0100932655647956)
--(axis cs:4650,0.0109763946288473)
--(axis cs:4600,0.0121095678103365)
--(axis cs:4550,0.00917452872615744)
--(axis cs:4500,0.0124788393095526)
--(axis cs:4450,0.0132990889827476)
--(axis cs:4400,0.0131321228618138)
--(axis cs:4350,0.0155341220025817)
--(axis cs:4300,0.0158076944655658)
--(axis cs:4250,0.014355211526196)
--(axis cs:4200,0.0131039826875074)
--(axis cs:4150,0.0110535085590683)
--(axis cs:4100,0.0145749713726691)
--(axis cs:4050,0.0143999015348055)
--(axis cs:4000,0.0144686386907989)
--(axis cs:3950,0.0135689891876392)
--(axis cs:3900,0.0138533675986677)
--(axis cs:3850,0.0100786465643176)
--(axis cs:3800,0.0121178026610663)
--(axis cs:3750,0.0135171858459666)
--(axis cs:3700,0.013968839853627)
--(axis cs:3650,0.0132440045424397)
--(axis cs:3600,0.0142447854675935)
--(axis cs:3550,0.0174431838799463)
--(axis cs:3500,0.0177761294780323)
--(axis cs:3450,0.0152625478169107)
--(axis cs:3400,0.0144245845671017)
--(axis cs:3350,0.0202027890627026)
--(axis cs:3300,0.0212848377122237)
--(axis cs:3250,0.0186359745778354)
--(axis cs:3200,0.0164893862116066)
--(axis cs:3150,0.0188499117763968)
--(axis cs:3100,0.017664124712251)
--(axis cs:3050,0.0170147173339359)
--(axis cs:3000,0.0177817198558509)
--(axis cs:2950,0.0196141565551417)
--(axis cs:2900,0.0211625295674731)
--(axis cs:2850,0.0176803231158592)
--(axis cs:2800,0.0220195608045826)
--(axis cs:2750,0.0215635664874713)
--(axis cs:2700,0.0190645060134886)
--(axis cs:2650,0.0221785665966925)
--(axis cs:2600,0.0250308225647481)
--(axis cs:2550,0.0251216425332985)
--(axis cs:2500,0.0215180452739561)
--(axis cs:2450,0.023197221088666)
--(axis cs:2400,0.0226772879351217)
--(axis cs:2350,0.0247630866057236)
--(axis cs:2300,0.022039778496157)
--(axis cs:2250,0.0276895096942944)
--(axis cs:2200,0.026706015828106)
--(axis cs:2150,0.0294048545415901)
--(axis cs:2100,0.0262932297053515)
--(axis cs:2050,0.0245201595091828)
--(axis cs:2000,0.0291045045737549)
--(axis cs:1950,0.0364210809594972)
--(axis cs:1900,0.0378626850654361)
--(axis cs:1850,0.0345873179282634)
--(axis cs:1800,0.0383884607665837)
--(axis cs:1750,0.035907485218627)
--(axis cs:1700,0.0475751324946619)
--(axis cs:1650,0.0467451597835083)
--(axis cs:1600,0.0392852876651775)
--(axis cs:1550,0.0442096720709081)
--(axis cs:1500,0.0518108982198114)
--(axis cs:1450,0.0448447115400141)
--(axis cs:1400,0.0504347069775778)
--(axis cs:1350,0.0497056801878112)
--(axis cs:1300,0.0613762216503518)
--(axis cs:1250,0.0604939533414706)
--(axis cs:1200,0.0598777389341754)
--(axis cs:1150,0.0625406990285373)
--(axis cs:1100,0.0624683283334987)
--(axis cs:1050,0.0772203635685318)
--(axis cs:1000,0.0774727758617234)
--(axis cs:950,0.0771866476412477)
--(axis cs:900,0.0848147925302718)
--(axis cs:850,0.0757595251481085)
--(axis cs:800,0.0790607576608805)
--(axis cs:750,0.0821667033694957)
--(axis cs:700,0.0788359576291994)
--(axis cs:650,0.0772493583232529)
--(axis cs:600,0.092678207357149)
--(axis cs:550,0.111175679009274)
--(axis cs:500,0.0914120895669506)
--(axis cs:450,0.10559944366355)
--(axis cs:400,0.0981463671678919)
--(axis cs:350,0.102794807222398)
--(axis cs:300,0.110054079588985)
--(axis cs:250,0.146801274095551)
--(axis cs:200,0.131496666618357)
--(axis cs:150,0.1737187984014)
--(axis cs:100,0.15987757173187)
--(axis cs:50,0.408198672393452)
--(axis cs:0,0.428565648002326)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.428565648002326)
--(axis cs:0,0.421285592666898)
--(axis cs:50,0.285422205811247)
--(axis cs:100,0.161814672737597)
--(axis cs:150,0.10358224668789)
--(axis cs:200,0.0702635759798992)
--(axis cs:250,0.0474267387181016)
--(axis cs:300,0.0322461037779408)
--(axis cs:350,0.0229561902860497)
--(axis cs:400,0.0171745577861814)
--(axis cs:450,0.0138828932376355)
--(axis cs:500,0.010972336186774)
--(axis cs:550,0.00979140636225196)
--(axis cs:600,0.00799778181449702)
--(axis cs:650,0.00644753703437952)
--(axis cs:700,0.00564937660155281)
--(axis cs:750,0.00550403695748938)
--(axis cs:800,0.00473193446734912)
--(axis cs:850,0.00386684796550115)
--(axis cs:900,0.00346933083037971)
--(axis cs:950,0.00330100209893391)
--(axis cs:1000,0.00276475551386903)
--(axis cs:1050,0.00279371888974484)
--(axis cs:1100,0.0023462977529976)
--(axis cs:1150,0.00268365751373817)
--(axis cs:1200,0.00268171642387029)
--(axis cs:1250,0.00238350218933757)
--(axis cs:1300,0.00200654491065553)
--(axis cs:1350,0.00190240274723286)
--(axis cs:1400,0.00191730753666434)
--(axis cs:1450,0.00203996538150753)
--(axis cs:1500,0.00167326544545477)
--(axis cs:1550,0.00155482062968501)
--(axis cs:1600,0.00160679929898439)
--(axis cs:1650,0.0014823655553266)
--(axis cs:1700,0.0013959282497949)
--(axis cs:1750,0.00143378522494727)
--(axis cs:1800,0.00131622188215342)
--(axis cs:1850,0.00137070531791274)
--(axis cs:1900,0.00137554453548379)
--(axis cs:1950,0.00134708760914264)
--(axis cs:2000,0.0013263027035324)
--(axis cs:2050,0.00145042518344364)
--(axis cs:2100,0.00131397720996395)
--(axis cs:2150,0.00122565113224584)
--(axis cs:2200,0.00116938663220546)
--(axis cs:2250,0.00118854158981045)
--(axis cs:2300,0.00112132142468074)
--(axis cs:2350,0.00108768989959013)
--(axis cs:2400,0.00124127252241456)
--(axis cs:2450,0.00107444724929417)
--(axis cs:2500,0.00128098473925487)
--(axis cs:2550,0.00112790625666266)
--(axis cs:2600,0.00116182262956146)
--(axis cs:2650,0.00110469387644109)
--(axis cs:2700,0.0012474928873759)
--(axis cs:2750,0.00109488968017663)
--(axis cs:2800,0.00105873920467221)
--(axis cs:2850,0.00117872353213669)
--(axis cs:2900,0.00128047879957005)
--(axis cs:2950,0.00105572765028958)
--(axis cs:3000,0.00123382107048314)
--(axis cs:3050,0.0010577977356296)
--(axis cs:3100,0.00100320990001166)
--(axis cs:3150,0.00105161489491137)
--(axis cs:3200,0.00103976424175093)
--(axis cs:3250,0.00112573196207854)
--(axis cs:3300,0.00104795576143478)
--(axis cs:3350,0.00107842801476535)
--(axis cs:3400,0.00110994637936335)
--(axis cs:3450,0.000939689611828271)
--(axis cs:3500,0.000984162742694967)
--(axis cs:3550,0.000975167646376693)
--(axis cs:3600,0.0010206447453341)
--(axis cs:3650,0.000929640343291695)
--(axis cs:3700,0.00100119661536777)
--(axis cs:3750,0.00090725289353162)
--(axis cs:3800,0.000933763367927929)
--(axis cs:3850,0.000834313717365278)
--(axis cs:3900,0.00105023950520728)
--(axis cs:3950,0.00101944514994886)
--(axis cs:4000,0.000995220323661262)
--(axis cs:4050,0.00094657395968089)
--(axis cs:4100,0.000942335840163983)
--(axis cs:4150,0.000891496470720721)
--(axis cs:4200,0.00106103001604844)
--(axis cs:4250,0.00102573999418637)
--(axis cs:4300,0.00084881005258866)
--(axis cs:4350,0.00102553268941737)
--(axis cs:4400,0.000848064633529254)
--(axis cs:4450,0.000908763115012207)
--(axis cs:4500,0.000910307110084716)
--(axis cs:4550,0.00109375471731385)
--(axis cs:4600,0.000789372180804037)
--(axis cs:4650,0.000792046481771608)
--(axis cs:4700,0.000943349052053331)
--(axis cs:4750,0.000914657623608187)
--(axis cs:4800,0.00099802786536746)
--(axis cs:4850,0.000840300888902086)
--(axis cs:4900,0.000927615050012019)
--(axis cs:4950,0.000837700760713674)
--(axis cs:5000,0.000824811552397965)
--(axis cs:5000,0.000956784403786191)
--(axis cs:5000,0.000956784403786191)
--(axis cs:4950,0.00100967618527614)
--(axis cs:4900,0.00109028627624962)
--(axis cs:4850,0.00100737643884128)
--(axis cs:4800,0.00111491898747325)
--(axis cs:4750,0.00109496608871265)
--(axis cs:4700,0.00115981835596555)
--(axis cs:4650,0.000850449198392583)
--(axis cs:4600,0.000950618073081966)
--(axis cs:4550,0.00121063559272293)
--(axis cs:4500,0.00110777695156518)
--(axis cs:4450,0.00101930413318651)
--(axis cs:4400,0.00102278872093451)
--(axis cs:4350,0.00118204041544921)
--(axis cs:4300,0.00111679784042155)
--(axis cs:4250,0.00121052992026724)
--(axis cs:4200,0.00128983367385751)
--(axis cs:4150,0.00113673680739631)
--(axis cs:4100,0.00103675162723792)
--(axis cs:4050,0.00121804796783581)
--(axis cs:4000,0.0011679525593721)
--(axis cs:3950,0.00117493660301452)
--(axis cs:3900,0.00114394992909203)
--(axis cs:3850,0.000959233246362011)
--(axis cs:3800,0.00102974802016716)
--(axis cs:3750,0.00104791872564253)
--(axis cs:3700,0.00117369634959809)
--(axis cs:3650,0.00118270300475099)
--(axis cs:3600,0.00127790959727114)
--(axis cs:3550,0.00113018945407394)
--(axis cs:3500,0.00119951726972009)
--(axis cs:3450,0.00122134574866803)
--(axis cs:3400,0.00136123156684036)
--(axis cs:3350,0.00124012273210368)
--(axis cs:3300,0.00125785853954179)
--(axis cs:3250,0.00134725955207265)
--(axis cs:3200,0.00121793868675854)
--(axis cs:3150,0.00125494700430628)
--(axis cs:3100,0.00118021862162749)
--(axis cs:3050,0.00147920735872156)
--(axis cs:3000,0.00144445052842069)
--(axis cs:2950,0.00126208968261583)
--(axis cs:2900,0.00143321353503564)
--(axis cs:2850,0.00123817943393218)
--(axis cs:2800,0.00121314662745991)
--(axis cs:2750,0.00128162925618355)
--(axis cs:2700,0.00145788318606164)
--(axis cs:2650,0.00139342142886668)
--(axis cs:2600,0.0012401393348268)
--(axis cs:2550,0.00131364069928488)
--(axis cs:2500,0.00147652561833041)
--(axis cs:2450,0.00138907946666598)
--(axis cs:2400,0.00139833966146912)
--(axis cs:2350,0.00153128777000161)
--(axis cs:2300,0.00135765379972573)
--(axis cs:2250,0.00135121763061061)
--(axis cs:2200,0.00137062785500111)
--(axis cs:2150,0.00153378285714355)
--(axis cs:2100,0.00154316016744165)
--(axis cs:2050,0.00182409263437961)
--(axis cs:2000,0.00164157640531857)
--(axis cs:1950,0.00151931655727922)
--(axis cs:1900,0.00172925345285594)
--(axis cs:1850,0.00184919062821712)
--(axis cs:1800,0.0016774645747448)
--(axis cs:1750,0.00178275939920896)
--(axis cs:1700,0.00176912971219715)
--(axis cs:1650,0.00185629257457566)
--(axis cs:1600,0.00202228186511164)
--(axis cs:1550,0.0020358938410867)
--(axis cs:1500,0.00208124597282376)
--(axis cs:1450,0.00232653910585005)
--(axis cs:1400,0.00245937175052804)
--(axis cs:1350,0.00263250333574339)
--(axis cs:1300,0.00279763558611379)
--(axis cs:1250,0.0033003431494447)
--(axis cs:1200,0.00365702694627617)
--(axis cs:1150,0.0039516191821607)
--(axis cs:1100,0.0039125540669078)
--(axis cs:1050,0.00438478121499217)
--(axis cs:1000,0.00499750880616355)
--(axis cs:950,0.00585873037962137)
--(axis cs:900,0.00604524207000973)
--(axis cs:850,0.00689482955664195)
--(axis cs:800,0.0081172297509324)
--(axis cs:750,0.0092837262781997)
--(axis cs:700,0.0104245127901154)
--(axis cs:650,0.0122472615458341)
--(axis cs:600,0.0146703765464979)
--(axis cs:550,0.0171197859500173)
--(axis cs:500,0.0188406112799468)
--(axis cs:450,0.0223840377839261)
--(axis cs:400,0.027248834426643)
--(axis cs:350,0.0338446277954779)
--(axis cs:300,0.0423566918722682)
--(axis cs:250,0.0571708901847034)
--(axis cs:200,0.0808856487454156)
--(axis cs:150,0.120076916198375)
--(axis cs:100,0.184859424866953)
--(axis cs:50,0.303307050491652)
--(axis cs:0,0.428565648002326)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.428565648002326)
--(axis cs:0,0.421285592666898)
--(axis cs:50,0.241645058304183)
--(axis cs:100,0.123872060329361)
--(axis cs:150,0.0736244292668201)
--(axis cs:200,0.0448160580358446)
--(axis cs:250,0.0277702127774026)
--(axis cs:300,0.0170132417750101)
--(axis cs:350,0.0113908592217888)
--(axis cs:400,0.00803039013629144)
--(axis cs:450,0.00644583263414814)
--(axis cs:500,0.00496642858960888)
--(axis cs:550,0.00473278454491821)
--(axis cs:600,0.00393963155685684)
--(axis cs:650,0.00325157731267404)
--(axis cs:700,0.00293504446517705)
--(axis cs:750,0.00286773132517944)
--(axis cs:800,0.00260553212196018)
--(axis cs:850,0.00202601848038327)
--(axis cs:900,0.00196371319097433)
--(axis cs:950,0.00195840384829427)
--(axis cs:1000,0.00165164700676186)
--(axis cs:1050,0.00194656300437252)
--(axis cs:1100,0.00156717470736558)
--(axis cs:1150,0.00206956242923899)
--(axis cs:1200,0.00205511510194613)
--(axis cs:1250,0.00194358988626685)
--(axis cs:1300,0.00165679137037632)
--(axis cs:1350,0.00144147014293815)
--(axis cs:1400,0.00152955397505803)
--(axis cs:1450,0.00159952462741198)
--(axis cs:1500,0.00138359014662044)
--(axis cs:1550,0.00131463284368507)
--(axis cs:1600,0.00138790707374152)
--(axis cs:1650,0.0012806238965704)
--(axis cs:1700,0.00118391785557781)
--(axis cs:1750,0.00123836728602803)
--(axis cs:1800,0.00118966641785859)
--(axis cs:1850,0.00129343601542367)
--(axis cs:1900,0.00134289859128883)
--(axis cs:1950,0.00123218190465761)
--(axis cs:2000,0.00122982214509502)
--(axis cs:2050,0.0013902090359271)
--(axis cs:2100,0.00125916442018653)
--(axis cs:2150,0.00119582568019422)
--(axis cs:2200,0.00112453447585598)
--(axis cs:2250,0.00116077166699124)
--(axis cs:2300,0.00108353934689027)
--(axis cs:2350,0.0010624578413437)
--(axis cs:2400,0.00119676138100809)
--(axis cs:2450,0.00107819709121879)
--(axis cs:2500,0.00128279214031285)
--(axis cs:2550,0.00115909074267705)
--(axis cs:2600,0.00115298595377652)
--(axis cs:2650,0.00113235496973883)
--(axis cs:2700,0.00129561080745533)
--(axis cs:2750,0.00114467770449414)
--(axis cs:2800,0.00108651439301489)
--(axis cs:2850,0.00120964308386655)
--(axis cs:2900,0.00130480829264078)
--(axis cs:2950,0.00106505812800953)
--(axis cs:3000,0.00125156957133722)
--(axis cs:3050,0.00110441160397339)
--(axis cs:3100,0.00104611867454216)
--(axis cs:3150,0.0010841647322293)
--(axis cs:3200,0.00107500801368839)
--(axis cs:3250,0.00115475145341787)
--(axis cs:3300,0.0010641513223469)
--(axis cs:3350,0.00119702493745276)
--(axis cs:3400,0.00117294794716997)
--(axis cs:3450,0.00102257856036269)
--(axis cs:3500,0.00102264589159417)
--(axis cs:3550,0.00103297395683597)
--(axis cs:3600,0.0010703258530334)
--(axis cs:3650,0.000954715661876547)
--(axis cs:3700,0.00101810440086125)
--(axis cs:3750,0.000959303806314844)
--(axis cs:3800,0.000977646042086385)
--(axis cs:3850,0.000865919987283706)
--(axis cs:3900,0.00104702983944492)
--(axis cs:3950,0.0010386288684955)
--(axis cs:4000,0.00103085933437495)
--(axis cs:4050,0.00100855993904212)
--(axis cs:4100,0.000960557522335216)
--(axis cs:4150,0.000939409372067709)
--(axis cs:4200,0.00107637388097331)
--(axis cs:4250,0.00110259818285942)
--(axis cs:4300,0.000886338822786771)
--(axis cs:4350,0.00107383075652301)
--(axis cs:4400,0.000861675967011094)
--(axis cs:4450,0.00093157935909064)
--(axis cs:4500,0.000922806560501012)
--(axis cs:4550,0.00107863597580531)
--(axis cs:4600,0.000797684057675021)
--(axis cs:4650,0.00082161679918285)
--(axis cs:4700,0.00100060408183539)
--(axis cs:4750,0.000924419489171668)
--(axis cs:4800,0.00104678957522008)
--(axis cs:4850,0.00090102301012989)
--(axis cs:4900,0.000954504404876245)
--(axis cs:4950,0.00087737099059159)
--(axis cs:5000,0.000860855549307446)
--(axis cs:5000,0.000952607803417152)
--(axis cs:5000,0.000952607803417152)
--(axis cs:4950,0.00100913125349063)
--(axis cs:4900,0.00110358027816215)
--(axis cs:4850,0.00101621538731816)
--(axis cs:4800,0.00116220257076799)
--(axis cs:4750,0.00112918003206184)
--(axis cs:4700,0.00121372124321579)
--(axis cs:4650,0.000853827128076651)
--(axis cs:4600,0.000958044426730818)
--(axis cs:4550,0.00120930147979046)
--(axis cs:4500,0.00111428415775506)
--(axis cs:4450,0.00100613630521577)
--(axis cs:4400,0.00102798307829677)
--(axis cs:4350,0.00118292573469469)
--(axis cs:4300,0.00121379533451713)
--(axis cs:4250,0.00130239360614606)
--(axis cs:4200,0.00128262225667083)
--(axis cs:4150,0.00116796902821158)
--(axis cs:4100,0.00105593643426586)
--(axis cs:4050,0.00124306400333304)
--(axis cs:4000,0.00123327239845678)
--(axis cs:3950,0.00121799265421526)
--(axis cs:3900,0.00113535344090244)
--(axis cs:3850,0.00101326450272932)
--(axis cs:3800,0.00107906278542643)
--(axis cs:3750,0.00107800959187711)
--(axis cs:3700,0.00117625149222692)
--(axis cs:3650,0.00121272332394252)
--(axis cs:3600,0.00130250368467349)
--(axis cs:3550,0.0012371380245196)
--(axis cs:3500,0.00119235625577162)
--(axis cs:3450,0.00127786107301362)
--(axis cs:3400,0.00141359851292856)
--(axis cs:3350,0.001372199875094)
--(axis cs:3300,0.00131142509914962)
--(axis cs:3250,0.00139270141968042)
--(axis cs:3200,0.00126146238541816)
--(axis cs:3150,0.00128752265025598)
--(axis cs:3100,0.00120707148360015)
--(axis cs:3050,0.00148518466691834)
--(axis cs:3000,0.00143074076526526)
--(axis cs:2950,0.00130253612125749)
--(axis cs:2900,0.00143968595935491)
--(axis cs:2850,0.00127094254228297)
--(axis cs:2800,0.00121287591971167)
--(axis cs:2750,0.00130026404139363)
--(axis cs:2700,0.00154682324404417)
--(axis cs:2650,0.00144074608914875)
--(axis cs:2600,0.00124654037511696)
--(axis cs:2550,0.001261904647288)
--(axis cs:2500,0.00148933995751963)
--(axis cs:2450,0.00139179731561406)
--(axis cs:2400,0.0014077481709567)
--(axis cs:2350,0.00156133001776175)
--(axis cs:2300,0.00130778218009719)
--(axis cs:2250,0.00132139178610831)
--(axis cs:2200,0.00130389731273792)
--(axis cs:2150,0.00144579130824932)
--(axis cs:2100,0.0015123387222749)
--(axis cs:2050,0.00172468787054939)
--(axis cs:2000,0.00149855348489941)
--(axis cs:1950,0.00137649137783014)
--(axis cs:1900,0.00159673436336152)
--(axis cs:1850,0.00162149473383832)
--(axis cs:1800,0.00139258391312229)
--(axis cs:1750,0.00137262686593875)
--(axis cs:1700,0.00131760822924903)
--(axis cs:1650,0.00147430634790724)
--(axis cs:1600,0.00161441714097243)
--(axis cs:1550,0.001560547535912)
--(axis cs:1500,0.00164348999942368)
--(axis cs:1450,0.00179934206808758)
--(axis cs:1400,0.00172042027637334)
--(axis cs:1350,0.00169486593830708)
--(axis cs:1300,0.00181992691516803)
--(axis cs:1250,0.00222849774278923)
--(axis cs:1200,0.00239454109145948)
--(axis cs:1150,0.00248154525090455)
--(axis cs:1100,0.00196983386505477)
--(axis cs:1050,0.00228496264299937)
--(axis cs:1000,0.00231488092039623)
--(axis cs:950,0.0028182874537451)
--(axis cs:900,0.00248226918322698)
--(axis cs:850,0.00294902863921573)
--(axis cs:800,0.00352140488240329)
--(axis cs:750,0.00398408072339042)
--(axis cs:700,0.00471221245151346)
--(axis cs:650,0.00567053574465231)
--(axis cs:600,0.00717180855509903)
--(axis cs:550,0.00856663920896737)
--(axis cs:500,0.00958669500579821)
--(axis cs:450,0.0115063975171975)
--(axis cs:400,0.01415396901725)
--(axis cs:350,0.0184531898093004)
--(axis cs:300,0.0251135940267839)
--(axis cs:250,0.0363642577330362)
--(axis cs:200,0.0537967931696825)
--(axis cs:150,0.0852416650251726)
--(axis cs:100,0.142442731057496)
--(axis cs:50,0.265571177779742)
--(axis cs:0,0.428565648002326)
--cycle;

\addplot [thick, peru21412350]
table [row sep=\\] {%
0 0.424925620334612\\50 0.462347884915085\\100 0.26093139984009\\150 0.467339005166154\\200 0.342734119092851\\250 0.29395505919278\\300 0.354960219323701\\350 0.324901781882945\\400 0.299195517311834\\450 0.378523178047876\\500 0.286981969662835\\550 0.277606641404996\\600 0.241601294871381\\650 0.204989455078128\\700 0.258395476546973\\750 0.19424397489344\\800 0.26171696268083\\850 0.21227430028449\\900 0.204216928542747\\950 0.190459485531871\\1000 0.182742336474773\\1050 0.197488797644902\\1100 0.220151818944195\\1150 0.168062541245296\\1200 0.187058319020764\\1250 0.184665456326471\\1300 0.152824753223378\\1350 0.156068337713444\\1400 0.143526582706477\\1450 0.168005011922199\\1500 0.124733733143668\\1550 0.138430909820761\\1600 0.107408795906714\\1650 0.128360743341472\\1700 0.129083773062566\\1750 0.114288401703662\\1800 0.109080704521575\\1850 0.101951450529735\\1900 0.110161125647331\\1950 0.102620177879165\\2000 0.113794343445065\\2050 0.111563999270711\\2100 0.0923472487047835\\2150 0.0923150292521166\\2200 0.0769859368074706\\2250 0.0792399579554107\\2300 0.0638838090095012\\2350 0.0685825563419683\\2400 0.0800153674602392\\2450 0.08870006362443\\2500 0.0931517597255086\\2550 0.0850195054344504\\2600 0.0746918350933639\\2650 0.0713275214685341\\2700 0.0637947908065474\\2750 0.0622265465053636\\2800 0.0484633629196814\\2850 0.0561950964313305\\2900 0.052493809712249\\2950 0.0418816615158345\\3000 0.0418905535306491\\3050 0.0398458713393914\\3100 0.0423340871654314\\3150 0.0506584691466529\\3200 0.0365971411947584\\3250 0.0395719511478558\\3300 0.0377945699295923\\3350 0.0347318271038374\\3400 0.0462959217669138\\3450 0.0344582277202412\\3500 0.0345217136149925\\3550 0.0338657552776941\\3600 0.0302112505591262\\3650 0.0297635516532302\\3700 0.0256732034885373\\3750 0.0262051931399731\\3800 0.0291186771374292\\3850 0.0262082415340631\\3900 0.0307497349021957\\3950 0.0304130702786627\\4000 0.0250908065160429\\4050 0.0267673953779719\\4100 0.0257056167565171\\4150 0.0235324976538586\\4200 0.0253344145791143\\4250 0.0261471242762145\\4300 0.0263184721014513\\4350 0.0254501071157048\\4400 0.0231039553105169\\4450 0.0186242428231252\\4500 0.0181792719485911\\4550 0.0182940470167591\\4600 0.0182661978512541\\4650 0.0171312734464094\\4700 0.0242404295340249\\4750 0.0212318922530181\\4800 0.0197843729448341\\4850 0.0188978989727448\\4900 0.0164336917104273\\4950 0.0177518401029143\\5000 0.019258166212876\\};
\addplot [thick, peru21412350, dashed]
table [row sep=\\] {%
0 0.424925620334612\\50 0.373626102555699\\100 0.148045176010774\\150 0.150402503394109\\200 0.118434558897935\\250 0.142166199116952\\300 0.104469133840787\\350 0.0956979337342884\\400 0.0914007889352891\\450 0.0983489304129851\\500 0.0833297421992572\\550 0.0942744077659684\\600 0.0803907762464204\\650 0.0702622479202873\\700 0.0737296143525772\\750 0.0749848301530563\\800 0.0737417257664278\\850 0.0703940994054621\\900 0.0752552727315071\\950 0.0709341205020814\\1000 0.0706949543424313\\1050 0.0690263286452271\\1100 0.0566916927453818\\1150 0.0557449027142072\\1200 0.0535832074526927\\1250 0.0523846130428197\\1300 0.0534402920473417\\1350 0.0447382355053848\\1400 0.0452996730688576\\1450 0.0415706613792702\\1500 0.0473257247860935\\1550 0.0405717406846992\\1600 0.0353538338979465\\1650 0.0424216725961323\\1700 0.0417226005638458\\1750 0.03205658407484\\1800 0.0352635210154782\\1850 0.0310782480970142\\1900 0.0328484900638735\\1950 0.0305558197493553\\2000 0.0258480135527754\\2050 0.0225951295032974\\2100 0.0229496939361203\\2150 0.0261497471108061\\2200 0.0226342952895113\\2250 0.0244912767226757\\2300 0.0213539984905351\\2350 0.0226619563004463\\2400 0.0203044042852781\\2450 0.0195737131951075\\2500 0.0202687416614707\\2550 0.0225931018837318\\2600 0.0222464375859023\\2650 0.0201906444114984\\2700 0.0166062599425031\\2750 0.0200039091552903\\2800 0.0195469996988361\\2850 0.016223984455463\\2900 0.0187550473939416\\2950 0.0177609360404015\\3000 0.0160370487293588\\3050 0.0153466821463254\\3100 0.0154373572877109\\3150 0.0166157601833069\\3200 0.0153150963053822\\3250 0.015802209690887\\3300 0.018917522729722\\3350 0.0184519321533806\\3400 0.0130969566244596\\3450 0.0133839149821028\\3500 0.0158332721111841\\3550 0.0157138070349635\\3600 0.0123532795188533\\3650 0.0120300156235833\\3700 0.0122320895759434\\3750 0.0118630255701772\\3800 0.0109028805775992\\3850 0.00931634566927036\\3900 0.012251422729624\\3950 0.0128033848881906\\4000 0.0131926949880233\\4050 0.0122441566744953\\4100 0.0125444318972848\\4150 0.0104316172731602\\4200 0.0124030802490938\\4250 0.0136383348901633\\4300 0.0137037895423212\\4350 0.0133338967808523\\4400 0.0111883489525342\\4450 0.0112586023201316\\4500 0.0106953557095917\\4550 0.00858117522581723\\4600 0.0111684840419204\\4650 0.0101136489675401\\4700 0.00972267211955191\\4750 0.00980758771812387\\4800 0.00913737523450529\\4850 0.011811806462378\\4900 0.0103802044912736\\4950 0.00936529549171455\\5000 0.00828660516637856\\};
\addplot [thick, darkcyan20125146]
table [row sep=\\] {%
0 0.424925620334612\\50 0.294364628151449\\100 0.173337048802275\\150 0.111829581443133\\200 0.0755746123626574\\250 0.0522988144514025\\300 0.0373013978251045\\350 0.0284004090407638\\400 0.0222116961064122\\450 0.0181334655107808\\500 0.0149064737333604\\550 0.0134555961561346\\600 0.0113340791804975\\650 0.00934739929010682\\700 0.00803694469583408\\750 0.00739388161784454\\800 0.00642458210914076\\850 0.00538083876107155\\900 0.00475728645019472\\950 0.00457986623927764\\1000 0.00388113216001629\\1050 0.0035892500523685\\1100 0.0031294259099527\\1150 0.00331763834794944\\1200 0.00316937168507323\\1250 0.00284192266939113\\1300 0.00240209024838466\\1350 0.00226745304148813\\1400 0.00218833964359619\\1450 0.00218325224367879\\1500 0.00187725570913926\\1550 0.00179535723538586\\1600 0.00181454058204802\\1650 0.00166932906495113\\1700 0.00158252898099602\\1750 0.00160827231207811\\1800 0.00149684322844911\\1850 0.00160994797306493\\1900 0.00155239899416986\\1950 0.00143320208321093\\2000 0.00148393955442548\\2050 0.00163725890891163\\2100 0.0014285686887028\\2150 0.0013797169946947\\2200 0.00127000724360329\\2250 0.00126987961021053\\2300 0.00123948761220324\\2350 0.00130948883479587\\2400 0.00131980609194184\\2450 0.00123176335798008\\2500 0.00137875517879264\\2550 0.00122077347797377\\2600 0.00120098098219413\\2650 0.00124905765265388\\2700 0.00135268803671877\\2750 0.00118825946818009\\2800 0.00113594291606606\\2850 0.00120845148303443\\2900 0.00135684616730285\\2950 0.0011589086664527\\3000 0.00133913579945192\\3050 0.00126850254717558\\3100 0.00109171426081957\\3150 0.00115328094960883\\3200 0.00112885146425474\\3250 0.0012364957570756\\3300 0.00115290715048829\\3350 0.00115927537343452\\3400 0.00123558897310186\\3450 0.00108051768024815\\3500 0.00109184000620753\\3550 0.00105267855022532\\3600 0.00114927717130262\\3650 0.00105617167402134\\3700 0.00108744648248293\\3750 0.000977585809587073\\3800 0.000981755694047542\\3850 0.000896773481863644\\3900 0.00109709471714965\\3950 0.00109719087648169\\4000 0.00108158644151668\\4050 0.00108231096375835\\4100 0.000989543733700954\\4150 0.00101411663905852\\4200 0.00117543184495297\\4250 0.0011181349572268\\4300 0.000982803946505106\\4350 0.00110378655243329\\4400 0.000935426677231882\\4450 0.000964033624099359\\4500 0.00100904203082495\\4550 0.00115219515501839\\4600 0.000869995126943002\\4650 0.000821247840082095\\4700 0.00105158370400944\\4750 0.00100481185616042\\4800 0.00105647342642036\\4850 0.000923838663871684\\4900 0.00100895066313082\\4950 0.000923688472994905\\5000 0.000890797978092078\\};
\addplot [thick, darkcyan20125146, dashed]
table [row sep=\\] {%
0 0.424925620334612\\50 0.253608118041962\\100 0.133157395693429\\150 0.0794330471459964\\200 0.0493064256027635\\250 0.0320672352552194\\300 0.021063417900897\\350 0.0149220245155446\\400 0.0110921795767707\\450 0.00897611507567283\\500 0.00727656179770355\\550 0.00664971187694279\\600 0.00555572005597794\\650 0.00446105652866318\\700 0.00382362845834525\\750 0.00342590602428493\\800 0.00306346850218173\\850 0.0024875235597995\\900 0.00222299118710065\\950 0.00238834565101969\\1000 0.00198326396357905\\1050 0.00211576282368595\\1100 0.00176850428621018\\1150 0.00227555384007177\\1200 0.00222482809670281\\1250 0.00208604381452804\\1300 0.00173835914277218\\1350 0.00156816804062261\\1400 0.00162498712571568\\1450 0.00169943334774978\\1500 0.00151354007302206\\1550 0.00143759018979853\\1600 0.00150116210735697\\1650 0.00137746512223882\\1700 0.00125076304241342\\1750 0.00130549707598339\\1800 0.00129112516549044\\1850 0.001457465374631\\1900 0.00146981647732518\\1950 0.00130433664124387\\2000 0.00136418781499721\\2050 0.00155744845323825\\2100 0.00138575157123071\\2150 0.00132080849422177\\2200 0.00121421589429695\\2250 0.00124108172654978\\2300 0.00119566076349373\\2350 0.00131189392955273\\2400 0.00130225477598239\\2450 0.00123499720341643\\2500 0.00138606604891624\\2550 0.00121049769498253\\2600 0.00119976316444674\\2650 0.00128655052944379\\2700 0.00142121702574975\\2750 0.00122247087294389\\2800 0.00114969515636328\\2850 0.00124029281307476\\2900 0.00137224712599784\\2950 0.00118379712463351\\3000 0.00134115516830124\\3050 0.00129479813544587\\3100 0.00112659507907116\\3150 0.00118584369124264\\3200 0.00116823519955327\\3250 0.00127372643654914\\3300 0.00118778821074826\\3350 0.00128461240627338\\3400 0.00129327323004927\\3450 0.00115021981668816\\3500 0.00110750107368289\\3550 0.00113505599067779\\3600 0.00118641476885344\\3650 0.00108371949290954\\3700 0.00109717794654408\\3750 0.00101865669909598\\3800 0.0010283544137564\\3850 0.000939592245006515\\3900 0.00109119164017368\\3950 0.00112831076135538\\4000 0.00113206586641587\\4050 0.00112581197118758\\4100 0.00100824697830054\\4150 0.00105368920013965\\4200 0.00117949806882207\\4250 0.00120249589450274\\4300 0.00105006707865195\\4350 0.00112837824560885\\4400 0.000944829522653934\\4450 0.000968857832153203\\4500 0.00101854535912804\\4550 0.00114396872779789\\4600 0.000877864242202919\\4650 0.000837721963629751\\4700 0.00110716266252559\\4750 0.00102679976061675\\4800 0.00110449607299403\\4850 0.000958619198724026\\4900 0.0010290423415192\\4950 0.000943251122041111\\5000 0.000906731676362299\\};

\nextgroupplot[
axis x line*=bottom,
axis y line*=left,
font=\fontsize{14}{16.8}\selectfont\sffamily,
grid style={draw opacity=0.15},
height=1.728187in,
legend style={/tikz/every even column/.append style={column sep=1em}},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={width 7/12},
width=2.411728in,
x grid style={darkgray176},
xmajorgrids,
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.000127932758222921, ymax=1.06269176766239,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={}
]
\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.468521120207227)
--(axis cs:0,0.461013316390949)
--(axis cs:50,0.428494116213906)
--(axis cs:100,0.272742139788053)
--(axis cs:150,0.411713829747324)
--(axis cs:200,0.347419680109946)
--(axis cs:250,0.298636901650944)
--(axis cs:300,0.359006765301841)
--(axis cs:350,0.315431578970383)
--(axis cs:400,0.317405928576205)
--(axis cs:450,0.345746377701487)
--(axis cs:500,0.267245879967485)
--(axis cs:550,0.256780867357592)
--(axis cs:600,0.232904539798366)
--(axis cs:650,0.214660813548229)
--(axis cs:700,0.262811973131938)
--(axis cs:750,0.206324691349204)
--(axis cs:800,0.239844983818455)
--(axis cs:850,0.205282600910936)
--(axis cs:900,0.18087728188113)
--(axis cs:950,0.183165277227802)
--(axis cs:1000,0.181489253988555)
--(axis cs:1050,0.163300023583921)
--(axis cs:1100,0.193136666791344)
--(axis cs:1150,0.160092619595433)
--(axis cs:1200,0.184809148055101)
--(axis cs:1250,0.180114910494626)
--(axis cs:1300,0.147748570132339)
--(axis cs:1350,0.159203730084701)
--(axis cs:1400,0.14542274813639)
--(axis cs:1450,0.170814905864986)
--(axis cs:1500,0.130736231420054)
--(axis cs:1550,0.145366880784521)
--(axis cs:1600,0.110061480086668)
--(axis cs:1650,0.129925889989557)
--(axis cs:1700,0.131247989401898)
--(axis cs:1750,0.11323816455028)
--(axis cs:1800,0.106752562104378)
--(axis cs:1850,0.0940732065721236)
--(axis cs:1900,0.106567593205464)
--(axis cs:1950,0.102056964462524)
--(axis cs:2000,0.104560936356406)
--(axis cs:2050,0.111935283941653)
--(axis cs:2100,0.0799091057383377)
--(axis cs:2150,0.0955091585816325)
--(axis cs:2200,0.0802213050529135)
--(axis cs:2250,0.0829226814273355)
--(axis cs:2300,0.0632117349780083)
--(axis cs:2350,0.0655840731222925)
--(axis cs:2400,0.0785647691614797)
--(axis cs:2450,0.0844623419656707)
--(axis cs:2500,0.0875647023598895)
--(axis cs:2550,0.0821979308777931)
--(axis cs:2600,0.0689806630984867)
--(axis cs:2650,0.063489470924977)
--(axis cs:2700,0.0699842834025127)
--(axis cs:2750,0.0658827918406809)
--(axis cs:2800,0.0592682411471138)
--(axis cs:2850,0.0697944712008288)
--(axis cs:2900,0.0568923285045895)
--(axis cs:2950,0.0459034859343777)
--(axis cs:3000,0.044624710330992)
--(axis cs:3050,0.0480796160312605)
--(axis cs:3100,0.0492041649025705)
--(axis cs:3150,0.0499492628689236)
--(axis cs:3200,0.042328376281133)
--(axis cs:3250,0.0429988694757424)
--(axis cs:3300,0.0471467637792804)
--(axis cs:3350,0.0461180632446713)
--(axis cs:3400,0.0519764592305593)
--(axis cs:3450,0.0467356833446876)
--(axis cs:3500,0.0476756876756562)
--(axis cs:3550,0.0427361444836156)
--(axis cs:3600,0.0401551951674942)
--(axis cs:3650,0.0408101376161742)
--(axis cs:3700,0.0378971739949259)
--(axis cs:3750,0.036293107786582)
--(axis cs:3800,0.0367380497006823)
--(axis cs:3850,0.0344802719086952)
--(axis cs:3900,0.039841071066599)
--(axis cs:3950,0.0391327122714995)
--(axis cs:4000,0.0316429478655576)
--(axis cs:4050,0.0336198536039844)
--(axis cs:4100,0.0316996423604054)
--(axis cs:4150,0.0312999817414108)
--(axis cs:4200,0.0368740680602059)
--(axis cs:4250,0.0360363014477414)
--(axis cs:4300,0.0374616631034055)
--(axis cs:4350,0.0360023965949001)
--(axis cs:4400,0.0331858079518191)
--(axis cs:4450,0.0289459776053154)
--(axis cs:4500,0.0285177747681941)
--(axis cs:4550,0.0300923776987412)
--(axis cs:4600,0.0306774278713212)
--(axis cs:4650,0.0286326383089222)
--(axis cs:4700,0.0343510375079403)
--(axis cs:4750,0.0301617371756899)
--(axis cs:4800,0.0286159280206866)
--(axis cs:4850,0.0278718814212873)
--(axis cs:4900,0.0276696235446033)
--(axis cs:4950,0.027604245273345)
--(axis cs:5000,0.0281732927929457)
--(axis cs:5000,0.0353128502972802)
--(axis cs:5000,0.0353128502972802)
--(axis cs:4950,0.0317728898440088)
--(axis cs:4900,0.0306788699854236)
--(axis cs:4850,0.0325932563992961)
--(axis cs:4800,0.0357310303673145)
--(axis cs:4750,0.0372294267528055)
--(axis cs:4700,0.0425506363504757)
--(axis cs:4650,0.0332193798940558)
--(axis cs:4600,0.0334340326437773)
--(axis cs:4550,0.0322723196520099)
--(axis cs:4500,0.0323539826026295)
--(axis cs:4450,0.0322588452527154)
--(axis cs:4400,0.0382264869301931)
--(axis cs:4350,0.0405920787910166)
--(axis cs:4300,0.0420735606965949)
--(axis cs:4250,0.0408871659674807)
--(axis cs:4200,0.0425736164743034)
--(axis cs:4150,0.0368761014945018)
--(axis cs:4100,0.040000793842959)
--(axis cs:4050,0.0408411319165933)
--(axis cs:4000,0.0368843206969265)
--(axis cs:3950,0.0446466592357167)
--(axis cs:3900,0.0437699444228462)
--(axis cs:3850,0.0383329969309274)
--(axis cs:3800,0.0482627643115472)
--(axis cs:3750,0.0414319637700659)
--(axis cs:3700,0.0408539228119186)
--(axis cs:3650,0.0477199757887423)
--(axis cs:3600,0.0432578960954168)
--(axis cs:3550,0.0574221811935891)
--(axis cs:3500,0.0626283461240863)
--(axis cs:3450,0.0563745016167276)
--(axis cs:3400,0.0666780635941119)
--(axis cs:3350,0.0545689685575915)
--(axis cs:3300,0.0572521912053756)
--(axis cs:3250,0.0573462663742883)
--(axis cs:3200,0.0495359771406547)
--(axis cs:3150,0.0753609143040578)
--(axis cs:3100,0.0567368543488496)
--(axis cs:3050,0.051769822313965)
--(axis cs:3000,0.0573216506233802)
--(axis cs:2950,0.0530437723650043)
--(axis cs:2900,0.0707925319309122)
--(axis cs:2850,0.0751130898697807)
--(axis cs:2800,0.064467712452545)
--(axis cs:2750,0.0752334122618127)
--(axis cs:2700,0.083458707080357)
--(axis cs:2650,0.0923197866317255)
--(axis cs:2600,0.0872173660148782)
--(axis cs:2550,0.105282848688323)
--(axis cs:2500,0.130559975703551)
--(axis cs:2450,0.112072815403778)
--(axis cs:2400,0.0947309246819617)
--(axis cs:2350,0.0924755318659651)
--(axis cs:2300,0.0803821616496229)
--(axis cs:2250,0.105000851840043)
--(axis cs:2200,0.0951697118850331)
--(axis cs:2150,0.1139405232993)
--(axis cs:2100,0.123769240931905)
--(axis cs:2050,0.136874264949363)
--(axis cs:2000,0.142823450941943)
--(axis cs:1950,0.122078601973886)
--(axis cs:1900,0.135838256142556)
--(axis cs:1850,0.124469658206901)
--(axis cs:1800,0.127339043099474)
--(axis cs:1750,0.132282450266521)
--(axis cs:1700,0.146822455297234)
--(axis cs:1650,0.153909179501033)
--(axis cs:1600,0.135608674296455)
--(axis cs:1550,0.184179635776312)
--(axis cs:1500,0.151961713373344)
--(axis cs:1450,0.210875871745675)
--(axis cs:1400,0.170171644849856)
--(axis cs:1350,0.193466217181698)
--(axis cs:1300,0.188378633138448)
--(axis cs:1250,0.242935853104715)
--(axis cs:1200,0.222488511574707)
--(axis cs:1150,0.199260636795593)
--(axis cs:1100,0.30172901356786)
--(axis cs:1050,0.265506486883208)
--(axis cs:1000,0.206766020529927)
--(axis cs:950,0.217864347176166)
--(axis cs:900,0.25228698853128)
--(axis cs:850,0.242068256360604)
--(axis cs:800,0.323169740080806)
--(axis cs:750,0.229275889830857)
--(axis cs:700,0.291776834541127)
--(axis cs:650,0.240860489719058)
--(axis cs:600,0.299007101063732)
--(axis cs:550,0.358267284794592)
--(axis cs:500,0.353344146610204)
--(axis cs:450,0.481646138921056)
--(axis cs:400,0.350315346172965)
--(axis cs:350,0.406702076182455)
--(axis cs:300,0.416464286489325)
--(axis cs:250,0.36300781413593)
--(axis cs:200,0.398094894210448)
--(axis cs:150,0.611527885038101)
--(axis cs:100,0.304473479933594)
--(axis cs:50,0.582106052116369)
--(axis cs:0,0.468521120207227)
--cycle;

\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.468521120207227)
--(axis cs:0,0.461013316390949)
--(axis cs:50,0.383603289512055)
--(axis cs:100,0.148266737559261)
--(axis cs:150,0.126224740052177)
--(axis cs:200,0.114553434044354)
--(axis cs:250,0.139629193066327)
--(axis cs:300,0.108801041930271)
--(axis cs:350,0.093674181044796)
--(axis cs:400,0.0898749776903269)
--(axis cs:450,0.103675938910429)
--(axis cs:500,0.0835963875605515)
--(axis cs:550,0.0857193062025541)
--(axis cs:600,0.0804215609667348)
--(axis cs:650,0.071805844445367)
--(axis cs:700,0.0801314550991644)
--(axis cs:750,0.0736334428071614)
--(axis cs:800,0.0751567075953477)
--(axis cs:850,0.0695426708708092)
--(axis cs:900,0.0783084125309613)
--(axis cs:950,0.0735790544779276)
--(axis cs:1000,0.0708070911575913)
--(axis cs:1050,0.064126899507683)
--(axis cs:1100,0.0582768822786334)
--(axis cs:1150,0.0536043434947231)
--(axis cs:1200,0.051257761076345)
--(axis cs:1250,0.0474898528969695)
--(axis cs:1300,0.0490302805362273)
--(axis cs:1350,0.0423379918252235)
--(axis cs:1400,0.0452735224419472)
--(axis cs:1450,0.0395286788060405)
--(axis cs:1500,0.0462901360203335)
--(axis cs:1550,0.0395279179012464)
--(axis cs:1600,0.0328355007410906)
--(axis cs:1650,0.0385214282579371)
--(axis cs:1700,0.0388329055288519)
--(axis cs:1750,0.0306531575577112)
--(axis cs:1800,0.0338240395400632)
--(axis cs:1850,0.0274769200918298)
--(axis cs:1900,0.0310164229788528)
--(axis cs:1950,0.0265997393972712)
--(axis cs:2000,0.0245565961451139)
--(axis cs:2050,0.0233107024237176)
--(axis cs:2100,0.0207581919640489)
--(axis cs:2150,0.0250610106488679)
--(axis cs:2200,0.0201232573500725)
--(axis cs:2250,0.0230303952017373)
--(axis cs:2300,0.0205104120946288)
--(axis cs:2350,0.0210948255208433)
--(axis cs:2400,0.0190960462964759)
--(axis cs:2450,0.0165511384672632)
--(axis cs:2500,0.0195345358517072)
--(axis cs:2550,0.0207907583326625)
--(axis cs:2600,0.0197701758381867)
--(axis cs:2650,0.0177989305924911)
--(axis cs:2700,0.0137710612732546)
--(axis cs:2750,0.0203344667366863)
--(axis cs:2800,0.0171322581630841)
--(axis cs:2850,0.0146920018509951)
--(axis cs:2900,0.0177197600029637)
--(axis cs:2950,0.0162760703965363)
--(axis cs:3000,0.014530160226069)
--(axis cs:3050,0.0140294415617454)
--(axis cs:3100,0.0129658907633235)
--(axis cs:3150,0.0150406777343928)
--(axis cs:3200,0.0150433370403)
--(axis cs:3250,0.0131069324831784)
--(axis cs:3300,0.0168977173099064)
--(axis cs:3350,0.0173164485224159)
--(axis cs:3400,0.0118923466725838)
--(axis cs:3450,0.0115702603510201)
--(axis cs:3500,0.014778509012868)
--(axis cs:3550,0.0143829224745996)
--(axis cs:3600,0.0107380170067261)
--(axis cs:3650,0.0114862369407972)
--(axis cs:3700,0.0109010255343006)
--(axis cs:3750,0.0107624086036399)
--(axis cs:3800,0.0104832542411865)
--(axis cs:3850,0.00907015405053624)
--(axis cs:3900,0.0115671919181628)
--(axis cs:3950,0.012677112697472)
--(axis cs:4000,0.0117332756850899)
--(axis cs:4050,0.0106942626664168)
--(axis cs:4100,0.0110810974156264)
--(axis cs:4150,0.010595595787832)
--(axis cs:4200,0.0124004457362653)
--(axis cs:4250,0.01347755618602)
--(axis cs:4300,0.011566346060492)
--(axis cs:4350,0.0120791297524091)
--(axis cs:4400,0.0099399146718878)
--(axis cs:4450,0.0095663231980673)
--(axis cs:4500,0.00944234033430636)
--(axis cs:4550,0.00842394418154673)
--(axis cs:4600,0.0105105315133869)
--(axis cs:4650,0.00978869225452266)
--(axis cs:4700,0.00949224176999261)
--(axis cs:4750,0.00930227884552458)
--(axis cs:4800,0.00937325899638442)
--(axis cs:4850,0.00960136885509693)
--(axis cs:4900,0.00931722015113478)
--(axis cs:4950,0.00925543320507556)
--(axis cs:5000,0.00877670216746518)
--(axis cs:5000,0.00924727752260694)
--(axis cs:5000,0.00924727752260694)
--(axis cs:4950,0.0105833787642649)
--(axis cs:4900,0.0122378813838349)
--(axis cs:4850,0.0154722454106771)
--(axis cs:4800,0.00977054821018233)
--(axis cs:4750,0.0115655404899143)
--(axis cs:4700,0.0104685224256655)
--(axis cs:4650,0.0115312724210842)
--(axis cs:4600,0.0124538503583498)
--(axis cs:4550,0.00934601820796234)
--(axis cs:4500,0.0135316930510069)
--(axis cs:4450,0.013917727042909)
--(axis cs:4400,0.0139491777046792)
--(axis cs:4350,0.0160557796042625)
--(axis cs:4300,0.0163095782068725)
--(axis cs:4250,0.014989324925187)
--(axis cs:4200,0.0137836072336963)
--(axis cs:4150,0.0117577612168463)
--(axis cs:4100,0.015476950662168)
--(axis cs:4050,0.0150856824416581)
--(axis cs:4000,0.014846606310562)
--(axis cs:3950,0.0143365301577784)
--(axis cs:3900,0.0147884952552956)
--(axis cs:3850,0.0104428990425433)
--(axis cs:3800,0.0129194388360463)
--(axis cs:3750,0.0143870923472307)
--(axis cs:3700,0.0143189447763972)
--(axis cs:3650,0.0135779962379195)
--(axis cs:3600,0.0145518370025928)
--(axis cs:3550,0.0182131087791341)
--(axis cs:3500,0.0186649196426344)
--(axis cs:3450,0.0160405388884996)
--(axis cs:3400,0.014319687314359)
--(axis cs:3350,0.0204755824901035)
--(axis cs:3300,0.0214140857511565)
--(axis cs:3250,0.0190271475558967)
--(axis cs:3200,0.0173676781647357)
--(axis cs:3150,0.0195889494587229)
--(axis cs:3100,0.0182372143779857)
--(axis cs:3050,0.0170550588684975)
--(axis cs:3000,0.0192998963108906)
--(axis cs:2950,0.0200158484518762)
--(axis cs:2900,0.0229335982359065)
--(axis cs:2850,0.0168647179825742)
--(axis cs:2800,0.0211004787242921)
--(axis cs:2750,0.023029409647407)
--(axis cs:2700,0.0202519788082351)
--(axis cs:2650,0.0224548980213739)
--(axis cs:2600,0.0252662801586709)
--(axis cs:2550,0.0259758258384711)
--(axis cs:2500,0.0220612092679525)
--(axis cs:2450,0.0249304974294525)
--(axis cs:2400,0.0225952428437772)
--(axis cs:2350,0.0247313826346203)
--(axis cs:2300,0.0244034077159026)
--(axis cs:2250,0.028002864729975)
--(axis cs:2200,0.0271477479420828)
--(axis cs:2150,0.0303029128667811)
--(axis cs:2100,0.0253258868857364)
--(axis cs:2050,0.0269020533524955)
--(axis cs:2000,0.0300782249227713)
--(axis cs:1950,0.0374780204248207)
--(axis cs:1900,0.0394448714103198)
--(axis cs:1850,0.0355764138605051)
--(axis cs:1800,0.0409545930458769)
--(axis cs:1750,0.0371272511204738)
--(axis cs:1700,0.0494152586386401)
--(axis cs:1650,0.0455995151124839)
--(axis cs:1600,0.0415455418726405)
--(axis cs:1550,0.0471815613859593)
--(axis cs:1500,0.0551036421795807)
--(axis cs:1450,0.0455082490759013)
--(axis cs:1400,0.0552088350463827)
--(axis cs:1350,0.0539823701952475)
--(axis cs:1300,0.0662646617879055)
--(axis cs:1250,0.065365941067471)
--(axis cs:1200,0.0629626164106121)
--(axis cs:1150,0.0682590202396185)
--(axis cs:1100,0.0703613125464516)
--(axis cs:1050,0.0803842111021212)
--(axis cs:1000,0.0861260164147613)
--(axis cs:950,0.08543603948257)
--(axis cs:900,0.0989365150946568)
--(axis cs:850,0.0829501799815999)
--(axis cs:800,0.0878587326900632)
--(axis cs:750,0.0902990832208113)
--(axis cs:700,0.0922234976438822)
--(axis cs:650,0.0860418755204751)
--(axis cs:600,0.104480133258539)
--(axis cs:550,0.120887601956388)
--(axis cs:500,0.100303059103804)
--(axis cs:450,0.121733579433294)
--(axis cs:400,0.105939060889463)
--(axis cs:350,0.11038336921688)
--(axis cs:300,0.116852468128964)
--(axis cs:250,0.153398439087916)
--(axis cs:200,0.139047306045358)
--(axis cs:150,0.186945265526841)
--(axis cs:100,0.177938994813197)
--(axis cs:50,0.451392330249259)
--(axis cs:0,0.468521120207227)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.468521120207227)
--(axis cs:0,0.461013316390949)
--(axis cs:50,0.306908438055331)
--(axis cs:100,0.173670273960265)
--(axis cs:150,0.107584175563632)
--(axis cs:200,0.070280372642887)
--(axis cs:250,0.045181498209072)
--(axis cs:300,0.0316022900270167)
--(axis cs:350,0.0233225321927874)
--(axis cs:400,0.0184623817190745)
--(axis cs:450,0.01597837504519)
--(axis cs:500,0.0128421229588936)
--(axis cs:550,0.0115057692066473)
--(axis cs:600,0.00979236704076111)
--(axis cs:650,0.00847267708809465)
--(axis cs:700,0.00759823890214662)
--(axis cs:750,0.00732958658029114)
--(axis cs:800,0.00679338379957628)
--(axis cs:850,0.00580565928570662)
--(axis cs:900,0.00532472019261088)
--(axis cs:950,0.00525981901667675)
--(axis cs:1000,0.00448903192370919)
--(axis cs:1050,0.00430481247541029)
--(axis cs:1100,0.003910617597593)
--(axis cs:1150,0.0039714780567808)
--(axis cs:1200,0.0039588425744538)
--(axis cs:1250,0.00364277603548117)
--(axis cs:1300,0.00328898057684438)
--(axis cs:1350,0.00308939293826175)
--(axis cs:1400,0.00284950854229885)
--(axis cs:1450,0.0028443800461207)
--(axis cs:1500,0.00249472949729607)
--(axis cs:1550,0.00236524394828271)
--(axis cs:1600,0.00223431948503338)
--(axis cs:1650,0.0020259374538906)
--(axis cs:1700,0.0019865771898143)
--(axis cs:1750,0.00205597897452741)
--(axis cs:1800,0.00184690794459678)
--(axis cs:1850,0.00198329536087212)
--(axis cs:1900,0.00179514815073207)
--(axis cs:1950,0.00166722430803114)
--(axis cs:2000,0.00177432452056557)
--(axis cs:2050,0.00180470278730614)
--(axis cs:2100,0.00161334219869858)
--(axis cs:2150,0.00166719605782888)
--(axis cs:2200,0.00154779837714565)
--(axis cs:2250,0.00141649381875751)
--(axis cs:2300,0.00139201249454293)
--(axis cs:2350,0.00151308956375945)
--(axis cs:2400,0.0015029756524831)
--(axis cs:2450,0.00142498952716616)
--(axis cs:2500,0.00160388688701463)
--(axis cs:2550,0.00151129206484532)
--(axis cs:2600,0.00130333851712406)
--(axis cs:2650,0.00135213154016401)
--(axis cs:2700,0.00140971736531148)
--(axis cs:2750,0.00127831046320731)
--(axis cs:2800,0.00112397476302358)
--(axis cs:2850,0.00124292102675913)
--(axis cs:2900,0.00140224252716371)
--(axis cs:2950,0.00116456167300582)
--(axis cs:3000,0.00137834627848866)
--(axis cs:3050,0.00128724964456759)
--(axis cs:3100,0.00119932372649101)
--(axis cs:3150,0.00120060210552467)
--(axis cs:3200,0.00114318786554751)
--(axis cs:3250,0.00128398859487367)
--(axis cs:3300,0.00115201460348197)
--(axis cs:3350,0.00123941939999353)
--(axis cs:3400,0.00117161864893796)
--(axis cs:3450,0.00106823503251303)
--(axis cs:3500,0.00105337693710992)
--(axis cs:3550,0.00110855184674445)
--(axis cs:3600,0.00109419056474113)
--(axis cs:3650,0.00100977689797434)
--(axis cs:3700,0.00111645822073335)
--(axis cs:3750,0.00100988083247137)
--(axis cs:3800,0.00103415801856385)
--(axis cs:3850,0.000891177902088889)
--(axis cs:3900,0.00106506929410703)
--(axis cs:3950,0.00108946348933519)
--(axis cs:4000,0.00101585124542673)
--(axis cs:4050,0.000959096101437127)
--(axis cs:4100,0.000986990627274582)
--(axis cs:4150,0.000908041349220095)
--(axis cs:4200,0.00103507413431871)
--(axis cs:4250,0.00103309858807969)
--(axis cs:4300,0.000910208580285642)
--(axis cs:4350,0.00102634596061229)
--(axis cs:4400,0.000908973601161048)
--(axis cs:4450,0.000932141690252792)
--(axis cs:4500,0.000938838216283724)
--(axis cs:4550,0.00118337225714754)
--(axis cs:4600,0.000874366683110417)
--(axis cs:4650,0.000820291996605994)
--(axis cs:4700,0.000940143832807035)
--(axis cs:4750,0.000900001253327375)
--(axis cs:4800,0.00104037370726181)
--(axis cs:4850,0.000839819367409457)
--(axis cs:4900,0.00097076764350644)
--(axis cs:4950,0.00091061692970038)
--(axis cs:5000,0.000838798774424775)
--(axis cs:5000,0.000978046255777588)
--(axis cs:5000,0.000978046255777588)
--(axis cs:4950,0.00104750029205462)
--(axis cs:4900,0.00113429364177678)
--(axis cs:4850,0.00108344792362614)
--(axis cs:4800,0.00116036457997965)
--(axis cs:4750,0.00112592107174864)
--(axis cs:4700,0.00116370630184286)
--(axis cs:4650,0.000940682316274676)
--(axis cs:4600,0.000995875316544875)
--(axis cs:4550,0.00126259893682498)
--(axis cs:4500,0.00117753031741115)
--(axis cs:4450,0.00103048725596175)
--(axis cs:4400,0.0010672606308028)
--(axis cs:4350,0.00118182663348472)
--(axis cs:4300,0.00116707936295506)
--(axis cs:4250,0.00122962610473855)
--(axis cs:4200,0.0013277616090889)
--(axis cs:4150,0.00112512706399989)
--(axis cs:4100,0.00109051291475571)
--(axis cs:4050,0.00126895993656183)
--(axis cs:4000,0.00115989875485354)
--(axis cs:3950,0.00124259205299481)
--(axis cs:3900,0.00119825130552506)
--(axis cs:3850,0.00100666978664244)
--(axis cs:3800,0.00111697917958379)
--(axis cs:3750,0.00110050314419774)
--(axis cs:3700,0.00124520546993437)
--(axis cs:3650,0.0013335571077498)
--(axis cs:3600,0.00145649329933972)
--(axis cs:3550,0.00127815542089633)
--(axis cs:3500,0.00133136666212225)
--(axis cs:3450,0.00134415447009732)
--(axis cs:3400,0.0014624940660203)
--(axis cs:3350,0.00145089510447504)
--(axis cs:3300,0.00154086264994919)
--(axis cs:3250,0.00172180763815638)
--(axis cs:3200,0.00157572049660249)
--(axis cs:3150,0.00150943653704947)
--(axis cs:3100,0.00151188064682458)
--(axis cs:3050,0.00180137713966843)
--(axis cs:3000,0.00188109410885439)
--(axis cs:2950,0.00183083409042989)
--(axis cs:2900,0.00205566306064283)
--(axis cs:2850,0.00197168470751419)
--(axis cs:2800,0.00187125275347392)
--(axis cs:2750,0.00204102313675681)
--(axis cs:2700,0.00218752724438015)
--(axis cs:2650,0.00230991036683031)
--(axis cs:2600,0.00247524121022972)
--(axis cs:2550,0.00246783458151049)
--(axis cs:2500,0.00265387037419246)
--(axis cs:2450,0.00260976142998618)
--(axis cs:2400,0.00278646270936384)
--(axis cs:2350,0.00283960219653281)
--(axis cs:2300,0.00289905316256325)
--(axis cs:2250,0.00302899435617182)
--(axis cs:2200,0.00299810479347738)
--(axis cs:2150,0.00322479559507979)
--(axis cs:2100,0.00335300865260092)
--(axis cs:2050,0.00347491409506704)
--(axis cs:2000,0.00339142485409315)
--(axis cs:1950,0.00357447934255803)
--(axis cs:1900,0.00380704651353575)
--(axis cs:1850,0.00371514160761071)
--(axis cs:1800,0.00378559611202137)
--(axis cs:1750,0.00401296270437079)
--(axis cs:1700,0.004009595718912)
--(axis cs:1650,0.00417675963008279)
--(axis cs:1600,0.00449223011301314)
--(axis cs:1550,0.00452694856946257)
--(axis cs:1500,0.00462102693381585)
--(axis cs:1450,0.00500301842797844)
--(axis cs:1400,0.00518205069920335)
--(axis cs:1350,0.00538512592811362)
--(axis cs:1300,0.00577006299667082)
--(axis cs:1250,0.00618219877800365)
--(axis cs:1200,0.00645572095410677)
--(axis cs:1150,0.00681017300837756)
--(axis cs:1100,0.00674551930534435)
--(axis cs:1050,0.00720934657369171)
--(axis cs:1000,0.00764678292872113)
--(axis cs:950,0.00849899517429145)
--(axis cs:900,0.00861549776358916)
--(axis cs:850,0.0092700006778406)
--(axis cs:800,0.0102479736458134)
--(axis cs:750,0.0113194303536806)
--(axis cs:700,0.0125020504230894)
--(axis cs:650,0.0136852516996361)
--(axis cs:600,0.0163552974752467)
--(axis cs:550,0.0186564922141192)
--(axis cs:500,0.0205972028977301)
--(axis cs:450,0.0243510377820603)
--(axis cs:400,0.0281068687440303)
--(axis cs:350,0.0348208478290477)
--(axis cs:300,0.0440119648303663)
--(axis cs:250,0.0591589389312853)
--(axis cs:200,0.0831805567076812)
--(axis cs:150,0.119634547425227)
--(axis cs:100,0.190810265244618)
--(axis cs:50,0.321385922827576)
--(axis cs:0,0.468521120207227)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.468521120207227)
--(axis cs:0,0.461013316390949)
--(axis cs:50,0.241267690031449)
--(axis cs:100,0.115604334785562)
--(axis cs:150,0.0608342484144772)
--(axis cs:200,0.0374269506915397)
--(axis cs:250,0.0239706554795282)
--(axis cs:300,0.0169829225999022)
--(axis cs:350,0.0121860391532996)
--(axis cs:400,0.00919455018212126)
--(axis cs:450,0.00783582685320288)
--(axis cs:500,0.00595453844595207)
--(axis cs:550,0.00567177608892876)
--(axis cs:600,0.00468558086442682)
--(axis cs:650,0.00402109053885433)
--(axis cs:700,0.00352905669091071)
--(axis cs:750,0.00336927645129831)
--(axis cs:800,0.00318444792919435)
--(axis cs:850,0.00254989374296938)
--(axis cs:900,0.0022748616620421)
--(axis cs:950,0.0023252282509107)
--(axis cs:1000,0.00187856204072475)
--(axis cs:1050,0.00196862251348564)
--(axis cs:1100,0.0018485216459861)
--(axis cs:1150,0.00211079851808642)
--(axis cs:1200,0.00209539976411319)
--(axis cs:1250,0.00191423462167724)
--(axis cs:1300,0.00182108732080232)
--(axis cs:1350,0.00158803819221578)
--(axis cs:1400,0.00154801808634333)
--(axis cs:1450,0.00162305211930296)
--(axis cs:1500,0.00155971153737429)
--(axis cs:1550,0.00139711567814708)
--(axis cs:1600,0.00146604822928243)
--(axis cs:1650,0.00143836727760019)
--(axis cs:1700,0.00134092077861671)
--(axis cs:1750,0.00138256802718082)
--(axis cs:1800,0.00123177943318151)
--(axis cs:1850,0.0012705810394025)
--(axis cs:1900,0.00133315198427058)
--(axis cs:1950,0.00118750959348322)
--(axis cs:2000,0.00123698132915465)
--(axis cs:2050,0.00134048826246363)
--(axis cs:2100,0.00128988258404142)
--(axis cs:2150,0.00127135624879133)
--(axis cs:2200,0.00116006107596352)
--(axis cs:2250,0.00123541423923035)
--(axis cs:2300,0.00115663770032628)
--(axis cs:2350,0.0011228729644396)
--(axis cs:2400,0.00119519842531093)
--(axis cs:2450,0.00108982415171265)
--(axis cs:2500,0.00132358970393423)
--(axis cs:2550,0.00122369006763511)
--(axis cs:2600,0.00119684645950867)
--(axis cs:2650,0.00117614827853643)
--(axis cs:2700,0.00118339242028319)
--(axis cs:2750,0.00112058491417891)
--(axis cs:2800,0.00103868854444554)
--(axis cs:2850,0.00119161645323322)
--(axis cs:2900,0.00132650040826947)
--(axis cs:2950,0.00111882009672391)
--(axis cs:3000,0.00128125170924402)
--(axis cs:3050,0.00113197418019656)
--(axis cs:3100,0.00105543854687543)
--(axis cs:3150,0.00105696884174368)
--(axis cs:3200,0.00108669033756883)
--(axis cs:3250,0.00124387911861704)
--(axis cs:3300,0.00105730969920329)
--(axis cs:3350,0.00121505201809595)
--(axis cs:3400,0.00105446039500849)
--(axis cs:3450,0.0010131106678546)
--(axis cs:3500,0.00102181420521832)
--(axis cs:3550,0.00107358260226193)
--(axis cs:3600,0.00114192434037382)
--(axis cs:3650,0.00102079412938623)
--(axis cs:3700,0.00105670457936549)
--(axis cs:3750,0.000981811101069815)
--(axis cs:3800,0.00104429097440851)
--(axis cs:3850,0.000873708073372378)
--(axis cs:3900,0.00105707293141996)
--(axis cs:3950,0.00107119201226379)
--(axis cs:4000,0.00100304955037622)
--(axis cs:4050,0.00101273174569711)
--(axis cs:4100,0.000981020594224389)
--(axis cs:4150,0.000917218077669121)
--(axis cs:4200,0.00102208451430925)
--(axis cs:4250,0.00107191630001533)
--(axis cs:4300,0.000910314412709068)
--(axis cs:4350,0.0010390160553458)
--(axis cs:4400,0.000916716267776959)
--(axis cs:4450,0.000917609834978995)
--(axis cs:4500,0.000951392029106336)
--(axis cs:4550,0.0011224556080045)
--(axis cs:4600,0.000860658031441228)
--(axis cs:4650,0.000832844923138308)
--(axis cs:4700,0.000957277590588698)
--(axis cs:4750,0.000867232147466585)
--(axis cs:4800,0.00107646525079836)
--(axis cs:4850,0.000871679573560049)
--(axis cs:4900,0.000982772153564745)
--(axis cs:4950,0.000900115984716099)
--(axis cs:5000,0.000878013177762953)
--(axis cs:5000,0.000951877615018566)
--(axis cs:5000,0.000951877615018566)
--(axis cs:4950,0.00102338476300284)
--(axis cs:4900,0.00113755433796323)
--(axis cs:4850,0.00106163166149847)
--(axis cs:4800,0.00114261276296097)
--(axis cs:4750,0.00109347441445428)
--(axis cs:4700,0.00116720270498064)
--(axis cs:4650,0.0009503735236162)
--(axis cs:4600,0.000993941988511179)
--(axis cs:4550,0.00123423474508341)
--(axis cs:4500,0.00114727804295021)
--(axis cs:4450,0.00100644746498991)
--(axis cs:4400,0.00102637541179167)
--(axis cs:4350,0.001096632862941)
--(axis cs:4300,0.00125448226356288)
--(axis cs:4250,0.0012724381359452)
--(axis cs:4200,0.00127808227323827)
--(axis cs:4150,0.00113590984874867)
--(axis cs:4100,0.00109032623578379)
--(axis cs:4050,0.00122163368779231)
--(axis cs:4000,0.00113996233375778)
--(axis cs:3950,0.00128685581656316)
--(axis cs:3900,0.00115656475757937)
--(axis cs:3850,0.00104144147275913)
--(axis cs:3800,0.00114302490131612)
--(axis cs:3750,0.00109751389329371)
--(axis cs:3700,0.00116962759542115)
--(axis cs:3650,0.00125651323197946)
--(axis cs:3600,0.00135236929001084)
--(axis cs:3550,0.00128415494485498)
--(axis cs:3500,0.00115724358695565)
--(axis cs:3450,0.00125375071295734)
--(axis cs:3400,0.00132952529132629)
--(axis cs:3350,0.00131422803540953)
--(axis cs:3300,0.0013058521739381)
--(axis cs:3250,0.00144637578822075)
--(axis cs:3200,0.00124046486076492)
--(axis cs:3150,0.00123868186209518)
--(axis cs:3100,0.00120197451671249)
--(axis cs:3050,0.0015115038256834)
--(axis cs:3000,0.00145440348999898)
--(axis cs:2950,0.00127504043816438)
--(axis cs:2900,0.00145483428429864)
--(axis cs:2850,0.00133845955296106)
--(axis cs:2800,0.00116470181818339)
--(axis cs:2750,0.0013232038498628)
--(axis cs:2700,0.0014071882881122)
--(axis cs:2650,0.00137526795133608)
--(axis cs:2600,0.00129767496929168)
--(axis cs:2550,0.00141741798600036)
--(axis cs:2500,0.00151800972713829)
--(axis cs:2450,0.0014402059473124)
--(axis cs:2400,0.00145183708556589)
--(axis cs:2350,0.00157959778944033)
--(axis cs:2300,0.00134457152451983)
--(axis cs:2250,0.00143494260033631)
--(axis cs:2200,0.00140186174511371)
--(axis cs:2150,0.00152026730168965)
--(axis cs:2100,0.00157322623458929)
--(axis cs:2050,0.00174549464837354)
--(axis cs:2000,0.00146679406743428)
--(axis cs:1950,0.00138394159888189)
--(axis cs:1900,0.0015544435057171)
--(axis cs:1850,0.00155642823430331)
--(axis cs:1800,0.00145494765543106)
--(axis cs:1750,0.00148588922435222)
--(axis cs:1700,0.00145671419715676)
--(axis cs:1650,0.00151256604510772)
--(axis cs:1600,0.00165562887078862)
--(axis cs:1550,0.00161895032234188)
--(axis cs:1500,0.001746085117537)
--(axis cs:1450,0.00186467536483457)
--(axis cs:1400,0.00180761853529234)
--(axis cs:1350,0.0017903337902266)
--(axis cs:1300,0.00204471686469814)
--(axis cs:1250,0.00222781887202198)
--(axis cs:1200,0.00246157147917595)
--(axis cs:1150,0.0025945997670429)
--(axis cs:1100,0.0023510246993376)
--(axis cs:1050,0.00282640924320094)
--(axis cs:1000,0.00276562626621278)
--(axis cs:950,0.00343212425997807)
--(axis cs:900,0.00315307919204874)
--(axis cs:850,0.0034558035475325)
--(axis cs:800,0.00412605585902145)
--(axis cs:750,0.00468131639600787)
--(axis cs:700,0.00512877342210002)
--(axis cs:650,0.00574267612871465)
--(axis cs:600,0.00717409376106472)
--(axis cs:550,0.00834603913049508)
--(axis cs:500,0.00943835483871701)
--(axis cs:450,0.0121820956342594)
--(axis cs:400,0.0151921783478351)
--(axis cs:350,0.0198645570588089)
--(axis cs:300,0.0258639194037264)
--(axis cs:250,0.0348723445367248)
--(axis cs:200,0.0504326053631025)
--(axis cs:150,0.0757663927801339)
--(axis cs:100,0.129855264499871)
--(axis cs:50,0.261910100911016)
--(axis cs:0,0.468521120207227)
--cycle;

\addplot [thick, peru21412350]
table [row sep=\\] {%
0 0.464767218299088\\50 0.505300084165137\\100 0.288607809860823\\150 0.511620857392713\\200 0.372757287160197\\250 0.330822357893437\\300 0.387735525895583\\350 0.361066827576419\\400 0.333860637374585\\450 0.413696258311272\\500 0.310295013288844\\550 0.307524076076092\\600 0.265955820431049\\650 0.227760651633643\\700 0.277294403836532\\750 0.21780029059003\\800 0.281507361949631\\850 0.22367542863577\\900 0.216582135206205\\950 0.200514812201984\\1000 0.194127637259241\\1050 0.214403255233565\\1100 0.247432840179602\\1150 0.179676628195513\\1200 0.203648829814904\\1250 0.211525381799671\\1300 0.168063601635393\\1350 0.176334973633199\\1400 0.157797196493123\\1450 0.19084538880533\\1500 0.141348972396699\\1550 0.164773258280417\\1600 0.122835077191561\\1650 0.141917534745295\\1700 0.139035222349566\\1750 0.1227603074084\\1800 0.117045802601926\\1850 0.109271432389512\\1900 0.12120292467401\\1950 0.112067783218205\\2000 0.123692193649174\\2050 0.124404774445508\\2100 0.101839173335121\\2150 0.104724840940466\\2200 0.0876955084689733\\2250 0.0939617666336891\\2300 0.0717969483138156\\2350 0.0790298024941288\\2400 0.0866478469217207\\2450 0.0982675786847241\\2500 0.10906233903172\\2550 0.093740389783058\\2600 0.0780990145566824\\2650 0.0779046287783513\\2700 0.0767214952414348\\2750 0.0705581020512468\\2800 0.0618679767998294\\2850 0.0724537805353047\\2900 0.0638424302177509\\2950 0.049473629149691\\3000 0.0509731804771861\\3050 0.0499247191726127\\3100 0.0529705096257101\\3150 0.0626550885864907\\3200 0.0459321767108938\\3250 0.0501725679250154\\3300 0.052199477492328\\3350 0.0503435159011314\\3400 0.0593272614123356\\3450 0.0515550924807076\\3500 0.0551520168998713\\3550 0.0500791628386024\\3600 0.0417065456314555\\3650 0.0442650567024582\\3700 0.0393755484034223\\3750 0.038862535778324\\3800 0.0425004070061148\\3850 0.0364066344198113\\3900 0.0418055077447226\\3950 0.0418896857536081\\4000 0.0342636342812421\\4050 0.0372304927602888\\4100 0.0358502181016822\\4150 0.0340880416179563\\4200 0.0397238422672547\\4250 0.0384617337076111\\4300 0.0397676119000002\\4350 0.0382972376929583\\4400 0.0357061474410061\\4450 0.0306024114290154\\4500 0.0304358786854118\\4550 0.0311823486753756\\4600 0.0320557302575492\\4650 0.030926009101489\\4700 0.038450836929208\\4750 0.0336955819642477\\4800 0.0321734791940005\\4850 0.0302325689102917\\4900 0.0291742467650135\\4950 0.0296885675586769\\5000 0.0317430715451129\\};
\addplot [thick, peru21412350, dashed]
table [row sep=\\] {%
0 0.464767218299088\\50 0.417497809880657\\100 0.163102866186229\\150 0.156585002789509\\200 0.126800370044856\\250 0.146513816077121\\300 0.112826755029618\\350 0.102028775130838\\400 0.0979070192898951\\450 0.112704759171861\\500 0.0919497233321779\\550 0.103303454079471\\600 0.0924508471126368\\650 0.078923859982921\\700 0.0861774763715233\\750 0.0819662630139863\\800 0.0815077201427054\\850 0.0762464254262046\\900 0.0886224638128091\\950 0.0795075469802488\\1000 0.0784665537861763\\1050 0.0722555553049021\\1100 0.0643190974125425\\1150 0.0609316818671708\\1200 0.0571101887434785\\1250 0.0564278969822202\\1300 0.0576474711620664\\1350 0.0481601810102355\\1400 0.0502411787441649\\1450 0.0425184639409709\\1500 0.0506968890999571\\1550 0.0433547396436029\\1600 0.0371905213068656\\1650 0.0420604716852105\\1700 0.044124082083746\\1750 0.0338902043390925\\1800 0.03738931629297\\1850 0.0315266669761674\\1900 0.0352306471945863\\1950 0.0320388799110459\\2000 0.0273174105339426\\2050 0.0251063778881065\\2100 0.0230420394248926\\2150 0.0276819617578245\\2200 0.0236355026460777\\2250 0.0255166299658562\\2300 0.0224569099052657\\2350 0.0229131040777318\\2400 0.0208456445701266\\2450 0.0207408179483578\\2500 0.0207978725598299\\2550 0.0233832920855668\\2600 0.0225182279984288\\2650 0.0201269143069325\\2700 0.0170115200407449\\2750 0.0216819381920466\\2800 0.0191163684436881\\2850 0.0157783599167846\\2900 0.0203266791194351\\2950 0.0181459594242063\\3000 0.0169150282684798\\3050 0.0155422502151215\\3100 0.0156015525706546\\3150 0.0173148135965579\\3200 0.0162055076025178\\3250 0.0160670400195376\\3300 0.0191559015305315\\3350 0.0188960155062597\\3400 0.0131060169934714\\3450 0.0138053996197598\\3500 0.0167217143277512\\3550 0.0162980156268668\\3600 0.0126449270046594\\3650 0.0125321165893583\\3700 0.0126099851553489\\3750 0.0125747504754353\\3800 0.0117013465386164\\3850 0.00975652654653975\\3900 0.0131778435867292\\3950 0.0135068214276252\\4000 0.013289940997826\\4050 0.0128899725540375\\4100 0.0132790240388972\\4150 0.0111766785023392\\4200 0.0130920264849808\\4250 0.0142334405556035\\4300 0.0139379621336822\\4350 0.0140674546783358\\4400 0.0119445461882835\\4450 0.0117420251204881\\4500 0.0114870166926567\\4550 0.00888498119475454\\4600 0.0114821909358683\\4650 0.0106599823378034\\4700 0.00998038209782905\\4750 0.0104339096677195\\4800 0.00957190360328338\\4850 0.012536807132887\\4900 0.0107775507674848\\4950 0.00991940598467022\\5000 0.00901198984503606\\};
\addplot [thick, darkcyan20125146]
table [row sep=\\] {%
0 0.464767218299088\\50 0.314147180441454\\100 0.182240269602441\\150 0.11360936149443\\200 0.0767304646752841\\250 0.0521702185701787\\300 0.0378071274286915\\350 0.0290716900109176\\400 0.0232846252315524\\450 0.0201647064136252\\500 0.0167196629283119\\550 0.0150811307103832\\600 0.0130738322580039\\650 0.0110789643938654\\700 0.010050144662618\\750 0.00932450846698584\\800 0.00852067872269486\\850 0.00753782998177361\\900 0.00697010897810002\\950 0.0068794070954841\\1000 0.00606790742621516\\1050 0.005757079524551\\1100 0.00532806845146867\\1150 0.00539082553257918\\1200 0.00520728176428028\\1250 0.00491248740674241\\1300 0.0045295217867576\\1350 0.00423725943318768\\1400 0.0040157796207511\\1450 0.00392369923704957\\1500 0.00355787821555596\\1550 0.00344609625887264\\1600 0.00336327479902326\\1650 0.0031013485419867\\1700 0.00299808645436315\\1750 0.0030344708394491\\1800 0.00281625202830908\\1850 0.00284921848424141\\1900 0.00280109733213391\\1950 0.00262085182529459\\2000 0.00258287468732936\\2050 0.00263980844118659\\2100 0.00248317542564975\\2150 0.00244599582645434\\2200 0.00227295158531152\\2250 0.00222274408746466\\2300 0.00214553282855309\\2350 0.00217634588014613\\2400 0.00214471918092347\\2450 0.00201737547857617\\2500 0.00212887863060354\\2550 0.00198956332317791\\2600 0.00188928986367689\\2650 0.00183102095349716\\2700 0.00179862230484581\\2750 0.00165966679998206\\2800 0.00149761375824875\\2850 0.00160730286713666\\2900 0.00172895279390327\\2950 0.00149769788171785\\3000 0.00162972019367152\\3050 0.00154431339211801\\3100 0.00135560218665779\\3150 0.00135501932128707\\3200 0.001359454181075\\3250 0.00150289811651502\\3300 0.00134643862671558\\3350 0.00134515725223429\\3400 0.00131705635747913\\3450 0.00120619475130517\\3500 0.00119237179961608\\3550 0.00119335363382039\\3600 0.00127534193204042\\3650 0.00117166700286207\\3700 0.00118083184533386\\3750 0.00105519198833455\\3800 0.00107556859907382\\3850 0.000948923844365665\\3900 0.00113166029981605\\3950 0.001166027771165\\4000 0.00108787500014013\\4050 0.00111402801899948\\4100 0.00103875177101515\\4150 0.00101658420660999\\4200 0.0011814178717038\\4250 0.00113136234640912\\4300 0.00103864397162035\\4350 0.0011040862970485\\4400 0.000988117115981926\\4450 0.00098131447310727\\4500 0.00105818426684744\\4550 0.00122298559698626\\4600 0.000935120999827646\\4650 0.000880487156440335\\4700 0.00105192506732495\\4750 0.00101296116253801\\4800 0.00110036914362073\\4850 0.000961633645517798\\4900 0.00105253064264161\\4950 0.000979058610877498\\5000 0.000908422515101182\\};
\addplot [thick, darkcyan20125146, dashed]
table [row sep=\\] {%
0 0.464767218299088\\50 0.251588895471233\\100 0.122729799642716\\150 0.0683003205973055\\200 0.0439297780273211\\250 0.0294215000081265\\300 0.0214234210018143\\350 0.0160252981060542\\400 0.0121933642649782\\450 0.0100089612437311\\500 0.00769644664233454\\550 0.00700890760971192\\600 0.00592983731274577\\650 0.00488188333378449\\700 0.00432891505650536\\750 0.00402529642365309\\800 0.0036552518941079\\850 0.00300284864525094\\900 0.00271397042704542\\950 0.00287867625544438\\1000 0.00232209415346876\\1050 0.00239751587834329\\1100 0.00209977317266185\\1150 0.00235269914256466\\1200 0.00227848562164457\\1250 0.00207102674684961\\1300 0.00193290209275023\\1350 0.00168918599122119\\1400 0.00167781831081784\\1450 0.00174386374206877\\1500 0.00165289832745564\\1550 0.00150803300024448\\1600 0.00156083855003553\\1650 0.00147546666135395\\1700 0.00139881748788674\\1750 0.00143422862576652\\1800 0.00134336354430628\\1850 0.0014135046368529\\1900 0.00144379774499384\\1950 0.00128572559618255\\2000 0.00135188769829447\\2050 0.00154299145541859\\2100 0.00143155440931536\\2150 0.00139581177524049\\2200 0.00128096141053861\\2250 0.00133517841978333\\2300 0.00125060461242306\\2350 0.00135123537693997\\2400 0.00132351775543841\\2450 0.00126501504951252\\2500 0.00142079971553626\\2550 0.00132055402681774\\2600 0.00124726071440018\\2650 0.00127570811493626\\2700 0.0012952903541977\\2750 0.00122189438202086\\2800 0.00110169518131447\\2850 0.00126503800309714\\2900 0.00139066734628406\\2950 0.00119693026744414\\3000 0.0013678275996215\\3050 0.00132173900293998\\3100 0.00112870653179396\\3150 0.00114782535191943\\3200 0.00116357759916687\\3250 0.0013451274534189\\3300 0.00118158093657069\\3350 0.00126464002675274\\3400 0.00119199284316739\\3450 0.00113343069040597\\3500 0.00108952889608699\\3550 0.00117886877355846\\3600 0.00124714681519233\\3650 0.00113865368068285\\3700 0.00111316608739332\\3750 0.00103966249718176\\3800 0.00109365793786231\\3850 0.000957574773065756\\3900 0.00110681884449966\\3950 0.00117902391441348\\4000 0.001071505942067\\4050 0.00111718271674471\\4100 0.00103567341500409\\4150 0.0010265639632089\\4200 0.00115008339377376\\4250 0.00117217721798026\\4300 0.00108239833813597\\4350 0.0010678244591434\\4400 0.000971545839784313\\4450 0.00096202864998445\\4500 0.00104933503602827\\4550 0.00117834517654395\\4600 0.000927300009976203\\4650 0.000891609223377254\\4700 0.00106224014778467\\4750 0.00098035328096043\\4800 0.00110953900687966\\4850 0.000966655617529261\\4900 0.00106016324576399\\4950 0.000961750373859468\\5000 0.000914945396390759\\};

\nextgroupplot[
axis x line*=bottom,
axis y line*=left,
font=\fontsize{14}{16.8}\selectfont\sffamily,
grid style={draw opacity=0.15},
height=1.728187in,
legend style={/tikz/every even column/.append style={column sep=1em}},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={width 8/12},
width=2.411728in,
x grid style={darkgray176},
xmajorgrids,
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.000127932758222921, ymax=1.06269176766239,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={}
]
\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.503616119222324)
--(axis cs:0,0.495652192432901)
--(axis cs:50,0.453315885420683)
--(axis cs:100,0.297719456976674)
--(axis cs:150,0.443114821036894)
--(axis cs:200,0.369873907432073)
--(axis cs:250,0.327160502848981)
--(axis cs:300,0.38528209630743)
--(axis cs:350,0.341011957673901)
--(axis cs:400,0.342178938862791)
--(axis cs:450,0.370714918427785)
--(axis cs:500,0.287182132729486)
--(axis cs:550,0.286621819365339)
--(axis cs:600,0.245859409874398)
--(axis cs:650,0.228152849385895)
--(axis cs:700,0.28178574253422)
--(axis cs:750,0.216662186151616)
--(axis cs:800,0.260319819274414)
--(axis cs:850,0.218885889502634)
--(axis cs:900,0.195859095171415)
--(axis cs:950,0.198738337395597)
--(axis cs:1000,0.200060689382761)
--(axis cs:1050,0.172015577235883)
--(axis cs:1100,0.199760799585565)
--(axis cs:1150,0.176862281673539)
--(axis cs:1200,0.204239230216464)
--(axis cs:1250,0.200746323031515)
--(axis cs:1300,0.160525699421424)
--(axis cs:1350,0.172886755753723)
--(axis cs:1400,0.155406542390586)
--(axis cs:1450,0.178609204229315)
--(axis cs:1500,0.132781934189407)
--(axis cs:1550,0.15425109416667)
--(axis cs:1600,0.12311476107076)
--(axis cs:1650,0.135349765426648)
--(axis cs:1700,0.13657649742153)
--(axis cs:1750,0.11837238818898)
--(axis cs:1800,0.110090490248734)
--(axis cs:1850,0.097492828268009)
--(axis cs:1900,0.11592519013038)
--(axis cs:1950,0.107387290897026)
--(axis cs:2000,0.110864377332273)
--(axis cs:2050,0.117340470308573)
--(axis cs:2100,0.0814066262022791)
--(axis cs:2150,0.100943236631668)
--(axis cs:2200,0.0838781907652237)
--(axis cs:2250,0.0871487401578423)
--(axis cs:2300,0.0663571743197831)
--(axis cs:2350,0.0670584653885297)
--(axis cs:2400,0.0806367775139433)
--(axis cs:2450,0.0882129796605614)
--(axis cs:2500,0.0883407745432824)
--(axis cs:2550,0.0865991534656418)
--(axis cs:2600,0.0683677450706133)
--(axis cs:2650,0.0633361672522423)
--(axis cs:2700,0.0687689528969024)
--(axis cs:2750,0.06356516894652)
--(axis cs:2800,0.0560958209115429)
--(axis cs:2850,0.0668000819355452)
--(axis cs:2900,0.0537048615893326)
--(axis cs:2950,0.0435228863004724)
--(axis cs:3000,0.0435100722567562)
--(axis cs:3050,0.0459184891642374)
--(axis cs:3100,0.0474273243998604)
--(axis cs:3150,0.0472852077426629)
--(axis cs:3200,0.0390339405891873)
--(axis cs:3250,0.043196500296256)
--(axis cs:3300,0.0456689162298754)
--(axis cs:3350,0.0423525379081342)
--(axis cs:3400,0.0507781893802711)
--(axis cs:3450,0.0430693042343374)
--(axis cs:3500,0.042568680941037)
--(axis cs:3550,0.0369865793869772)
--(axis cs:3600,0.0331841545678869)
--(axis cs:3650,0.035064350280766)
--(axis cs:3700,0.0331334550536136)
--(axis cs:3750,0.0324422451201885)
--(axis cs:3800,0.0343968786440689)
--(axis cs:3850,0.0324928713514771)
--(axis cs:3900,0.03918917782237)
--(axis cs:3950,0.0384581622750816)
--(axis cs:4000,0.0318679458201)
--(axis cs:4050,0.036143910887036)
--(axis cs:4100,0.0339228294408352)
--(axis cs:4150,0.0308698589921934)
--(axis cs:4200,0.0369679867064561)
--(axis cs:4250,0.0368428367308339)
--(axis cs:4300,0.0364233726412585)
--(axis cs:4350,0.0343183420787218)
--(axis cs:4400,0.032997248668365)
--(axis cs:4450,0.028498550050349)
--(axis cs:4500,0.0274239211828041)
--(axis cs:4550,0.0284181995666453)
--(axis cs:4600,0.0269518433592068)
--(axis cs:4650,0.0268996156892017)
--(axis cs:4700,0.0356219913982343)
--(axis cs:4750,0.0314721717287736)
--(axis cs:4800,0.0294993513620989)
--(axis cs:4850,0.029085022794137)
--(axis cs:4900,0.0289425515051044)
--(axis cs:4950,0.0302212019884034)
--(axis cs:5000,0.0307116564606012)
--(axis cs:5000,0.037049737691797)
--(axis cs:5000,0.037049737691797)
--(axis cs:4950,0.0325159504105855)
--(axis cs:4900,0.0335387601838475)
--(axis cs:4850,0.0368059184264869)
--(axis cs:4800,0.0410290018346502)
--(axis cs:4750,0.0378963208659078)
--(axis cs:4700,0.0478256099652652)
--(axis cs:4650,0.0364235167701858)
--(axis cs:4600,0.0308208945799589)
--(axis cs:4550,0.0332665173115861)
--(axis cs:4500,0.0317278393472188)
--(axis cs:4450,0.0350847749163605)
--(axis cs:4400,0.0376187433959646)
--(axis cs:4350,0.0438953569948445)
--(axis cs:4300,0.0442485447756309)
--(axis cs:4250,0.0431679465952132)
--(axis cs:4200,0.0452254850325977)
--(axis cs:4150,0.0407520657743238)
--(axis cs:4100,0.0428669745010308)
--(axis cs:4050,0.0460175608635992)
--(axis cs:4000,0.0362162018726057)
--(axis cs:3950,0.0444851560496503)
--(axis cs:3900,0.0476812506096952)
--(axis cs:3850,0.0391041452666428)
--(axis cs:3800,0.0461592231730924)
--(axis cs:3750,0.0382566977112392)
--(axis cs:3700,0.0366476412969476)
--(axis cs:3650,0.0431296753380434)
--(axis cs:3600,0.0369568572294896)
--(axis cs:3550,0.0541112783735247)
--(axis cs:3500,0.0582701674920484)
--(axis cs:3450,0.0515185195077293)
--(axis cs:3400,0.0644591507567284)
--(axis cs:3350,0.0517391570308965)
--(axis cs:3300,0.0564411542899776)
--(axis cs:3250,0.0550651223904231)
--(axis cs:3200,0.0482118040217413)
--(axis cs:3150,0.077206736469939)
--(axis cs:3100,0.0552915052727949)
--(axis cs:3050,0.0512340033574559)
--(axis cs:3000,0.0583401609114316)
--(axis cs:2950,0.0523427304837665)
--(axis cs:2900,0.0683457995204606)
--(axis cs:2850,0.0749654337185525)
--(axis cs:2800,0.0618703131619747)
--(axis cs:2750,0.0766860441901973)
--(axis cs:2700,0.0836270966932101)
--(axis cs:2650,0.090294161369029)
--(axis cs:2600,0.0839003667391452)
--(axis cs:2550,0.107489913393142)
--(axis cs:2500,0.130961914042262)
--(axis cs:2450,0.119767038408259)
--(axis cs:2400,0.100510203695814)
--(axis cs:2350,0.0997786235200855)
--(axis cs:2300,0.0874840191479543)
--(axis cs:2250,0.116233522088024)
--(axis cs:2200,0.100717205718545)
--(axis cs:2150,0.119844993422182)
--(axis cs:2100,0.129800294318788)
--(axis cs:2050,0.147891379236976)
--(axis cs:2000,0.15468591729154)
--(axis cs:1950,0.130052338909841)
--(axis cs:1900,0.145003193618099)
--(axis cs:1850,0.1314550587748)
--(axis cs:1800,0.139318981525502)
--(axis cs:1750,0.143273153827008)
--(axis cs:1700,0.152623206088137)
--(axis cs:1650,0.160117468911592)
--(axis cs:1600,0.153659499615795)
--(axis cs:1550,0.192622617092744)
--(axis cs:1500,0.1534911073979)
--(axis cs:1450,0.219943151302312)
--(axis cs:1400,0.187869462388486)
--(axis cs:1350,0.205828325610025)
--(axis cs:1300,0.197480407628009)
--(axis cs:1250,0.258084353793702)
--(axis cs:1200,0.2330950980404)
--(axis cs:1150,0.216770924806289)
--(axis cs:1100,0.314369191761704)
--(axis cs:1050,0.27967955497075)
--(axis cs:1000,0.228585572293776)
--(axis cs:950,0.239084844220282)
--(axis cs:900,0.271864881560072)
--(axis cs:850,0.256240730292641)
--(axis cs:800,0.344270211560815)
--(axis cs:750,0.248268067240227)
--(axis cs:700,0.316751875978394)
--(axis cs:650,0.264729895006606)
--(axis cs:600,0.314138006834267)
--(axis cs:550,0.393942228600835)
--(axis cs:500,0.372918881559522)
--(axis cs:450,0.516541957131133)
--(axis cs:400,0.376783150140058)
--(axis cs:350,0.433911619637894)
--(axis cs:300,0.443913537669399)
--(axis cs:250,0.398092167856865)
--(axis cs:200,0.425222419558057)
--(axis cs:150,0.642115261481961)
--(axis cs:100,0.336219965741662)
--(axis cs:50,0.613281531062255)
--(axis cs:0,0.503616119222324)
--cycle;

\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.503616119222324)
--(axis cs:0,0.495652192432901)
--(axis cs:50,0.409187518100423)
--(axis cs:100,0.172355054974194)
--(axis cs:150,0.134975728494489)
--(axis cs:200,0.124755020817642)
--(axis cs:250,0.150761449648901)
--(axis cs:300,0.113120852985397)
--(axis cs:350,0.0964046883811859)
--(axis cs:400,0.101375398348035)
--(axis cs:450,0.108758976060593)
--(axis cs:500,0.0904791541540968)
--(axis cs:550,0.0936905931201076)
--(axis cs:600,0.0891944711213968)
--(axis cs:650,0.0733720165420065)
--(axis cs:700,0.0841960442290966)
--(axis cs:750,0.0765128216844478)
--(axis cs:800,0.0777883641247401)
--(axis cs:850,0.0740999746607013)
--(axis cs:900,0.0810642610891663)
--(axis cs:950,0.0778756508753635)
--(axis cs:1000,0.0739190650110038)
--(axis cs:1050,0.0633792620598224)
--(axis cs:1100,0.0637097957608647)
--(axis cs:1150,0.0543733482845859)
--(axis cs:1200,0.051070725589464)
--(axis cs:1250,0.0488568496641778)
--(axis cs:1300,0.0524085920833365)
--(axis cs:1350,0.0447231065836847)
--(axis cs:1400,0.0489148630464267)
--(axis cs:1450,0.0407556625147939)
--(axis cs:1500,0.0468826936987134)
--(axis cs:1550,0.0415766621826932)
--(axis cs:1600,0.0362106296501186)
--(axis cs:1650,0.0383852962017656)
--(axis cs:1700,0.0411922590288267)
--(axis cs:1750,0.031614856262627)
--(axis cs:1800,0.0352083739582077)
--(axis cs:1850,0.0290839787600813)
--(axis cs:1900,0.0317344248657513)
--(axis cs:1950,0.0266953391685201)
--(axis cs:2000,0.0258026570062815)
--(axis cs:2050,0.0238632733054997)
--(axis cs:2100,0.020572836357238)
--(axis cs:2150,0.0250151304266653)
--(axis cs:2200,0.0208856501761665)
--(axis cs:2250,0.0235695751309623)
--(axis cs:2300,0.020455444299846)
--(axis cs:2350,0.0215568246853948)
--(axis cs:2400,0.0196800078440942)
--(axis cs:2450,0.0168571645019923)
--(axis cs:2500,0.0189732585468062)
--(axis cs:2550,0.0219909691938009)
--(axis cs:2600,0.0207000136655591)
--(axis cs:2650,0.0177662525196019)
--(axis cs:2700,0.0144798482871445)
--(axis cs:2750,0.0206261689398192)
--(axis cs:2800,0.0181586338426233)
--(axis cs:2850,0.0150651502187662)
--(axis cs:2900,0.0181493577935383)
--(axis cs:2950,0.015967890774444)
--(axis cs:3000,0.0152243859852747)
--(axis cs:3050,0.0149089860725488)
--(axis cs:3100,0.0128847766617962)
--(axis cs:3150,0.0154806809071772)
--(axis cs:3200,0.0156526020327679)
--(axis cs:3250,0.013003347838583)
--(axis cs:3300,0.0175809743229145)
--(axis cs:3350,0.0176775758844069)
--(axis cs:3400,0.0124653340931325)
--(axis cs:3450,0.0119134676480427)
--(axis cs:3500,0.0156166593445624)
--(axis cs:3550,0.0143721617438883)
--(axis cs:3600,0.0113153344756186)
--(axis cs:3650,0.0117987532902927)
--(axis cs:3700,0.0110251112407081)
--(axis cs:3750,0.0111852766251629)
--(axis cs:3800,0.0109647263088903)
--(axis cs:3850,0.00901557737609206)
--(axis cs:3900,0.0119790834682906)
--(axis cs:3950,0.0133653289299632)
--(axis cs:4000,0.0123451507777088)
--(axis cs:4050,0.0108083949263699)
--(axis cs:4100,0.0114051952520334)
--(axis cs:4150,0.0107335258679598)
--(axis cs:4200,0.0125166461736369)
--(axis cs:4250,0.0139636298672765)
--(axis cs:4300,0.011514461644718)
--(axis cs:4350,0.012541600868399)
--(axis cs:4400,0.0104509716586246)
--(axis cs:4450,0.00964875617464832)
--(axis cs:4500,0.00969287006935412)
--(axis cs:4550,0.0084409834848526)
--(axis cs:4600,0.0108185849569225)
--(axis cs:4650,0.010101655712313)
--(axis cs:4700,0.00975268625688194)
--(axis cs:4750,0.00961149523277256)
--(axis cs:4800,0.00964290652101587)
--(axis cs:4850,0.010241481613732)
--(axis cs:4900,0.00987448580250637)
--(axis cs:4950,0.00941832458947922)
--(axis cs:5000,0.00874784594271353)
--(axis cs:5000,0.00958674429747349)
--(axis cs:5000,0.00958674429747349)
--(axis cs:4950,0.0106736713491646)
--(axis cs:4900,0.0130756783622521)
--(axis cs:4850,0.0160068248560902)
--(axis cs:4800,0.0100088018524615)
--(axis cs:4750,0.0123131566853176)
--(axis cs:4700,0.0107552966098511)
--(axis cs:4650,0.0115615054373825)
--(axis cs:4600,0.0127313939636116)
--(axis cs:4550,0.0094390055345006)
--(axis cs:4500,0.0137388375041645)
--(axis cs:4450,0.0141443183964667)
--(axis cs:4400,0.014581708256251)
--(axis cs:4350,0.0167494649169995)
--(axis cs:4300,0.016195705200929)
--(axis cs:4250,0.0158215918265794)
--(axis cs:4200,0.0140211068339933)
--(axis cs:4150,0.0123169867142778)
--(axis cs:4100,0.0160017081101465)
--(axis cs:4050,0.0155930458008656)
--(axis cs:4000,0.0160252454130609)
--(axis cs:3950,0.014934276090107)
--(axis cs:3900,0.0155363167705795)
--(axis cs:3850,0.0104990573699453)
--(axis cs:3800,0.0135319291797557)
--(axis cs:3750,0.0148698123744753)
--(axis cs:3700,0.0146815780115393)
--(axis cs:3650,0.0140862322089977)
--(axis cs:3600,0.0153998115124888)
--(axis cs:3550,0.0180954141437148)
--(axis cs:3500,0.0194738596033212)
--(axis cs:3450,0.0168839125806122)
--(axis cs:3400,0.0153642052162357)
--(axis cs:3350,0.0210150392984006)
--(axis cs:3300,0.0224103761171702)
--(axis cs:3250,0.0193750431426494)
--(axis cs:3200,0.0173669685237387)
--(axis cs:3150,0.0199091842509893)
--(axis cs:3100,0.0189793449661335)
--(axis cs:3050,0.0173502824314031)
--(axis cs:3000,0.0194439309086943)
--(axis cs:2950,0.0199118931934451)
--(axis cs:2900,0.0238436386895809)
--(axis cs:2850,0.0175152983416702)
--(axis cs:2800,0.0225718919585012)
--(axis cs:2750,0.0227220709683466)
--(axis cs:2700,0.0213483836696439)
--(axis cs:2650,0.0224364093907438)
--(axis cs:2600,0.0255434920905841)
--(axis cs:2550,0.0277557219074142)
--(axis cs:2500,0.0225633451281322)
--(axis cs:2450,0.0257077424667774)
--(axis cs:2400,0.0233379034264067)
--(axis cs:2350,0.0257984386360137)
--(axis cs:2300,0.0247150764202948)
--(axis cs:2250,0.0282280410674816)
--(axis cs:2200,0.0277897704273635)
--(axis cs:2150,0.030903893119128)
--(axis cs:2100,0.025948407952376)
--(axis cs:2050,0.0283664574438706)
--(axis cs:2000,0.0321575435993451)
--(axis cs:1950,0.0382311358417831)
--(axis cs:1900,0.040908316801386)
--(axis cs:1850,0.037512645052867)
--(axis cs:1800,0.0419506865910563)
--(axis cs:1750,0.038936402244043)
--(axis cs:1700,0.0517922595570829)
--(axis cs:1650,0.0465576155360646)
--(axis cs:1600,0.0438824296892183)
--(axis cs:1550,0.0503459808358816)
--(axis cs:1500,0.0557335490846743)
--(axis cs:1450,0.0478744100780923)
--(axis cs:1400,0.0564640647475266)
--(axis cs:1350,0.0565442308854329)
--(axis cs:1300,0.0699360819529011)
--(axis cs:1250,0.0675389608040432)
--(axis cs:1200,0.061971041215462)
--(axis cs:1150,0.0712245026612135)
--(axis cs:1100,0.0756103440196047)
--(axis cs:1050,0.0815547656975177)
--(axis cs:1000,0.088748152080228)
--(axis cs:950,0.0900382442696863)
--(axis cs:900,0.1033570165626)
--(axis cs:850,0.0861687893135675)
--(axis cs:800,0.0912779357891202)
--(axis cs:750,0.0959531981934825)
--(axis cs:700,0.0971051149726025)
--(axis cs:650,0.09094559544398)
--(axis cs:600,0.113143403043691)
--(axis cs:550,0.128671522920669)
--(axis cs:500,0.10298288293526)
--(axis cs:450,0.132456264410205)
--(axis cs:400,0.118424871478895)
--(axis cs:350,0.114327836512337)
--(axis cs:300,0.122077183290051)
--(axis cs:250,0.157922465931365)
--(axis cs:200,0.148236113025537)
--(axis cs:150,0.197441500531089)
--(axis cs:100,0.199042189235915)
--(axis cs:50,0.485177390453045)
--(axis cs:0,0.503616119222324)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.503616119222324)
--(axis cs:0,0.495652192432901)
--(axis cs:50,0.327101478993427)
--(axis cs:100,0.1850543918632)
--(axis cs:150,0.111207325340913)
--(axis cs:200,0.0731879851322392)
--(axis cs:250,0.0495266343978083)
--(axis cs:300,0.0366505768362475)
--(axis cs:350,0.0276570859024226)
--(axis cs:400,0.0215503509945176)
--(axis cs:450,0.0179294810955715)
--(axis cs:500,0.0137425989841068)
--(axis cs:550,0.0115178782443784)
--(axis cs:600,0.00883534129523397)
--(axis cs:650,0.00695664308936785)
--(axis cs:700,0.00634445209547596)
--(axis cs:750,0.00590307833544889)
--(axis cs:800,0.00510052664638907)
--(axis cs:850,0.00442817247409607)
--(axis cs:900,0.00413610624493951)
--(axis cs:950,0.00389898999070738)
--(axis cs:1000,0.00329407613820777)
--(axis cs:1050,0.00317589716774804)
--(axis cs:1100,0.00287194752069831)
--(axis cs:1150,0.0033294954064116)
--(axis cs:1200,0.00300147644587976)
--(axis cs:1250,0.00271956089461375)
--(axis cs:1300,0.00249481458972336)
--(axis cs:1350,0.00225521426619157)
--(axis cs:1400,0.00209035249407698)
--(axis cs:1450,0.00212751307960335)
--(axis cs:1500,0.00197493695455785)
--(axis cs:1550,0.00181713331490491)
--(axis cs:1600,0.00196204033084801)
--(axis cs:1650,0.00173569529636287)
--(axis cs:1700,0.00172697348016883)
--(axis cs:1750,0.00178616551752402)
--(axis cs:1800,0.00169344237862971)
--(axis cs:1850,0.00161280714508032)
--(axis cs:1900,0.00176050683815129)
--(axis cs:1950,0.00166485163775991)
--(axis cs:2000,0.00155995246807196)
--(axis cs:2050,0.00161914642872963)
--(axis cs:2100,0.00148820975616569)
--(axis cs:2150,0.00138585934704712)
--(axis cs:2200,0.00130511418463248)
--(axis cs:2250,0.00141650631568294)
--(axis cs:2300,0.00146841572843211)
--(axis cs:2350,0.00138987663551088)
--(axis cs:2400,0.0012941060663221)
--(axis cs:2450,0.00116511608434965)
--(axis cs:2500,0.00135272605426782)
--(axis cs:2550,0.00126189912848089)
--(axis cs:2600,0.0012578262366406)
--(axis cs:2650,0.00125298084050466)
--(axis cs:2700,0.0012558525755203)
--(axis cs:2750,0.00117747310396063)
--(axis cs:2800,0.00117065554481067)
--(axis cs:2850,0.00124938604992507)
--(axis cs:2900,0.00142402210189294)
--(axis cs:2950,0.00114288020216555)
--(axis cs:3000,0.00126967030509063)
--(axis cs:3050,0.00130668006666246)
--(axis cs:3100,0.00111140350981794)
--(axis cs:3150,0.00105334081857501)
--(axis cs:3200,0.00115843133333556)
--(axis cs:3250,0.00127175532357944)
--(axis cs:3300,0.00121871931787375)
--(axis cs:3350,0.00117467313243802)
--(axis cs:3400,0.00117774690724899)
--(axis cs:3450,0.00111094456184817)
--(axis cs:3500,0.00114086828937076)
--(axis cs:3550,0.00111643520899485)
--(axis cs:3600,0.00125411608473617)
--(axis cs:3650,0.00118825876214775)
--(axis cs:3700,0.00109736493348236)
--(axis cs:3750,0.000993026887859262)
--(axis cs:3800,0.00100624249180493)
--(axis cs:3850,0.000869402066547916)
--(axis cs:3900,0.00111400257719542)
--(axis cs:3950,0.00117512883830173)
--(axis cs:4000,0.00104986140118462)
--(axis cs:4050,0.00103452266681087)
--(axis cs:4100,0.00109883077725027)
--(axis cs:4150,0.00098171031374421)
--(axis cs:4200,0.00112859134913035)
--(axis cs:4250,0.00102880939076384)
--(axis cs:4300,0.000925851558597651)
--(axis cs:4350,0.00102660275395506)
--(axis cs:4400,0.000953592348974221)
--(axis cs:4450,0.000929750524134377)
--(axis cs:4500,0.000905630586957912)
--(axis cs:4550,0.00108422866604194)
--(axis cs:4600,0.000865716558246229)
--(axis cs:4650,0.000842268026474072)
--(axis cs:4700,0.00100468185843111)
--(axis cs:4750,0.000907159731301769)
--(axis cs:4800,0.00099720276993671)
--(axis cs:4850,0.000848231213827092)
--(axis cs:4900,0.000947916458605343)
--(axis cs:4950,0.000879770975286145)
--(axis cs:5000,0.000822151653596389)
--(axis cs:5000,0.000886368792042738)
--(axis cs:5000,0.000886368792042738)
--(axis cs:4950,0.00098456374682184)
--(axis cs:4900,0.00110321601754434)
--(axis cs:4850,0.00106108188482319)
--(axis cs:4800,0.00112654431414593)
--(axis cs:4750,0.00107212988310991)
--(axis cs:4700,0.00116104879648419)
--(axis cs:4650,0.000959054465390582)
--(axis cs:4600,0.00102428900003629)
--(axis cs:4550,0.00124074849774108)
--(axis cs:4500,0.00114393857632809)
--(axis cs:4450,0.00103279465523411)
--(axis cs:4400,0.0010563102420528)
--(axis cs:4350,0.00122053727555759)
--(axis cs:4300,0.00122263228155838)
--(axis cs:4250,0.00132836143333482)
--(axis cs:4200,0.00138479521921159)
--(axis cs:4150,0.00126571378070513)
--(axis cs:4100,0.00123990503121232)
--(axis cs:4050,0.00138869456623614)
--(axis cs:4000,0.00135550641147801)
--(axis cs:3950,0.00145721285907229)
--(axis cs:3900,0.00147991173281186)
--(axis cs:3850,0.00140646634958201)
--(axis cs:3800,0.00151505313863576)
--(axis cs:3750,0.00151404946858492)
--(axis cs:3700,0.0017008563741265)
--(axis cs:3650,0.00172983036625443)
--(axis cs:3600,0.00188366978680621)
--(axis cs:3550,0.0019335674901848)
--(axis cs:3500,0.00202335660597848)
--(axis cs:3450,0.00211781119453769)
--(axis cs:3400,0.002312419990948)
--(axis cs:3350,0.00231025284092895)
--(axis cs:3300,0.00230998664064184)
--(axis cs:3250,0.00243744918558766)
--(axis cs:3200,0.00235354097741262)
--(axis cs:3150,0.0025570148705156)
--(axis cs:3100,0.00265502868009569)
--(axis cs:3050,0.00287874951033728)
--(axis cs:3000,0.00315521568220521)
--(axis cs:2950,0.00290506778107932)
--(axis cs:2900,0.00316406047935079)
--(axis cs:2850,0.00310110502127466)
--(axis cs:2800,0.003054131901567)
--(axis cs:2750,0.00328157680296954)
--(axis cs:2700,0.00327810410109151)
--(axis cs:2650,0.00331919547475789)
--(axis cs:2600,0.00332842788156481)
--(axis cs:2550,0.00351340940139921)
--(axis cs:2500,0.00364138240736916)
--(axis cs:2450,0.0035435908487055)
--(axis cs:2400,0.00362126419159547)
--(axis cs:2350,0.00374009383743041)
--(axis cs:2300,0.00359335073604557)
--(axis cs:2250,0.00362488123654035)
--(axis cs:2200,0.00371267327230587)
--(axis cs:2150,0.00376372673249795)
--(axis cs:2100,0.00386737852980059)
--(axis cs:2050,0.00405189570683688)
--(axis cs:2000,0.00403852245306347)
--(axis cs:1950,0.00383362524296026)
--(axis cs:1900,0.0039899414478922)
--(axis cs:1850,0.00409491658912922)
--(axis cs:1800,0.00395495661231268)
--(axis cs:1750,0.00423438344464037)
--(axis cs:1700,0.00425324303847772)
--(axis cs:1650,0.00421314340598439)
--(axis cs:1600,0.0042192828366568)
--(axis cs:1550,0.00426428032694362)
--(axis cs:1500,0.00434950035540444)
--(axis cs:1450,0.00474854234494992)
--(axis cs:1400,0.0047228591557139)
--(axis cs:1350,0.00498318546110436)
--(axis cs:1300,0.00518928419002213)
--(axis cs:1250,0.00557732217211162)
--(axis cs:1200,0.00599674496514978)
--(axis cs:1150,0.00595828305902909)
--(axis cs:1100,0.00581827104738659)
--(axis cs:1050,0.00608778296833232)
--(axis cs:1000,0.00627362045213021)
--(axis cs:950,0.00720681751664943)
--(axis cs:900,0.00710241120460731)
--(axis cs:850,0.00744397414184165)
--(axis cs:800,0.0083083534529842)
--(axis cs:750,0.00884340193150639)
--(axis cs:700,0.00961184178127058)
--(axis cs:650,0.0106774488883431)
--(axis cs:600,0.0126250556163062)
--(axis cs:550,0.01576830198873)
--(axis cs:500,0.0183995463391623)
--(axis cs:450,0.0245669352819637)
--(axis cs:400,0.0302764424938033)
--(axis cs:350,0.0389718095838176)
--(axis cs:300,0.0479075173714004)
--(axis cs:250,0.0600508039464342)
--(axis cs:200,0.0800272287308207)
--(axis cs:150,0.118116207929993)
--(axis cs:100,0.19819032125678)
--(axis cs:50,0.339142125121154)
--(axis cs:0,0.503616119222324)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.503616119222324)
--(axis cs:0,0.495652192432901)
--(axis cs:50,0.240381251629275)
--(axis cs:100,0.106582143949695)
--(axis cs:150,0.0599119217166308)
--(axis cs:200,0.0378298060903082)
--(axis cs:250,0.0249009569570127)
--(axis cs:300,0.0178629168432445)
--(axis cs:350,0.0115379059158456)
--(axis cs:400,0.00742929105750421)
--(axis cs:450,0.00648718859934167)
--(axis cs:500,0.00481249154533109)
--(axis cs:550,0.00437281498825043)
--(axis cs:600,0.00363068229835684)
--(axis cs:650,0.003011352700387)
--(axis cs:700,0.00291383701945861)
--(axis cs:750,0.00292780328243261)
--(axis cs:800,0.0025669864394595)
--(axis cs:850,0.00207360633038777)
--(axis cs:900,0.0022118501902867)
--(axis cs:950,0.00212902175516637)
--(axis cs:1000,0.00175207656846748)
--(axis cs:1050,0.00191921149419428)
--(axis cs:1100,0.00159782578220244)
--(axis cs:1150,0.00205404868813659)
--(axis cs:1200,0.00185564863839653)
--(axis cs:1250,0.0017779519866373)
--(axis cs:1300,0.00154110799203968)
--(axis cs:1350,0.00147222500484437)
--(axis cs:1400,0.00148467938692432)
--(axis cs:1450,0.00159144061337725)
--(axis cs:1500,0.00137638939787469)
--(axis cs:1550,0.0013019750479273)
--(axis cs:1600,0.00136931596949889)
--(axis cs:1650,0.0014154527705598)
--(axis cs:1700,0.00132168964940479)
--(axis cs:1750,0.00136700723361627)
--(axis cs:1800,0.0012067702906654)
--(axis cs:1850,0.00124322747445277)
--(axis cs:1900,0.00139359981582978)
--(axis cs:1950,0.00125746767666073)
--(axis cs:2000,0.00121920795460772)
--(axis cs:2050,0.00135594741405878)
--(axis cs:2100,0.00123521015626488)
--(axis cs:2150,0.00118658258366271)
--(axis cs:2200,0.00117112123133821)
--(axis cs:2250,0.00127288341038129)
--(axis cs:2300,0.0011401749330342)
--(axis cs:2350,0.00114659378042331)
--(axis cs:2400,0.0011793795653826)
--(axis cs:2450,0.00106009658628153)
--(axis cs:2500,0.00122577910958661)
--(axis cs:2550,0.0011826778862662)
--(axis cs:2600,0.00113333560626067)
--(axis cs:2650,0.00111605473371025)
--(axis cs:2700,0.00112916356300498)
--(axis cs:2750,0.00111282216787381)
--(axis cs:2800,0.00106690409565385)
--(axis cs:2850,0.00115693561143157)
--(axis cs:2900,0.00125514903057385)
--(axis cs:2950,0.00103142291415926)
--(axis cs:3000,0.00124055947845996)
--(axis cs:3050,0.00114807091080587)
--(axis cs:3100,0.000976541976329071)
--(axis cs:3150,0.000983030893861083)
--(axis cs:3200,0.00100865882251618)
--(axis cs:3250,0.00113200365629067)
--(axis cs:3300,0.00108161711848435)
--(axis cs:3350,0.0011318166794598)
--(axis cs:3400,0.0010646159672237)
--(axis cs:3450,0.00106214250374941)
--(axis cs:3500,0.000977635019549989)
--(axis cs:3550,0.00108799131526084)
--(axis cs:3600,0.00113030937705365)
--(axis cs:3650,0.00098984618795337)
--(axis cs:3700,0.00104766574148582)
--(axis cs:3750,0.000927240682027996)
--(axis cs:3800,0.000965004650512022)
--(axis cs:3850,0.00085193218712876)
--(axis cs:3900,0.00102274714355961)
--(axis cs:3950,0.00108709846590605)
--(axis cs:4000,0.00100181003180424)
--(axis cs:4050,0.00102418514284478)
--(axis cs:4100,0.000970501048677467)
--(axis cs:4150,0.000889896029531504)
--(axis cs:4200,0.000970529083382987)
--(axis cs:4250,0.000992612278170226)
--(axis cs:4300,0.000875522217422895)
--(axis cs:4350,0.00100506569392138)
--(axis cs:4400,0.00089668095145495)
--(axis cs:4450,0.00089339672797419)
--(axis cs:4500,0.000860449104085445)
--(axis cs:4550,0.00103954656432001)
--(axis cs:4600,0.000805772994078914)
--(axis cs:4650,0.000807552939385257)
--(axis cs:4700,0.000939799093539956)
--(axis cs:4750,0.000842426261180991)
--(axis cs:4800,0.000981083078871856)
--(axis cs:4850,0.000890307544199193)
--(axis cs:4900,0.000948994682472802)
--(axis cs:4950,0.000858167234573307)
--(axis cs:5000,0.000828933946328699)
--(axis cs:5000,0.000892115128965186)
--(axis cs:5000,0.000892115128965186)
--(axis cs:4950,0.00096651808107259)
--(axis cs:4900,0.00110869222797442)
--(axis cs:4850,0.0010589000916944)
--(axis cs:4800,0.00110693639774799)
--(axis cs:4750,0.00104821789886253)
--(axis cs:4700,0.0010877666456654)
--(axis cs:4650,0.000898926921590655)
--(axis cs:4600,0.0008852238371573)
--(axis cs:4550,0.00115850862129881)
--(axis cs:4500,0.00106205673542591)
--(axis cs:4450,0.000985026872136034)
--(axis cs:4400,0.0010213679538658)
--(axis cs:4350,0.00111422461670906)
--(axis cs:4300,0.00115408493370904)
--(axis cs:4250,0.001219283818722)
--(axis cs:4200,0.00121699374190432)
--(axis cs:4150,0.00107548925075057)
--(axis cs:4100,0.00106218916970201)
--(axis cs:4050,0.00125482783749185)
--(axis cs:4000,0.00110874359379573)
--(axis cs:3950,0.00129482248923311)
--(axis cs:3900,0.00112668672193877)
--(axis cs:3850,0.00101834086373353)
--(axis cs:3800,0.00107859251285782)
--(axis cs:3750,0.00106302427433993)
--(axis cs:3700,0.00115852955026549)
--(axis cs:3650,0.00125222704649178)
--(axis cs:3600,0.00129689631198489)
--(axis cs:3550,0.00122651154583619)
--(axis cs:3500,0.00114212717097878)
--(axis cs:3450,0.00130275685803865)
--(axis cs:3400,0.00130813384570979)
--(axis cs:3350,0.00119288035906325)
--(axis cs:3300,0.00121138489003839)
--(axis cs:3250,0.00132211978024437)
--(axis cs:3200,0.00109943225234758)
--(axis cs:3150,0.00116323222325104)
--(axis cs:3100,0.00109517816603373)
--(axis cs:3050,0.00145219694578897)
--(axis cs:3000,0.00145170528423605)
--(axis cs:2950,0.00118660372305378)
--(axis cs:2900,0.00133141043126181)
--(axis cs:2850,0.00131076946932854)
--(axis cs:2800,0.00123889811493714)
--(axis cs:2750,0.0013267019251805)
--(axis cs:2700,0.00129771377438958)
--(axis cs:2650,0.00127344234198131)
--(axis cs:2600,0.00121500053067616)
--(axis cs:2550,0.00137352136103567)
--(axis cs:2500,0.00138416355458074)
--(axis cs:2450,0.00139229133877746)
--(axis cs:2400,0.00140895386169846)
--(axis cs:2350,0.00158461570528171)
--(axis cs:2300,0.00137589261161435)
--(axis cs:2250,0.00147848843372014)
--(axis cs:2200,0.00137858334148888)
--(axis cs:2150,0.00138794777364563)
--(axis cs:2100,0.00147176835811207)
--(axis cs:2050,0.00177465531128991)
--(axis cs:2000,0.00147786305617922)
--(axis cs:1950,0.00143043260846049)
--(axis cs:1900,0.00162098743487484)
--(axis cs:1850,0.00155542406924347)
--(axis cs:1800,0.00142559966628078)
--(axis cs:1750,0.00149608838199667)
--(axis cs:1700,0.00155045673949256)
--(axis cs:1650,0.00152940854579568)
--(axis cs:1600,0.00160118093328737)
--(axis cs:1550,0.00142994775573793)
--(axis cs:1500,0.0016641517580476)
--(axis cs:1450,0.00179094908839865)
--(axis cs:1400,0.00175122295180111)
--(axis cs:1350,0.00179808282937609)
--(axis cs:1300,0.00188887082954196)
--(axis cs:1250,0.00223520597047242)
--(axis cs:1200,0.00244032511484099)
--(axis cs:1150,0.0023798631635539)
--(axis cs:1100,0.00210727782368066)
--(axis cs:1050,0.00238081001320422)
--(axis cs:1000,0.00237567002938846)
--(axis cs:950,0.00314221738361889)
--(axis cs:900,0.00303715438956864)
--(axis cs:850,0.00335965915591365)
--(axis cs:800,0.00421453076372875)
--(axis cs:750,0.00446034598760115)
--(axis cs:700,0.00500528816054095)
--(axis cs:650,0.00577524709183358)
--(axis cs:600,0.00654516406657391)
--(axis cs:550,0.00766942724030939)
--(axis cs:500,0.00785509815495379)
--(axis cs:450,0.00938159710494342)
--(axis cs:400,0.0106905945035931)
--(axis cs:350,0.0145496745788153)
--(axis cs:300,0.0217434419119069)
--(axis cs:250,0.0337684504109989)
--(axis cs:200,0.0487519355615653)
--(axis cs:150,0.0685385142902597)
--(axis cs:100,0.117361278796572)
--(axis cs:50,0.254972538369651)
--(axis cs:0,0.503616119222324)
--cycle;

\addplot [thick, peru21412350]
table [row sep=\\] {%
0 0.499634155827613\\50 0.533298708241469\\100 0.316969711359168\\150 0.542615041259427\\200 0.397548163495065\\250 0.362626335352923\\300 0.414597816988414\\350 0.387461788655898\\400 0.359481044501424\\450 0.443628437779459\\500 0.330050507144504\\550 0.340282023983087\\600 0.279998708354332\\650 0.24644137219625\\700 0.299268809256307\\750 0.232465126695922\\800 0.302295015417614\\850 0.237563309897637\\900 0.233861988365743\\950 0.218911590807939\\1000 0.214323130838269\\1050 0.225847566103316\\1100 0.257064995673635\\1150 0.196816603239914\\1200 0.218667164128432\\1250 0.229415338412609\\1300 0.179003053524716\\1350 0.189357540681874\\1400 0.171638002389536\\1450 0.199276177765814\\1500 0.143136520793654\\1550 0.173436855629707\\1600 0.138387130343278\\1650 0.14773361716912\\1700 0.144599851754834\\1750 0.130822771007994\\1800 0.124704735887118\\1850 0.114473943521405\\1900 0.130464191874239\\1950 0.118719814903433\\2000 0.132775147311907\\2050 0.132615924772774\\2100 0.105603460260534\\2150 0.110394115026925\\2200 0.0922976982418843\\2250 0.101691131122933\\2300 0.0769205967338687\\2350 0.0834185444543076\\2400 0.0905734906048789\\2450 0.10399000903441\\2500 0.109651344292772\\2550 0.0970445334293917\\2600 0.0761340559048793\\2650 0.0768151643106357\\2700 0.0761980247950562\\2750 0.0701256065683587\\2800 0.0589830670367588\\2850 0.0708827578270488\\2900 0.0610253305548966\\2950 0.0479328083921195\\3000 0.0509251165840939\\3050 0.0485762462608467\\3100 0.0513594148363276\\3150 0.0622459721063009\\3200 0.0436228723054643\\3250 0.0491308113433395\\3300 0.0510550352599265\\3350 0.0470458474695153\\3400 0.0576186700684997\\3450 0.0472939118710333\\3500 0.0504194242165427\\3550 0.0455489288802509\\3600 0.0350705058986882\\3650 0.0390970128094047\\3700 0.0348905481752806\\3750 0.0353494714157139\\3800 0.0402780509085806\\3850 0.03579850830906\\3900 0.0434352142160326\\3950 0.0414716591623659\\4000 0.0340420738463528\\4050 0.0410807358753176\\4100 0.038394901970933\\4150 0.0358109623832586\\4200 0.0410967358695269\\4250 0.0400053916630235\\4300 0.0403359587084447\\4350 0.0391068495367831\\4400 0.0353079960321648\\4450 0.0317916624833548\\4500 0.0295758802650114\\4550 0.0308423584391157\\4600 0.0288863689695828\\4650 0.0316615662296938\\4700 0.0417238006817497\\4750 0.0346842462973407\\4800 0.0352641765983746\\4850 0.0329454706103119\\4900 0.0312406558444759\\4950 0.0313685761994944\\5000 0.0338806970761991\\};
\addplot [thick, peru21412350, dashed]
table [row sep=\\] {%
0 0.499634155827613\\50 0.447182454276734\\100 0.185698622105054\\150 0.166208614512789\\200 0.136495566921589\\250 0.154341957790133\\300 0.117599018137724\\350 0.105366262446761\\400 0.109900134913465\\450 0.120607620235399\\500 0.0967310185446786\\550 0.111181058020388\\600 0.101168937082544\\650 0.0821588059929932\\700 0.0906505796008496\\750 0.0862330099389651\\800 0.0845331499569301\\850 0.0801343819871344\\900 0.0922106388258829\\950 0.0839569475725249\\1000 0.0813336085456159\\1050 0.0724670138786701\\1100 0.0696600698902347\\1150 0.0627989254728997\\1200 0.056520883402463\\1250 0.0581979052341105\\1300 0.0611723370181188\\1350 0.0506336687345588\\1400 0.0526894638969767\\1450 0.0443150362964431\\1500 0.0513081213916938\\1550 0.0459613215092874\\1600 0.0400465296696685\\1650 0.0424714558689151\\1700 0.0464922592929548\\1750 0.035275629253335\\1800 0.038579530274632\\1850 0.0332983119064742\\1900 0.0363213708335686\\1950 0.0324632375051516\\2000 0.0289801003028133\\2050 0.0261148653746852\\2100 0.023260622154807\\2150 0.0279595117728967\\2200 0.024337710301765\\2250 0.0258988080992219\\2300 0.0225852603600704\\2350 0.0236776316607043\\2400 0.0215089556352505\\2450 0.0212824534843848\\2500 0.0207683018374692\\2550 0.0248733455506075\\2600 0.0231217528780716\\2650 0.0201013309551728\\2700 0.0179141159783942\\2750 0.0216741199540829\\2800 0.0203652629005622\\2850 0.0162902242802182\\2900 0.0209964982415596\\2950 0.0179398919839445\\3000 0.0173341584469845\\3050 0.016129634251976\\3100 0.0159320608139648\\3150 0.0176949325790832\\3200 0.0165097852782533\\3250 0.0161891954906162\\3300 0.0199956752200423\\3350 0.0193463075914037\\3400 0.0139147696546841\\3450 0.0143986901143274\\3500 0.0175452594739418\\3550 0.0162337879438015\\3600 0.0133575729940537\\3650 0.0129424927496452\\3700 0.0128533446261237\\3750 0.0130275444998191\\3800 0.012248327744323\\3850 0.00975731737301868\\3900 0.013757700119435\\3950 0.0141498025100351\\4000 0.0141851980953848\\4050 0.0132007203636178\\4100 0.0137034516810899\\4150 0.0115252562911188\\4200 0.0132688765038151\\4250 0.014892610846928\\4300 0.0138550834228235\\4350 0.0146455328926992\\4400 0.0125163399574378\\4450 0.0118965372855575\\4500 0.0117158537867593\\4550 0.0089399945096766\\4600 0.0117749894602671\\4650 0.0108315805748477\\4700 0.0102539914333665\\4750 0.0109623259590451\\4800 0.00982585418673869\\4850 0.0131241532349111\\4900 0.0114750820823793\\4950 0.0100459979693219\\5000 0.00916729512009351\\};
\addplot [thick, darkcyan20125146]
table [row sep=\\] {%
0 0.499634155827613\\50 0.333121802057291\\100 0.19162235655999\\150 0.114661766635453\\200 0.07660760693153\\250 0.0547887191721212\\300 0.042279047103824\\350 0.0333144477431201\\400 0.0259133967441604\\450 0.0212482081887676\\500 0.0160710726616346\\550 0.0136430901165542\\600 0.0107301984557701\\650 0.00881704598885549\\700 0.00797814693837327\\750 0.00737324013347764\\800 0.00670444004968663\\850 0.00593607330796886\\900 0.00561925872477341\\950 0.0055529037536784\\1000 0.00478384829516899\\1050 0.00463184006804018\\1100 0.00434510928404245\\1150 0.00464388923272035\\1200 0.00449911070551477\\1250 0.00414844153336268\\1300 0.00384204938987274\\1350 0.00361919986364796\\1400 0.00340660582489544\\1450 0.00343802771227663\\1500 0.00316221865498115\\1550 0.00304070682092427\\1600 0.0030906615837524\\1650 0.00297441935117363\\1700 0.00299010825932328\\1750 0.00301027448108219\\1800 0.00282419949547119\\1850 0.00285386186710477\\1900 0.00287522414302174\\1950 0.00274923844036009\\2000 0.00279923746056772\\2050 0.00283552106778326\\2100 0.00267779414298314\\2150 0.00257479303977254\\2200 0.00250889372846917\\2250 0.00252069377611164\\2300 0.00253088323223884\\2350 0.00256498523647064\\2400 0.00245768512895878\\2450 0.00235435346652758\\2500 0.00249705423081849\\2550 0.00238765426494005\\2600 0.00229312705910271\\2650 0.00228608815763127\\2700 0.00226697833830591\\2750 0.00222952495346509\\2800 0.00211239372318883\\2850 0.00217524553559987\\2900 0.00229404129062186\\2950 0.00202397399162244\\3000 0.00221244299364792\\3050 0.00209271478849987\\3100 0.00188321609495681\\3150 0.00180517784454531\\3200 0.00175598615537409\\3250 0.00185460225458355\\3300 0.00176435297925779\\3350 0.00174246298668349\\3400 0.0017450834490985\\3450 0.00161437787819293\\3500 0.00158211244767462\\3550 0.00152500134958982\\3600 0.00156889293577119\\3650 0.00145904456420109\\3700 0.00139911065380443\\3750 0.00125353817822209\\3800 0.00126064781522034\\3850 0.00113793420806496\\3900 0.00129695715500364\\3950 0.00131617084868701\\4000 0.00120268390633131\\4050 0.0012116086165235\\4100 0.00116936790423129\\4150 0.00112371204722467\\4200 0.00125669328417097\\4250 0.00117858541204933\\4300 0.00107424192007801\\4350 0.00112357001475633\\4400 0.00100495129551351\\4450 0.000981272589684245\\4500 0.001024784581643\\4550 0.00116248858189151\\4600 0.000945002779141257\\4650 0.000900661245932327\\4700 0.00108286532745765\\4750 0.000989644807205842\\4800 0.00106187354204132\\4850 0.000954656549325142\\4900 0.00102556623807484\\4950 0.000932167361053993\\5000 0.000854260222819564\\};
\addplot [thick, darkcyan20125146, dashed]
table [row sep=\\] {%
0 0.499634155827613\\50 0.247676894999463\\100 0.111971711373133\\150 0.0642252180034452\\200 0.0432908708259368\\250 0.0293347036840058\\300 0.0198031793775757\\350 0.0130437902473305\\400 0.00905994278054868\\450 0.00793439285214255\\500 0.00633379485014243\\550 0.00602112111427991\\600 0.00508792318246537\\650 0.00439329989611029\\700 0.00395956258999978\\750 0.00369407463501688\\800 0.00339075860159412\\850 0.00271663274315071\\900 0.00262450228992767\\950 0.00263561956939263\\1000 0.00206387329892797\\1050 0.00215001075369925\\1100 0.00185255180294155\\1150 0.00221695592584525\\1200 0.00214798687661876\\1250 0.00200657897855486\\1300 0.00171498941079082\\1350 0.00163515391711023\\1400 0.00161795116936272\\1450 0.00169119485088795\\1500 0.00152027057796115\\1550 0.00136596140183262\\1600 0.00148524845139313\\1650 0.00147243065817774\\1700 0.00143607319444867\\1750 0.00143154780780647\\1800 0.00131618497847309\\1850 0.00139932577184812\\1900 0.00150729362535231\\1950 0.00134395014256061\\2000 0.00134853550539347\\2050 0.00156530136267434\\2100 0.00135348925718847\\2150 0.00128726517865417\\2200 0.00127485228641355\\2250 0.00137568592205072\\2300 0.00125803377232427\\2350 0.00136560474285251\\2400 0.00129416671354053\\2450 0.0012261939625295\\2500 0.00130497133208367\\2550 0.00127809962365093\\2600 0.00117416806846841\\2650 0.00119474853784578\\2700 0.00121343866869728\\2750 0.00121976204652716\\2800 0.0011529011052955\\2850 0.00123385254038006\\2900 0.00129327973091783\\2950 0.00110901331860652\\3000 0.00134613238134801\\3050 0.00130013392829742\\3100 0.0010358600711814\\3150 0.00107313155855606\\3200 0.00105404553743188\\3250 0.00122706171826752\\3300 0.00114650100426137\\3350 0.00116234851926152\\3400 0.00118637490646674\\3450 0.00118244968089403\\3500 0.00105988109526439\\3550 0.00115725143054852\\3600 0.00121360284451927\\3650 0.00112103661722258\\3700 0.00110309764587566\\3750 0.000995132478183963\\3800 0.00102179858168492\\3850 0.000935136525431143\\3900 0.00107471693274919\\3950 0.00119096047756958\\4000 0.00105527681279999\\4050 0.00113950649016832\\4100 0.00101634510918974\\4150 0.000982692640141039\\4200 0.00109376141264365\\4250 0.00110594804844611\\4300 0.00101480357556597\\4350 0.00105964515531522\\4400 0.000959024452660373\\4450 0.000939211800055112\\4500 0.000961252919755676\\4550 0.00109902759280941\\4600 0.000845498415618107\\4650 0.000853239930487956\\4700 0.00101378286960268\\4750 0.00094532208002176\\4800 0.00104400973830992\\4850 0.000974603817946795\\4900 0.00102884345522361\\4950 0.000912342657822948\\5000 0.000860524537646942\\};

\nextgroupplot[
axis x line*=bottom,
axis y line*=left,
font=\fontsize{14}{16.8}\selectfont\sffamily,
grid style={draw opacity=0.15},
height=1.728187in,
legend style={/tikz/every even column/.append style={column sep=1em}},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
scale only axis,
tick align=outside,
tick pos=left,
title={width 9/12},
width=2.411728in,
x grid style={darkgray176},
xmajorgrids,
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000},
y grid style={darkgray176},
ymajorgrids,
ymin=0.000127932758222921, ymax=1.06269176766239,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10}
]
\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.53293572498073)
--(axis cs:0,0.522863582555772)
--(axis cs:50,0.475696410608347)
--(axis cs:100,0.317606862279375)
--(axis cs:150,0.457905773548769)
--(axis cs:200,0.392530966151814)
--(axis cs:250,0.345417452701262)
--(axis cs:300,0.403228883410002)
--(axis cs:350,0.356780596007869)
--(axis cs:400,0.362565457967339)
--(axis cs:450,0.382999136961227)
--(axis cs:500,0.311027722041722)
--(axis cs:550,0.307997931886941)
--(axis cs:600,0.263203663391613)
--(axis cs:650,0.238932175396428)
--(axis cs:700,0.300896737095062)
--(axis cs:750,0.236058002798971)
--(axis cs:800,0.27247373054399)
--(axis cs:850,0.236926167316849)
--(axis cs:900,0.211067059921021)
--(axis cs:950,0.206836961496724)
--(axis cs:1000,0.213253693232109)
--(axis cs:1050,0.188855202829187)
--(axis cs:1100,0.213314105032439)
--(axis cs:1150,0.188042907221815)
--(axis cs:1200,0.217871105067598)
--(axis cs:1250,0.211606341858129)
--(axis cs:1300,0.176586827085475)
--(axis cs:1350,0.181352230646129)
--(axis cs:1400,0.165386889201981)
--(axis cs:1450,0.191329890428607)
--(axis cs:1500,0.143326238916551)
--(axis cs:1550,0.164327094763087)
--(axis cs:1600,0.12816471935451)
--(axis cs:1650,0.144915898255132)
--(axis cs:1700,0.148986339740779)
--(axis cs:1750,0.124157132797775)
--(axis cs:1800,0.120359109052936)
--(axis cs:1850,0.106143437810716)
--(axis cs:1900,0.12298690811905)
--(axis cs:1950,0.115434890217089)
--(axis cs:2000,0.119024325541582)
--(axis cs:2050,0.128193298870853)
--(axis cs:2100,0.0844405282090087)
--(axis cs:2150,0.110286656303265)
--(axis cs:2200,0.0894159483092533)
--(axis cs:2250,0.0907218587872041)
--(axis cs:2300,0.0736270452204509)
--(axis cs:2350,0.0702037848339996)
--(axis cs:2400,0.0846756224887513)
--(axis cs:2450,0.0953647942828753)
--(axis cs:2500,0.093871557375799)
--(axis cs:2550,0.0928175301193455)
--(axis cs:2600,0.0733849150223576)
--(axis cs:2650,0.0657974086591893)
--(axis cs:2700,0.073718095805603)
--(axis cs:2750,0.0662515180154465)
--(axis cs:2800,0.0588943584455774)
--(axis cs:2850,0.0707538811821752)
--(axis cs:2900,0.0560898084427201)
--(axis cs:2950,0.0459872153589068)
--(axis cs:3000,0.0471829904563288)
--(axis cs:3050,0.0485459368565071)
--(axis cs:3100,0.0505192641397815)
--(axis cs:3150,0.0520516163073804)
--(axis cs:3200,0.0408554482056609)
--(axis cs:3250,0.0466950000219444)
--(axis cs:3300,0.0484326948098928)
--(axis cs:3350,0.0419847362636595)
--(axis cs:3400,0.053444575598674)
--(axis cs:3450,0.0454944172680288)
--(axis cs:3500,0.0439003843558382)
--(axis cs:3550,0.0377634809710975)
--(axis cs:3600,0.03348069629831)
--(axis cs:3650,0.03504039212225)
--(axis cs:3700,0.0325685969749619)
--(axis cs:3750,0.0312954386501369)
--(axis cs:3800,0.0331340085122418)
--(axis cs:3850,0.0298905119563349)
--(axis cs:3900,0.039157656014202)
--(axis cs:3950,0.0360504330673847)
--(axis cs:4000,0.0280632384665102)
--(axis cs:4050,0.0334074678205131)
--(axis cs:4100,0.0319228491900167)
--(axis cs:4150,0.028349367414245)
--(axis cs:4200,0.0331553943972827)
--(axis cs:4250,0.0339553330615009)
--(axis cs:4300,0.0306927069492839)
--(axis cs:4350,0.0305136980804117)
--(axis cs:4400,0.0291568370923842)
--(axis cs:4450,0.02362246705896)
--(axis cs:4500,0.0234895758938084)
--(axis cs:4550,0.0253786886385712)
--(axis cs:4600,0.0236087843947347)
--(axis cs:4650,0.023194715238105)
--(axis cs:4700,0.030652150660748)
--(axis cs:4750,0.0283112307824215)
--(axis cs:4800,0.0276951632629524)
--(axis cs:4850,0.0260421315606163)
--(axis cs:4900,0.0249325588338617)
--(axis cs:4950,0.025409612411927)
--(axis cs:5000,0.0260865970184907)
--(axis cs:5000,0.0362185461543845)
--(axis cs:5000,0.0362185461543845)
--(axis cs:4950,0.0279549652294869)
--(axis cs:4900,0.0296220156305409)
--(axis cs:4850,0.0337467531963589)
--(axis cs:4800,0.0381846438183196)
--(axis cs:4750,0.0344985441477659)
--(axis cs:4700,0.0453510440856143)
--(axis cs:4650,0.0327468030349476)
--(axis cs:4600,0.0280084395175184)
--(axis cs:4550,0.0287419462808434)
--(axis cs:4500,0.0273842409954465)
--(axis cs:4450,0.0320864553667771)
--(axis cs:4400,0.0334870330622155)
--(axis cs:4350,0.0393714400124546)
--(axis cs:4300,0.040080564161978)
--(axis cs:4250,0.0387721026401283)
--(axis cs:4200,0.0418838332180554)
--(axis cs:4150,0.0378442194089018)
--(axis cs:4100,0.0387787827369419)
--(axis cs:4050,0.0435292774912938)
--(axis cs:4000,0.033034534235539)
--(axis cs:3950,0.0433795295311674)
--(axis cs:3900,0.0452582691073126)
--(axis cs:3850,0.0376511241781855)
--(axis cs:3800,0.0467554733812932)
--(axis cs:3750,0.0379743414039526)
--(axis cs:3700,0.0360123203734142)
--(axis cs:3650,0.0426386563232663)
--(axis cs:3600,0.0362434278895992)
--(axis cs:3550,0.0556443816710474)
--(axis cs:3500,0.0585723923005014)
--(axis cs:3450,0.0535998222002608)
--(axis cs:3400,0.070726277648536)
--(axis cs:3350,0.0520281643126762)
--(axis cs:3300,0.0590813668720249)
--(axis cs:3250,0.0609963523650947)
--(axis cs:3200,0.0511227363936776)
--(axis cs:3150,0.0851284959906463)
--(axis cs:3100,0.0585127976808115)
--(axis cs:3050,0.0548396714023907)
--(axis cs:3000,0.0629804110403578)
--(axis cs:2950,0.0553978489143202)
--(axis cs:2900,0.0740155165943365)
--(axis cs:2850,0.079883039814926)
--(axis cs:2800,0.0671528741873118)
--(axis cs:2750,0.079658875072076)
--(axis cs:2700,0.0892769918930485)
--(axis cs:2650,0.0970647230479888)
--(axis cs:2600,0.0919487355419356)
--(axis cs:2550,0.116548471270414)
--(axis cs:2500,0.137923831462438)
--(axis cs:2450,0.13545873081942)
--(axis cs:2400,0.104880046032992)
--(axis cs:2350,0.106772299356468)
--(axis cs:2300,0.0977118696184436)
--(axis cs:2250,0.11970440479969)
--(axis cs:2200,0.109735418980228)
--(axis cs:2150,0.132075789474467)
--(axis cs:2100,0.138256199289594)
--(axis cs:2050,0.157700636925484)
--(axis cs:2000,0.167373370644966)
--(axis cs:1950,0.139573872501043)
--(axis cs:1900,0.162136665662995)
--(axis cs:1850,0.142310203347563)
--(axis cs:1800,0.148304494405099)
--(axis cs:1750,0.151358427916413)
--(axis cs:1700,0.167825764029515)
--(axis cs:1650,0.175379678469678)
--(axis cs:1600,0.159413425885437)
--(axis cs:1550,0.205386888152638)
--(axis cs:1500,0.164126342338082)
--(axis cs:1450,0.23994987932294)
--(axis cs:1400,0.194938087883466)
--(axis cs:1350,0.220245078274833)
--(axis cs:1300,0.217084927898796)
--(axis cs:1250,0.271566327546698)
--(axis cs:1200,0.247616131912619)
--(axis cs:1150,0.230111469026377)
--(axis cs:1100,0.329266706246361)
--(axis cs:1050,0.303181789974355)
--(axis cs:1000,0.244026907113392)
--(axis cs:950,0.250343432310231)
--(axis cs:900,0.288317505094725)
--(axis cs:850,0.273783467863879)
--(axis cs:800,0.356140271326262)
--(axis cs:750,0.266237644417413)
--(axis cs:700,0.334606091882346)
--(axis cs:650,0.280744943815832)
--(axis cs:600,0.32830405772497)
--(axis cs:550,0.414047312599093)
--(axis cs:500,0.395525821533089)
--(axis cs:450,0.530375070755544)
--(axis cs:400,0.397409893796743)
--(axis cs:350,0.453224195964015)
--(axis cs:300,0.468019545633288)
--(axis cs:250,0.413893735280433)
--(axis cs:200,0.448175274972011)
--(axis cs:150,0.656983601958767)
--(axis cs:100,0.361784042756117)
--(axis cs:50,0.634331987730873)
--(axis cs:0,0.53293572498073)
--cycle;

\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.53293572498073)
--(axis cs:0,0.522863582555772)
--(axis cs:50,0.43466424472444)
--(axis cs:100,0.183540567343495)
--(axis cs:150,0.141495856777897)
--(axis cs:200,0.134274039699205)
--(axis cs:250,0.156062162478283)
--(axis cs:300,0.121073684488779)
--(axis cs:350,0.0988520525794397)
--(axis cs:400,0.104010744726166)
--(axis cs:450,0.109134330801149)
--(axis cs:500,0.0917526411339192)
--(axis cs:550,0.0903337708053003)
--(axis cs:600,0.0885928138333035)
--(axis cs:650,0.0737239892527751)
--(axis cs:700,0.083342736132592)
--(axis cs:750,0.0760410006825405)
--(axis cs:800,0.076791189887138)
--(axis cs:850,0.0769210081350127)
--(axis cs:900,0.0771743278547934)
--(axis cs:950,0.0783923432262365)
--(axis cs:1000,0.0721611058277862)
--(axis cs:1050,0.0671170797098477)
--(axis cs:1100,0.0629876188458047)
--(axis cs:1150,0.0567818962916662)
--(axis cs:1200,0.0498225931317525)
--(axis cs:1250,0.0509964170828231)
--(axis cs:1300,0.0525074942466939)
--(axis cs:1350,0.0441698026390617)
--(axis cs:1400,0.049723074861724)
--(axis cs:1450,0.0411212672159341)
--(axis cs:1500,0.0471752769336026)
--(axis cs:1550,0.040996362101704)
--(axis cs:1600,0.0356983403476686)
--(axis cs:1650,0.0392971132316102)
--(axis cs:1700,0.0400395337173467)
--(axis cs:1750,0.0318389173233247)
--(axis cs:1800,0.0352992663284452)
--(axis cs:1850,0.0293392603584995)
--(axis cs:1900,0.0314835683720589)
--(axis cs:1950,0.0273952949043112)
--(axis cs:2000,0.0256318723884834)
--(axis cs:2050,0.0252797806433238)
--(axis cs:2100,0.0209379458265206)
--(axis cs:2150,0.0250254790898042)
--(axis cs:2200,0.0214071592253936)
--(axis cs:2250,0.0234135363364273)
--(axis cs:2300,0.0204495301665655)
--(axis cs:2350,0.0221816377620298)
--(axis cs:2400,0.0193907256353828)
--(axis cs:2450,0.0175279245193386)
--(axis cs:2500,0.0192026709793926)
--(axis cs:2550,0.0225141697384183)
--(axis cs:2600,0.0217686900250935)
--(axis cs:2650,0.0177530839245661)
--(axis cs:2700,0.0143822480577993)
--(axis cs:2750,0.0209261409985454)
--(axis cs:2800,0.018382446973042)
--(axis cs:2850,0.015456925076629)
--(axis cs:2900,0.0180267280799129)
--(axis cs:2950,0.0163156386375166)
--(axis cs:3000,0.0156127416533911)
--(axis cs:3050,0.0152024653751354)
--(axis cs:3100,0.0131823388289131)
--(axis cs:3150,0.0155905171561046)
--(axis cs:3200,0.0158100319748504)
--(axis cs:3250,0.0132754055992052)
--(axis cs:3300,0.0176965536928738)
--(axis cs:3350,0.01822241022081)
--(axis cs:3400,0.012415225344109)
--(axis cs:3450,0.0126885677336931)
--(axis cs:3500,0.0158685770567282)
--(axis cs:3550,0.015291052505863)
--(axis cs:3600,0.0112072562422837)
--(axis cs:3650,0.0119944760811193)
--(axis cs:3700,0.0113421017725012)
--(axis cs:3750,0.0117464489640388)
--(axis cs:3800,0.0110057909649457)
--(axis cs:3850,0.0091729895729868)
--(axis cs:3900,0.0120454601120003)
--(axis cs:3950,0.0135007034510212)
--(axis cs:4000,0.0125683334166169)
--(axis cs:4050,0.0110284977336574)
--(axis cs:4100,0.0113677457276598)
--(axis cs:4150,0.0109729560310091)
--(axis cs:4200,0.0128623610984581)
--(axis cs:4250,0.0141119371739201)
--(axis cs:4300,0.0117766744370249)
--(axis cs:4350,0.0126754354901076)
--(axis cs:4400,0.0105513651560126)
--(axis cs:4450,0.0100139702242595)
--(axis cs:4500,0.00976718718946545)
--(axis cs:4550,0.00850734116160946)
--(axis cs:4600,0.0113004240626375)
--(axis cs:4650,0.0101319028003478)
--(axis cs:4700,0.00991791180800467)
--(axis cs:4750,0.00960860845349187)
--(axis cs:4800,0.0097774927142333)
--(axis cs:4850,0.0105214188586313)
--(axis cs:4900,0.0103291947112297)
--(axis cs:4950,0.00948112690423323)
--(axis cs:5000,0.0088332738759144)
--(axis cs:5000,0.00967941090677831)
--(axis cs:5000,0.00967941090677831)
--(axis cs:4950,0.0106329844348073)
--(axis cs:4900,0.0134808755305824)
--(axis cs:4850,0.0162722732327945)
--(axis cs:4800,0.0102388135411048)
--(axis cs:4750,0.012372055458073)
--(axis cs:4700,0.0108535092450106)
--(axis cs:4650,0.0115452276809608)
--(axis cs:4600,0.0129198124479581)
--(axis cs:4550,0.00938281930580315)
--(axis cs:4500,0.0141645565692235)
--(axis cs:4450,0.0146481213724239)
--(axis cs:4400,0.0147644384438842)
--(axis cs:4350,0.0171589303944777)
--(axis cs:4300,0.0165523295995583)
--(axis cs:4250,0.0160278167854156)
--(axis cs:4200,0.0143368949954562)
--(axis cs:4150,0.0124576283558991)
--(axis cs:4100,0.0158223462598799)
--(axis cs:4050,0.0160211509358035)
--(axis cs:4000,0.016369338408363)
--(axis cs:3950,0.0149150847812748)
--(axis cs:3900,0.0158830355929233)
--(axis cs:3850,0.0107239892186868)
--(axis cs:3800,0.0136336929284601)
--(axis cs:3750,0.0156318507054001)
--(axis cs:3700,0.0149905128026404)
--(axis cs:3650,0.0140632423675244)
--(axis cs:3600,0.0153155110137062)
--(axis cs:3550,0.0187739829340087)
--(axis cs:3500,0.0196169447409024)
--(axis cs:3450,0.0176926460568051)
--(axis cs:3400,0.0151314689829606)
--(axis cs:3350,0.0212804410555564)
--(axis cs:3300,0.0225222709051198)
--(axis cs:3250,0.0201342305272536)
--(axis cs:3200,0.0174713804826422)
--(axis cs:3150,0.019910352390533)
--(axis cs:3100,0.019385240630194)
--(axis cs:3050,0.0174399986515405)
--(axis cs:3000,0.0197182734225646)
--(axis cs:2950,0.020394631127453)
--(axis cs:2900,0.0240630542069958)
--(axis cs:2850,0.018063327150527)
--(axis cs:2800,0.0227624972351134)
--(axis cs:2750,0.0233761003335535)
--(axis cs:2700,0.0213889457231232)
--(axis cs:2650,0.0228624247980474)
--(axis cs:2600,0.0263302566692237)
--(axis cs:2550,0.0278855109838328)
--(axis cs:2500,0.0226641356051393)
--(axis cs:2450,0.0266370405145558)
--(axis cs:2400,0.0227193600270856)
--(axis cs:2350,0.0268494386851843)
--(axis cs:2300,0.0254608760717417)
--(axis cs:2250,0.0278794621548942)
--(axis cs:2200,0.0287885992895465)
--(axis cs:2150,0.0309125263472532)
--(axis cs:2100,0.0262094064378693)
--(axis cs:2050,0.028511562207784)
--(axis cs:2000,0.0324329744456873)
--(axis cs:1950,0.0383069826291147)
--(axis cs:1900,0.0411241510405719)
--(axis cs:1850,0.0379205423785496)
--(axis cs:1800,0.0430193205040268)
--(axis cs:1750,0.0392957023199666)
--(axis cs:1700,0.049504180820949)
--(axis cs:1650,0.0469593610489126)
--(axis cs:1600,0.0423413595119633)
--(axis cs:1550,0.0510932385451848)
--(axis cs:1500,0.0551090984641256)
--(axis cs:1450,0.0488889047324185)
--(axis cs:1400,0.0568485832214168)
--(axis cs:1350,0.0549531666925111)
--(axis cs:1300,0.0705670307041528)
--(axis cs:1250,0.0693640306365164)
--(axis cs:1200,0.0601706271865988)
--(axis cs:1150,0.0716123033363879)
--(axis cs:1100,0.074792927631198)
--(axis cs:1050,0.0858445880162804)
--(axis cs:1000,0.0863864620482461)
--(axis cs:950,0.0934663772231436)
--(axis cs:900,0.101370046947008)
--(axis cs:850,0.0885913834759319)
--(axis cs:800,0.0920923869086222)
--(axis cs:750,0.097734692275327)
--(axis cs:700,0.0984589472884797)
--(axis cs:650,0.0921019455735414)
--(axis cs:600,0.111117930837819)
--(axis cs:550,0.128499826836974)
--(axis cs:500,0.111397688592626)
--(axis cs:450,0.142334418208577)
--(axis cs:400,0.125680836016672)
--(axis cs:350,0.1218999089676)
--(axis cs:300,0.127362416328017)
--(axis cs:250,0.167722756110667)
--(axis cs:200,0.158813290285546)
--(axis cs:150,0.206111824261681)
--(axis cs:100,0.215566512129755)
--(axis cs:50,0.517402261965017)
--(axis cs:0,0.53293572498073)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.53293572498073)
--(axis cs:0,0.522863582555772)
--(axis cs:50,0.338264930267925)
--(axis cs:100,0.191692702744514)
--(axis cs:150,0.116538874898)
--(axis cs:200,0.0796853098437081)
--(axis cs:250,0.0562478698589537)
--(axis cs:300,0.04038301037049)
--(axis cs:350,0.0299904762258604)
--(axis cs:400,0.0231811188474095)
--(axis cs:450,0.0190557226982728)
--(axis cs:500,0.0154481462155913)
--(axis cs:550,0.0136426316143561)
--(axis cs:600,0.0113285509887464)
--(axis cs:650,0.00957743853609934)
--(axis cs:700,0.00840513019556587)
--(axis cs:750,0.00776863661014312)
--(axis cs:800,0.00706586399794541)
--(axis cs:850,0.00605968630796995)
--(axis cs:900,0.00563251578405828)
--(axis cs:950,0.0058289890076965)
--(axis cs:1000,0.00497617434078545)
--(axis cs:1050,0.004798987604563)
--(axis cs:1100,0.00428281341189873)
--(axis cs:1150,0.00451194948640108)
--(axis cs:1200,0.00435710865990027)
--(axis cs:1250,0.00386699094231525)
--(axis cs:1300,0.00349897190034285)
--(axis cs:1350,0.00336508864366138)
--(axis cs:1400,0.00305373666396982)
--(axis cs:1450,0.00298903993748998)
--(axis cs:1500,0.00254152819245865)
--(axis cs:1550,0.00256032959492866)
--(axis cs:1600,0.00256483272547194)
--(axis cs:1650,0.00244718377886792)
--(axis cs:1700,0.00244023260186863)
--(axis cs:1750,0.00234295154132264)
--(axis cs:1800,0.00208779452698183)
--(axis cs:1850,0.00220662229728683)
--(axis cs:1900,0.00226922345258886)
--(axis cs:1950,0.0020543814534026)
--(axis cs:2000,0.00210031895389166)
--(axis cs:2050,0.00213753036811622)
--(axis cs:2100,0.00204960596531811)
--(axis cs:2150,0.00186499850214627)
--(axis cs:2200,0.00171615450186363)
--(axis cs:2250,0.00168413327900187)
--(axis cs:2300,0.00172149988902611)
--(axis cs:2350,0.00165844554678703)
--(axis cs:2400,0.00160291692473705)
--(axis cs:2450,0.00145632292551099)
--(axis cs:2500,0.00155400884142491)
--(axis cs:2550,0.00145611690560041)
--(axis cs:2600,0.00141925592020525)
--(axis cs:2650,0.00137679195284584)
--(axis cs:2700,0.00137590824026709)
--(axis cs:2750,0.0012801995737943)
--(axis cs:2800,0.00133831162532192)
--(axis cs:2850,0.0013618624949595)
--(axis cs:2900,0.00145361688061824)
--(axis cs:2950,0.0012764551403414)
--(axis cs:3000,0.00143966738749651)
--(axis cs:3050,0.00112718736327637)
--(axis cs:3100,0.0011997676732947)
--(axis cs:3150,0.00112228970982123)
--(axis cs:3200,0.00114942952786525)
--(axis cs:3250,0.0013627301370755)
--(axis cs:3300,0.00116561334294608)
--(axis cs:3350,0.00121632565360498)
--(axis cs:3400,0.00117837911120212)
--(axis cs:3450,0.0010238914811646)
--(axis cs:3500,0.00105541609674565)
--(axis cs:3550,0.00105858048746892)
--(axis cs:3600,0.00111990250530531)
--(axis cs:3650,0.00104526940724274)
--(axis cs:3700,0.00109292210105217)
--(axis cs:3750,0.000975414511220128)
--(axis cs:3800,0.000960250356095213)
--(axis cs:3850,0.000879491571522744)
--(axis cs:3900,0.00111916712483932)
--(axis cs:3950,0.0010723701670282)
--(axis cs:4000,0.00100728933173866)
--(axis cs:4050,0.000946661345817002)
--(axis cs:4100,0.000956462712268595)
--(axis cs:4150,0.000928491027909451)
--(axis cs:4200,0.00103662935515976)
--(axis cs:4250,0.00102973282466568)
--(axis cs:4300,0.000893717393576952)
--(axis cs:4350,0.00103372591140353)
--(axis cs:4400,0.000937708017289132)
--(axis cs:4450,0.000872867439099333)
--(axis cs:4500,0.000831678585556338)
--(axis cs:4550,0.0010397871121873)
--(axis cs:4600,0.000831375003897809)
--(axis cs:4650,0.000813737347787914)
--(axis cs:4700,0.00103482981314536)
--(axis cs:4750,0.000928056841226248)
--(axis cs:4800,0.000993593906103344)
--(axis cs:4850,0.000845603571879749)
--(axis cs:4900,0.000965831473311922)
--(axis cs:4950,0.000896667150907768)
--(axis cs:5000,0.000837496013796793)
--(axis cs:5000,0.000886943983567834)
--(axis cs:5000,0.000886943983567834)
--(axis cs:4950,0.00101493516371535)
--(axis cs:4900,0.00111596310772514)
--(axis cs:4850,0.00105777169463826)
--(axis cs:4800,0.00113458358665286)
--(axis cs:4750,0.0011013895520628)
--(axis cs:4700,0.00119454101074696)
--(axis cs:4650,0.00094236191650056)
--(axis cs:4600,0.000947640534578796)
--(axis cs:4550,0.00113166743855155)
--(axis cs:4500,0.00108001819252761)
--(axis cs:4450,0.000992869117905951)
--(axis cs:4400,0.00106155519614878)
--(axis cs:4350,0.00119959818077585)
--(axis cs:4300,0.00114052082264683)
--(axis cs:4250,0.00125232661603094)
--(axis cs:4200,0.00134475849119032)
--(axis cs:4150,0.001125228867241)
--(axis cs:4100,0.00110609452803899)
--(axis cs:4050,0.00120174046626207)
--(axis cs:4000,0.00116558843302678)
--(axis cs:3950,0.00128714639937633)
--(axis cs:3900,0.00124165053106283)
--(axis cs:3850,0.00104717758312149)
--(axis cs:3800,0.00111790949000485)
--(axis cs:3750,0.00115023894932237)
--(axis cs:3700,0.00121592825851441)
--(axis cs:3650,0.00126532015083335)
--(axis cs:3600,0.00141566389345363)
--(axis cs:3550,0.00126106260171764)
--(axis cs:3500,0.00127590353836299)
--(axis cs:3450,0.00129288022985935)
--(axis cs:3400,0.00143273344844113)
--(axis cs:3350,0.00133295379818939)
--(axis cs:3300,0.00141628383605325)
--(axis cs:3250,0.00148149686440829)
--(axis cs:3200,0.00144554704021337)
--(axis cs:3150,0.00150312334069377)
--(axis cs:3100,0.00147634865813485)
--(axis cs:3050,0.00179456213558808)
--(axis cs:3000,0.00167029879584656)
--(axis cs:2950,0.00142373366563422)
--(axis cs:2900,0.00170068141545052)
--(axis cs:2850,0.00160907129596953)
--(axis cs:2800,0.001503300153068)
--(axis cs:2750,0.00172002626108137)
--(axis cs:2700,0.00187769262755615)
--(axis cs:2650,0.00181673341775061)
--(axis cs:2600,0.00195473899862512)
--(axis cs:2550,0.00210071373343395)
--(axis cs:2500,0.00231133581442785)
--(axis cs:2450,0.00228151478304627)
--(axis cs:2400,0.00233893110407815)
--(axis cs:2350,0.0026342709097196)
--(axis cs:2300,0.00264760337358953)
--(axis cs:2250,0.00282414589678003)
--(axis cs:2200,0.00290711169305594)
--(axis cs:2150,0.00302762992706081)
--(axis cs:2100,0.00311052937082749)
--(axis cs:2050,0.00348563731560407)
--(axis cs:2000,0.00357872518998579)
--(axis cs:1950,0.00369763608293612)
--(axis cs:1900,0.00377820610729915)
--(axis cs:1850,0.00389033774068134)
--(axis cs:1800,0.00405781396640458)
--(axis cs:1750,0.00437778167363113)
--(axis cs:1700,0.00436757459810177)
--(axis cs:1650,0.00444772799264329)
--(axis cs:1600,0.00474822714619732)
--(axis cs:1550,0.00473027045444866)
--(axis cs:1500,0.00508030867611791)
--(axis cs:1450,0.00527334179619937)
--(axis cs:1400,0.00524888001359094)
--(axis cs:1350,0.00560571980898841)
--(axis cs:1300,0.00597785324060818)
--(axis cs:1250,0.00633335856493755)
--(axis cs:1200,0.00673742488645339)
--(axis cs:1150,0.00699755932132285)
--(axis cs:1100,0.00674913793033586)
--(axis cs:1050,0.00716953756833597)
--(axis cs:1000,0.00749119056043847)
--(axis cs:950,0.00828342082396869)
--(axis cs:900,0.00865178809053823)
--(axis cs:850,0.00900602954430766)
--(axis cs:800,0.010016759960252)
--(axis cs:750,0.0110045144234488)
--(axis cs:700,0.0114965707229985)
--(axis cs:650,0.01285068982677)
--(axis cs:600,0.0148317889112996)
--(axis cs:550,0.0178799362143233)
--(axis cs:500,0.0201798120712009)
--(axis cs:450,0.0247228005095106)
--(axis cs:400,0.0304555808332564)
--(axis cs:350,0.0396578199074247)
--(axis cs:300,0.0507822995524552)
--(axis cs:250,0.0658135436561205)
--(axis cs:200,0.0876389846101878)
--(axis cs:150,0.125682319288729)
--(axis cs:100,0.204780037730741)
--(axis cs:50,0.351031493354917)
--(axis cs:0,0.53293572498073)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.53293572498073)
--(axis cs:0,0.522863582555772)
--(axis cs:50,0.22975858982128)
--(axis cs:100,0.104737542889763)
--(axis cs:150,0.061255155657611)
--(axis cs:200,0.037187915998794)
--(axis cs:250,0.024161948280325)
--(axis cs:300,0.0177670697193046)
--(axis cs:350,0.0122654812974984)
--(axis cs:400,0.00873166818167585)
--(axis cs:450,0.00720053772363158)
--(axis cs:500,0.00528985798195927)
--(axis cs:550,0.00473448418880617)
--(axis cs:600,0.00382146234847203)
--(axis cs:650,0.00320596573988467)
--(axis cs:700,0.00302388081082321)
--(axis cs:750,0.00288611224138452)
--(axis cs:800,0.00274668839215756)
--(axis cs:850,0.00201081460419582)
--(axis cs:900,0.00209385876896734)
--(axis cs:950,0.00236216228926322)
--(axis cs:1000,0.00175478346831072)
--(axis cs:1050,0.00200814114624243)
--(axis cs:1100,0.00164620647798129)
--(axis cs:1150,0.00209067341284427)
--(axis cs:1200,0.00207808974071498)
--(axis cs:1250,0.0018613211223607)
--(axis cs:1300,0.00151083798449334)
--(axis cs:1350,0.0014309622940474)
--(axis cs:1400,0.00146541603583585)
--(axis cs:1450,0.0015323831882008)
--(axis cs:1500,0.00128812522662863)
--(axis cs:1550,0.0012727097554785)
--(axis cs:1600,0.00136293649074403)
--(axis cs:1650,0.00137840397424345)
--(axis cs:1700,0.00126165508940865)
--(axis cs:1750,0.00129999463467955)
--(axis cs:1800,0.0011667600558325)
--(axis cs:1850,0.00114053246111024)
--(axis cs:1900,0.00131884675622679)
--(axis cs:1950,0.00123554586826705)
--(axis cs:2000,0.00119942448194292)
--(axis cs:2050,0.00130222275406593)
--(axis cs:2100,0.00117501243272249)
--(axis cs:2150,0.00113797427676773)
--(axis cs:2200,0.00113205243854901)
--(axis cs:2250,0.00117185119831676)
--(axis cs:2300,0.0010466298076324)
--(axis cs:2350,0.00110998512711862)
--(axis cs:2400,0.00108067586747848)
--(axis cs:2450,0.000973825597317794)
--(axis cs:2500,0.00118355581101949)
--(axis cs:2550,0.00114498108061711)
--(axis cs:2600,0.00111249945888931)
--(axis cs:2650,0.00103500326608293)
--(axis cs:2700,0.00107806960509859)
--(axis cs:2750,0.00102600367492135)
--(axis cs:2800,0.00100948408361092)
--(axis cs:2850,0.00101396956411999)
--(axis cs:2900,0.00113922302311738)
--(axis cs:2950,0.000976056808295886)
--(axis cs:3000,0.00121634961801032)
--(axis cs:3050,0.00106384821377572)
--(axis cs:3100,0.000971413651154032)
--(axis cs:3150,0.000941040523442174)
--(axis cs:3200,0.000998912579449314)
--(axis cs:3250,0.00112297836276837)
--(axis cs:3300,0.00105832215869345)
--(axis cs:3350,0.00108155763829719)
--(axis cs:3400,0.00105278560154656)
--(axis cs:3450,0.00102993935810846)
--(axis cs:3500,0.000920284595698992)
--(axis cs:3550,0.000969977790043177)
--(axis cs:3600,0.00100060207066618)
--(axis cs:3650,0.000885766283710057)
--(axis cs:3700,0.000973303085665328)
--(axis cs:3750,0.000962129443383193)
--(axis cs:3800,0.000895571049235551)
--(axis cs:3850,0.000798185034013867)
--(axis cs:3900,0.000974689462660809)
--(axis cs:3950,0.00102560311978285)
--(axis cs:4000,0.00092171402363898)
--(axis cs:4050,0.000956866336537125)
--(axis cs:4100,0.000873806555250287)
--(axis cs:4150,0.000837618651183469)
--(axis cs:4200,0.000923339831112795)
--(axis cs:4250,0.000978052314445042)
--(axis cs:4300,0.000880701284793472)
--(axis cs:4350,0.000983986080404451)
--(axis cs:4400,0.000883153286768111)
--(axis cs:4450,0.00086705882681418)
--(axis cs:4500,0.00081027799804994)
--(axis cs:4550,0.000957662974676325)
--(axis cs:4600,0.00074701017662329)
--(axis cs:4650,0.000755135429028167)
--(axis cs:4700,0.000894330479161052)
--(axis cs:4750,0.000839474723331343)
--(axis cs:4800,0.000915559004742302)
--(axis cs:4850,0.000843392183969859)
--(axis cs:4900,0.000959266600300445)
--(axis cs:4950,0.000836597269268044)
--(axis cs:5000,0.000790386840334674)
--(axis cs:5000,0.000897484096669073)
--(axis cs:5000,0.000897484096669073)
--(axis cs:4950,0.000935380657388097)
--(axis cs:4900,0.0010647832613348)
--(axis cs:4850,0.00103105413021444)
--(axis cs:4800,0.00106605083432967)
--(axis cs:4750,0.00103961995514241)
--(axis cs:4700,0.00105737037443154)
--(axis cs:4650,0.000884156826329707)
--(axis cs:4600,0.000868621275452915)
--(axis cs:4550,0.00105431142944123)
--(axis cs:4500,0.00101853106412669)
--(axis cs:4450,0.000989976709451595)
--(axis cs:4400,0.00104091206901948)
--(axis cs:4350,0.00112317798548257)
--(axis cs:4300,0.00110750225312528)
--(axis cs:4250,0.00117013321495772)
--(axis cs:4200,0.00123754907438053)
--(axis cs:4150,0.00097285781892646)
--(axis cs:4100,0.00100931378443889)
--(axis cs:4050,0.00118601665336074)
--(axis cs:4000,0.00102232520825085)
--(axis cs:3950,0.00119716613924337)
--(axis cs:3900,0.00106338155640621)
--(axis cs:3850,0.000939018598521841)
--(axis cs:3800,0.00103383289386766)
--(axis cs:3750,0.00104833658864452)
--(axis cs:3700,0.00108625845789927)
--(axis cs:3650,0.00119020312229436)
--(axis cs:3600,0.00123940076048242)
--(axis cs:3550,0.00117707332533859)
--(axis cs:3500,0.00108811073886683)
--(axis cs:3450,0.00122008780839215)
--(axis cs:3400,0.00119438189679979)
--(axis cs:3350,0.00119983957623393)
--(axis cs:3300,0.00123135431518036)
--(axis cs:3250,0.00131102775515964)
--(axis cs:3200,0.00106566338254899)
--(axis cs:3150,0.00111125974106655)
--(axis cs:3100,0.00108823476440694)
--(axis cs:3050,0.0014211176895035)
--(axis cs:3000,0.00144672879220406)
--(axis cs:2950,0.00117493311744742)
--(axis cs:2900,0.00125569016384034)
--(axis cs:2850,0.00118299255942852)
--(axis cs:2800,0.0011387282000194)
--(axis cs:2750,0.00121359871461038)
--(axis cs:2700,0.00125837705433489)
--(axis cs:2650,0.00119594113094813)
--(axis cs:2600,0.00122023999593502)
--(axis cs:2550,0.00135870398394313)
--(axis cs:2500,0.00130210862547679)
--(axis cs:2450,0.00126071107699521)
--(axis cs:2400,0.00127470431100891)
--(axis cs:2350,0.00151731359161704)
--(axis cs:2300,0.00127356209826817)
--(axis cs:2250,0.00137629682301119)
--(axis cs:2200,0.00136557369775423)
--(axis cs:2150,0.00133718677871571)
--(axis cs:2100,0.00141584112187625)
--(axis cs:2050,0.00171420116257972)
--(axis cs:2000,0.00143089627176314)
--(axis cs:1950,0.00142021339352804)
--(axis cs:1900,0.00155833521891033)
--(axis cs:1850,0.00138183683156902)
--(axis cs:1800,0.00140607583317847)
--(axis cs:1750,0.00142311743875072)
--(axis cs:1700,0.00146842956992714)
--(axis cs:1650,0.00147659082757324)
--(axis cs:1600,0.0015996906103335)
--(axis cs:1550,0.0013878321972183)
--(axis cs:1500,0.00160717467712012)
--(axis cs:1450,0.0017765526652004)
--(axis cs:1400,0.00173755345063474)
--(axis cs:1350,0.00180175945729574)
--(axis cs:1300,0.00182683765104343)
--(axis cs:1250,0.00246924543867413)
--(axis cs:1200,0.00259289237025809)
--(axis cs:1150,0.00290543537479797)
--(axis cs:1100,0.00260488081063085)
--(axis cs:1050,0.00305668899956831)
--(axis cs:1000,0.00300764266409175)
--(axis cs:950,0.00360922233609294)
--(axis cs:900,0.00381922116031731)
--(axis cs:850,0.00388115039014007)
--(axis cs:800,0.0045936788663657)
--(axis cs:750,0.00477594610832955)
--(axis cs:700,0.00532125924968644)
--(axis cs:650,0.00587310021459106)
--(axis cs:600,0.00658026689329494)
--(axis cs:550,0.00799867537445768)
--(axis cs:500,0.00819682105425495)
--(axis cs:450,0.00984720137406597)
--(axis cs:400,0.0117251088598369)
--(axis cs:350,0.0158991419578387)
--(axis cs:300,0.0209949659888046)
--(axis cs:250,0.0302412272806604)
--(axis cs:200,0.045380910675232)
--(axis cs:150,0.0695636002158572)
--(axis cs:100,0.113291096754783)
--(axis cs:50,0.248296399408957)
--(axis cs:0,0.53293572498073)
--cycle;

\addplot [thick, peru21412350]
table [row sep=\\] {%
0 0.527899653768251\\50 0.55501419916961\\100 0.339695452517746\\150 0.557444687753768\\200 0.420353120561913\\250 0.379655593990847\\300 0.435624214521645\\350 0.405002395985942\\400 0.379987675882041\\450 0.456687103858385\\500 0.353276771787405\\550 0.361022622243017\\600 0.295753860558292\\650 0.25983855960613\\700 0.317751414488704\\750 0.251147823608192\\800 0.314307000935126\\850 0.255354817590364\\900 0.249692282507873\\950 0.228590196903478\\1000 0.228640300172751\\1050 0.246018496401771\\1100 0.2712904056394\\1150 0.209077188124096\\1200 0.232743618490108\\1250 0.241586334702414\\1300 0.196835877492136\\1350 0.200798654460481\\1400 0.180162488542723\\1450 0.215639884875774\\1500 0.153726290627317\\1550 0.184856991457863\\1600 0.143789072619974\\1650 0.160147788362405\\1700 0.158406051885147\\1750 0.137757780357094\\1800 0.134331801729018\\1850 0.12422682057914\\1900 0.142561786891022\\1950 0.127504381359066\\2000 0.143198848093274\\2050 0.142946967898168\\2100 0.111348363749301\\2150 0.121181222888866\\2200 0.0995756836447405\\2250 0.105213131793447\\2300 0.0856694574194472\\2350 0.0884880420952337\\2400 0.0947778342608718\\2450 0.115411762551148\\2500 0.115897694419119\\2550 0.10468300069488\\2600 0.0826668252821466\\2650 0.081431065853589\\2700 0.0814975438493258\\2750 0.0729551965437612\\2800 0.0630236163164446\\2850 0.0753184604985506\\2900 0.0650526625185283\\2950 0.0506925321366135\\3000 0.0550817007483433\\3050 0.0516928041294489\\3100 0.0545160309102965\\3150 0.0685900561490133\\3200 0.0459890922996692\\3250 0.0538456761935196\\3300 0.0537570308409589\\3350 0.0470064502881679\\3400 0.062085426623605\\3450 0.0495471197341448\\3500 0.0512363883281698\\3550 0.0467039313210724\\3600 0.0348620620939546\\3650 0.0388395242227582\\3700 0.034290458674188\\3750 0.0346348900270447\\3800 0.0399447409467675\\3850 0.0337708180672602\\3900 0.0422079625607573\\3950 0.039714981299276\\4000 0.0305488863510246\\4050 0.0384683726559035\\4100 0.0353508159634793\\4150 0.0330967934115734\\4200 0.0375196138076691\\4250 0.0363637178508146\\4300 0.035386635555631\\4350 0.0349425690464331\\4400 0.0313219350772999\\4450 0.0278544612128686\\4500 0.0254369084446275\\4550 0.0270603174597073\\4600 0.0258086119561266\\4650 0.0279707591365263\\4700 0.0380015973731812\\4750 0.0314048874650937\\4800 0.032939903540636\\4850 0.0298944423784876\\4900 0.0272772872322013\\4950 0.026682288820707\\5000 0.0311525715864376\\};
\addplot [thick, peru21412350, dashed]
table [row sep=\\] {%
0 0.527899653768251\\50 0.476033253344729\\100 0.199553539736625\\150 0.173803840519789\\200 0.146543664992376\\250 0.161892459294475\\300 0.124218050408398\\350 0.11037598077352\\400 0.114845790371419\\450 0.125734374504863\\500 0.101575164863272\\550 0.109416798821137\\600 0.0998553723355615\\650 0.0829129674131583\\700 0.0909008417105358\\750 0.0868878464789337\\800 0.0844417883978801\\850 0.0827561958054723\\900 0.0892721874009007\\950 0.0859293602246901\\1000 0.0792737839380162\\1050 0.076480833863064\\1100 0.0688902732385013\\1150 0.0641970998140271\\1200 0.0549966101591756\\1250 0.0601802238596697\\1300 0.0615372624754234\\1350 0.0495614846657864\\1400 0.0532858290415704\\1450 0.0450050859741763\\1500 0.0511421876988641\\1550 0.0460448003234444\\1600 0.0390198499298159\\1650 0.0431282371402614\\1700 0.0447718572691479\\1750 0.0355673098216456\\1800 0.039159293416236\\1850 0.0336299013685245\\1900 0.0363038597063154\\1950 0.0328511387667129\\2000 0.0290324234170853\\2050 0.0268956714255539\\2100 0.0235736761321949\\2150 0.0279690027185287\\2200 0.0250978792574701\\2250 0.0256464992456607\\2300 0.0229552031191536\\2350 0.0245155382236071\\2400 0.0210550428312342\\2450 0.0220824825169472\\2500 0.0209334032922659\\2550 0.0251998403611256\\2600 0.0240494733471586\\2650 0.0203077543613068\\2700 0.0178855968904612\\2750 0.0221511206660495\\2800 0.0205724721040777\\2850 0.016760126113578\\2900 0.0210448911434544\\2950 0.0183551348824848\\3000 0.0176655075379778\\3050 0.0163212320133379\\3100 0.0162837897295536\\3150 0.0177504347733188\\3200 0.0166407062287463\\3250 0.0167048180632294\\3300 0.0201094122989968\\3350 0.0197514256381832\\3400 0.0137733471635348\\3450 0.0151906068952491\\3500 0.0177427608988153\\3550 0.0170325177199358\\3600 0.0132613836279949\\3650 0.0130288592243219\\3700 0.0131663072875708\\3750 0.0136891498347194\\3800 0.0123197419467029\\3850 0.00994848939583679\\3900 0.0139642478524618\\3950 0.014207894116148\\4000 0.01446883591249\\4050 0.0135248243347304\\4100 0.0135950459937698\\4150 0.0117152921934541\\4200 0.0135996280469572\\4250 0.0150698769796679\\4300 0.0141645020182916\\4350 0.0149171829422927\\4400 0.0126579017999484\\4450 0.0123310457983417\\4500 0.0119658718793445\\4550 0.0089450802337063\\4600 0.0121101182552978\\4650 0.0108385652406543\\4700 0.0103857105265077\\4750 0.0109903319557824\\4800 0.010008153127669\\4850 0.0133968460457129\\4900 0.011905035120906\\4950 0.0100570556695203\\5000 0.00925634239134636\\};
\addplot [thick, darkcyan20125146]
table [row sep=\\] {%
0 0.527899653768251\\50 0.344648211811421\\100 0.198236370237627\\150 0.121110597093364\\200 0.083662147226948\\250 0.0610307067575371\\300 0.0455826549614726\\350 0.0348241480666426\\400 0.0268183498403329\\450 0.0218892616038917\\500 0.0178139791433961\\550 0.0157612839143397\\600 0.013080169950023\\650 0.0112140641814347\\700 0.00995085045928221\\750 0.00938657551679598\\800 0.00854131197909869\\850 0.0075328579261388\\900 0.00714215193729825\\950 0.00705620491583259\\1000 0.00623368245061196\\1050 0.00598426258644949\\1100 0.0055159756711173\\1150 0.00575475440386197\\1200 0.00554726677317683\\1250 0.0051001747536264\\1300 0.00473841257047551\\1350 0.0044854042263249\\1400 0.00415130833878038\\1450 0.00413119086684468\\1500 0.00381091843428828\\1550 0.00364530002468866\\1600 0.00365652993583463\\1650 0.0034474558857556\\1700 0.0034039035999852\\1750 0.00336036660747689\\1800 0.00307280424669321\\1850 0.00304848001898408\\1900 0.00302371477994401\\1950 0.00287600876816936\\2000 0.00283952207193873\\2050 0.00281158384186014\\2100 0.0025800676680728\\2150 0.00244631421460354\\2200 0.00231163309745978\\2250 0.00225413958789095\\2300 0.00218455163130782\\2350 0.00214635822825331\\2400 0.0019709240144076\\2450 0.00186891885427863\\2500 0.00193267232792638\\2550 0.00177841531951718\\2600 0.00168699745941518\\2650 0.00159676268529822\\2700 0.00162680043391162\\2750 0.00150011291743783\\2800 0.00142080588919496\\2850 0.00148546689546451\\2900 0.00157714914803438\\2950 0.00135009440298781\\3000 0.00155498309167153\\3050 0.00146087474943222\\3100 0.00133805816571477\\3150 0.0013127065252575\\3200 0.00129748828403931\\3250 0.00142211350074189\\3300 0.00129094858949967\\3350 0.00127463972589719\\3400 0.00130555627982163\\3450 0.00115838585551198\\3500 0.00116565981755432\\3550 0.00115982154459328\\3600 0.00126778319937947\\3650 0.00115529477903804\\3700 0.00115442517978329\\3750 0.00106282673027125\\3800 0.00103907992305003\\3850 0.000963334577322118\\3900 0.00118040882795108\\3950 0.00117975828320227\\4000 0.00108643888238272\\4050 0.00107420090603954\\4100 0.00103127862015379\\4150 0.00102685994757522\\4200 0.00119069392317504\\4250 0.00114102972034831\\4300 0.00101711910811189\\4350 0.00111666204608969\\4400 0.000999631606718956\\4450 0.000932868278502642\\4500 0.000955848389041974\\4550 0.00108572727536943\\4600 0.000889507769238303\\4650 0.000878049632144237\\4700 0.00111468541194616\\4750 0.00101472319664453\\4800 0.0010640887463781\\4850 0.000951687633259003\\4900 0.00104089729051853\\4950 0.00095580115731156\\5000 0.000862219998682313\\};
\addplot [thick, darkcyan20125146, dashed]
table [row sep=\\] {%
0 0.527899653768251\\50 0.239027494615119\\100 0.109014319822273\\150 0.0654093779367341\\200 0.041284413337013\\250 0.0272015877804927\\300 0.0193810178540546\\350 0.0140823116276685\\400 0.0102283885207564\\450 0.00852386954884878\\500 0.00674333951810711\\550 0.00636657978163192\\600 0.00520086462088348\\650 0.00453953297723786\\700 0.00417257003025483\\750 0.00383102917485704\\800 0.00367018362926163\\850 0.00294598249716795\\900 0.00295653996464232\\950 0.00298569231267808\\1000 0.00238121306620123\\1050 0.00253241507290537\\1100 0.00212554364430607\\1150 0.00249805439382112\\1200 0.00233549105548654\\1250 0.00216528328051742\\1300 0.00166883781776838\\1350 0.00161636087567157\\1400 0.00160148474323529\\1450 0.0016544679267006\\1500 0.00144764995187437\\1550 0.0013302709763484\\1600 0.00148131355053876\\1650 0.00142749740090835\\1700 0.0013650423296679\\1750 0.00136155603671513\\1800 0.00128641794450548\\1850 0.00126118464633963\\1900 0.00143859098756856\\1950 0.00132787963089755\\2000 0.00131516037685303\\2050 0.00150821195832283\\2100 0.00129542677729937\\2150 0.00123758052774172\\2200 0.00124881306815162\\2250 0.00127407401066397\\2300 0.00116009595295028\\2350 0.00131364935936783\\2400 0.00117769008924369\\2450 0.0011172683371565\\2500 0.00124283221824814\\2550 0.00125184253228012\\2600 0.00116636972741216\\2650 0.00111547219851553\\2700 0.00116822332971674\\2750 0.00111980119476586\\2800 0.00107410614181516\\2850 0.00109848106177426\\2900 0.00119745659347886\\2950 0.00107549496287165\\3000 0.00133153920510719\\3050 0.00124248295163961\\3100 0.00102982420778048\\3150 0.00102615013225436\\3200 0.00103228798099915\\3250 0.00121700305896401\\3300 0.00114483823693691\\3350 0.00114069860726556\\3400 0.00112358374917318\\3450 0.00112501358325031\\3500 0.00100419766728291\\3550 0.00107352555769088\\3600 0.0011200014155743\\3650 0.00103798470300221\\3700 0.0010297807717823\\3750 0.00100523301601385\\3800 0.000964701971551606\\3850 0.000868601816267854\\3900 0.00101903550953351\\3950 0.00111138462951311\\4000 0.000972019615944918\\4050 0.00107144149494893\\4100 0.000941560169844588\\4150 0.000905238235054964\\4200 0.00108044445274666\\4250 0.00107409276470138\\4300 0.000994101768959374\\4350 0.00105358203294351\\4400 0.000962032677893797\\4450 0.000928517768132887\\4500 0.000914404531088316\\4550 0.00100598720205878\\4600 0.000807815726038102\\4650 0.000819646127678937\\4700 0.000975850426796294\\4750 0.000939547339236876\\4800 0.000990804919535987\\4850 0.000937223157092149\\4900 0.00101202493081762\\4950 0.00088598896332807\\5000 0.000843935468501873\\};

\nextgroupplot[
axis x line*=bottom,
axis y line*=left,
font=\fontsize{14}{16.8}\selectfont\sffamily,
grid style={draw opacity=0.15},
height=1.728187in,
legend style={/tikz/every even column/.append style={column sep=1em}},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
scale only axis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={width 10/12},
width=2.411728in,
x grid style={darkgray176},
xmajorgrids,
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000},
y grid style={darkgray176},
ymajorgrids,
ymin=0.000127932758222921, ymax=1.06269176766239,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={}
]
\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.552267864087089)
--(axis cs:0,0.545560693648234)
--(axis cs:50,0.494808879952324)
--(axis cs:100,0.331866337321583)
--(axis cs:150,0.477631090961245)
--(axis cs:200,0.409902714689839)
--(axis cs:250,0.362273195351271)
--(axis cs:300,0.418854193360498)
--(axis cs:350,0.371590142321457)
--(axis cs:400,0.369326643631418)
--(axis cs:450,0.400953314353915)
--(axis cs:500,0.320851270381943)
--(axis cs:550,0.315926982260385)
--(axis cs:600,0.273926640784224)
--(axis cs:650,0.248978811887317)
--(axis cs:700,0.313679880431215)
--(axis cs:750,0.25366543538984)
--(axis cs:800,0.278923274620864)
--(axis cs:850,0.250780885203893)
--(axis cs:900,0.222412626790125)
--(axis cs:950,0.216189907680446)
--(axis cs:1000,0.220406500537684)
--(axis cs:1050,0.198249983579157)
--(axis cs:1100,0.224778982881605)
--(axis cs:1150,0.200742737548503)
--(axis cs:1200,0.221193817172008)
--(axis cs:1250,0.218311894910145)
--(axis cs:1300,0.186630069440497)
--(axis cs:1350,0.189251114199666)
--(axis cs:1400,0.175729056203735)
--(axis cs:1450,0.201264904003253)
--(axis cs:1500,0.148520456715224)
--(axis cs:1550,0.173242619100617)
--(axis cs:1600,0.135615603202817)
--(axis cs:1650,0.150841473777733)
--(axis cs:1700,0.154296464708111)
--(axis cs:1750,0.131094542790369)
--(axis cs:1800,0.125038561671775)
--(axis cs:1850,0.1140902129284)
--(axis cs:1900,0.129720603879592)
--(axis cs:1950,0.124359343103387)
--(axis cs:2000,0.126812654151149)
--(axis cs:2050,0.133401989093426)
--(axis cs:2100,0.0888919869810726)
--(axis cs:2150,0.117680172187081)
--(axis cs:2200,0.0916815084600965)
--(axis cs:2250,0.0975427445764835)
--(axis cs:2300,0.0794354191738492)
--(axis cs:2350,0.0739003870251033)
--(axis cs:2400,0.0904935887500585)
--(axis cs:2450,0.100217333900007)
--(axis cs:2500,0.101082789359217)
--(axis cs:2550,0.0994374112500033)
--(axis cs:2600,0.0792659973089163)
--(axis cs:2650,0.0733396273906315)
--(axis cs:2700,0.0814450727839824)
--(axis cs:2750,0.0731183503649978)
--(axis cs:2800,0.0674124909298265)
--(axis cs:2850,0.0755804152496492)
--(axis cs:2900,0.0627275421691655)
--(axis cs:2950,0.0514998060734388)
--(axis cs:3000,0.0524962885799963)
--(axis cs:3050,0.0538031849071838)
--(axis cs:3100,0.0562648357449109)
--(axis cs:3150,0.0577516064001195)
--(axis cs:3200,0.0477907477791156)
--(axis cs:3250,0.0522468795962743)
--(axis cs:3300,0.0544514942739516)
--(axis cs:3350,0.0473880751997471)
--(axis cs:3400,0.0570105765702333)
--(axis cs:3450,0.0506403668065004)
--(axis cs:3500,0.0495882186783228)
--(axis cs:3550,0.0438335370822656)
--(axis cs:3600,0.0381780973882548)
--(axis cs:3650,0.0397532866534069)
--(axis cs:3700,0.0381394147591573)
--(axis cs:3750,0.0365726920939728)
--(axis cs:3800,0.0378742855191992)
--(axis cs:3850,0.033841016658805)
--(axis cs:3900,0.0418244183777667)
--(axis cs:3950,0.0405815774285789)
--(axis cs:4000,0.0328815402532502)
--(axis cs:4050,0.0378610870363504)
--(axis cs:4100,0.0359174275899211)
--(axis cs:4150,0.0328535516645351)
--(axis cs:4200,0.0379402884094322)
--(axis cs:4250,0.0384644117647988)
--(axis cs:4300,0.0357017304873012)
--(axis cs:4350,0.0350268591695515)
--(axis cs:4400,0.0339095389519052)
--(axis cs:4450,0.0281946476288902)
--(axis cs:4500,0.0286453920649454)
--(axis cs:4550,0.0298030419897455)
--(axis cs:4600,0.0278995097694833)
--(axis cs:4650,0.0279185604497709)
--(axis cs:4700,0.0346012780276409)
--(axis cs:4750,0.0325261972090778)
--(axis cs:4800,0.0332450598509338)
--(axis cs:4850,0.0305932266629402)
--(axis cs:4900,0.0286312958819231)
--(axis cs:4950,0.0288694533502128)
--(axis cs:5000,0.0300494786150994)
--(axis cs:5000,0.0397763811581403)
--(axis cs:5000,0.0397763811581403)
--(axis cs:4950,0.0316450308762478)
--(axis cs:4900,0.0334630069723681)
--(axis cs:4850,0.0380523527010459)
--(axis cs:4800,0.0424972131984433)
--(axis cs:4750,0.0373203714670416)
--(axis cs:4700,0.0497229504193055)
--(axis cs:4650,0.037939136919342)
--(axis cs:4600,0.0326423803446547)
--(axis cs:4550,0.0330337618064188)
--(axis cs:4500,0.0306873794282304)
--(axis cs:4450,0.0360933126148042)
--(axis cs:4400,0.0382157777594704)
--(axis cs:4350,0.0438358744910671)
--(axis cs:4300,0.0449155633227504)
--(axis cs:4250,0.0429609061106625)
--(axis cs:4200,0.0474129063818985)
--(axis cs:4150,0.0418717985363864)
--(axis cs:4100,0.0436209347907358)
--(axis cs:4050,0.048099700179876)
--(axis cs:4000,0.0378564793908466)
--(axis cs:3950,0.0488834286061406)
--(axis cs:3900,0.0496561999371081)
--(axis cs:3850,0.0407427636418776)
--(axis cs:3800,0.0513697080996603)
--(axis cs:3750,0.0439737155838655)
--(axis cs:3700,0.0414494541102226)
--(axis cs:3650,0.0475418212719785)
--(axis cs:3600,0.0411524771474191)
--(axis cs:3550,0.0620266181816591)
--(axis cs:3500,0.0642808556800032)
--(axis cs:3450,0.0605790987220792)
--(axis cs:3400,0.0750001199665961)
--(axis cs:3350,0.0582103422279476)
--(axis cs:3300,0.0660729245026054)
--(axis cs:3250,0.0667585706717136)
--(axis cs:3200,0.0583647406403135)
--(axis cs:3150,0.0933515934691803)
--(axis cs:3100,0.0637431417455068)
--(axis cs:3050,0.0576825235046486)
--(axis cs:3000,0.0681408673192708)
--(axis cs:2950,0.059989431182045)
--(axis cs:2900,0.0801454029754027)
--(axis cs:2850,0.085934648435477)
--(axis cs:2800,0.0744135267797604)
--(axis cs:2750,0.085369870097051)
--(axis cs:2700,0.0957944862502371)
--(axis cs:2650,0.104776123731217)
--(axis cs:2600,0.0988317902392164)
--(axis cs:2550,0.124198174656664)
--(axis cs:2500,0.146692984293455)
--(axis cs:2450,0.142083536971608)
--(axis cs:2400,0.110942755201275)
--(axis cs:2350,0.113061469638021)
--(axis cs:2300,0.103182820294422)
--(axis cs:2250,0.129582906916538)
--(axis cs:2200,0.113965826941649)
--(axis cs:2150,0.139454853930043)
--(axis cs:2100,0.143481717525363)
--(axis cs:2050,0.164868413669197)
--(axis cs:2000,0.175228727105704)
--(axis cs:1950,0.149315984260003)
--(axis cs:1900,0.169786052076872)
--(axis cs:1850,0.151704082337149)
--(axis cs:1800,0.152698566552173)
--(axis cs:1750,0.160968040912366)
--(axis cs:1700,0.174141086854466)
--(axis cs:1650,0.18029129983086)
--(axis cs:1600,0.170044341446687)
--(axis cs:1550,0.211313146924443)
--(axis cs:1500,0.173009632435177)
--(axis cs:1450,0.252889452300768)
--(axis cs:1400,0.199917671886244)
--(axis cs:1350,0.23069497138303)
--(axis cs:1300,0.227807345250608)
--(axis cs:1250,0.283938808852496)
--(axis cs:1200,0.255487073151922)
--(axis cs:1150,0.241835850504549)
--(axis cs:1100,0.340418831849299)
--(axis cs:1050,0.316866481886242)
--(axis cs:1000,0.256326019857833)
--(axis cs:950,0.26189472735442)
--(axis cs:900,0.299917000165294)
--(axis cs:850,0.291598916653708)
--(axis cs:800,0.366456948257324)
--(axis cs:750,0.279437918528924)
--(axis cs:700,0.347005570331479)
--(axis cs:650,0.29300784720821)
--(axis cs:600,0.35158754693289)
--(axis cs:550,0.42050447967338)
--(axis cs:500,0.40765823724848)
--(axis cs:450,0.550393629494694)
--(axis cs:400,0.407137189462499)
--(axis cs:350,0.469756495838017)
--(axis cs:300,0.488190455367106)
--(axis cs:250,0.42929458787523)
--(axis cs:200,0.466016658262612)
--(axis cs:150,0.681438349482912)
--(axis cs:100,0.375217582785239)
--(axis cs:50,0.654242434666053)
--(axis cs:0,0.552267864087089)
--cycle;

\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.552267864087089)
--(axis cs:0,0.545560693648234)
--(axis cs:50,0.446675420061013)
--(axis cs:100,0.197794802531849)
--(axis cs:150,0.151203362943226)
--(axis cs:200,0.145103549023127)
--(axis cs:250,0.158700806069191)
--(axis cs:300,0.122228527525437)
--(axis cs:350,0.0977476462061894)
--(axis cs:400,0.109592243644717)
--(axis cs:450,0.11380646475096)
--(axis cs:500,0.0952655651870202)
--(axis cs:550,0.0889553009969419)
--(axis cs:600,0.0904314154216351)
--(axis cs:650,0.0765660043554558)
--(axis cs:700,0.0797490932908277)
--(axis cs:750,0.0789411435380032)
--(axis cs:800,0.0765208050359237)
--(axis cs:850,0.0787133644592252)
--(axis cs:900,0.0785298466184821)
--(axis cs:950,0.0792554188188695)
--(axis cs:1000,0.0754107935912803)
--(axis cs:1050,0.0702738372823193)
--(axis cs:1100,0.0627265491643309)
--(axis cs:1150,0.0574568431744468)
--(axis cs:1200,0.0507173878411351)
--(axis cs:1250,0.0514137169935331)
--(axis cs:1300,0.0526013223826566)
--(axis cs:1350,0.0441381951994441)
--(axis cs:1400,0.0508825045029541)
--(axis cs:1450,0.0415586219954119)
--(axis cs:1500,0.0476331232938462)
--(axis cs:1550,0.0401326798298745)
--(axis cs:1600,0.0364944489364505)
--(axis cs:1650,0.0391957017117417)
--(axis cs:1700,0.041054111027596)
--(axis cs:1750,0.0316329343207273)
--(axis cs:1800,0.0360134030802805)
--(axis cs:1850,0.0299386528847994)
--(axis cs:1900,0.0323149799920173)
--(axis cs:1950,0.0278986508606381)
--(axis cs:2000,0.0260500186664054)
--(axis cs:2050,0.025067897213306)
--(axis cs:2100,0.0216360995448687)
--(axis cs:2150,0.0253749786850118)
--(axis cs:2200,0.021687005868829)
--(axis cs:2250,0.0235204136317371)
--(axis cs:2300,0.0206619224138002)
--(axis cs:2350,0.0226141598435341)
--(axis cs:2400,0.0200347068638069)
--(axis cs:2450,0.0176901422405857)
--(axis cs:2500,0.019418174303571)
--(axis cs:2550,0.0227705977553041)
--(axis cs:2600,0.0218682680445047)
--(axis cs:2650,0.0184244746988868)
--(axis cs:2700,0.0143765383292179)
--(axis cs:2750,0.021228908405347)
--(axis cs:2800,0.0181508071943136)
--(axis cs:2850,0.0154419212330388)
--(axis cs:2900,0.0181046786478672)
--(axis cs:2950,0.0165664690980962)
--(axis cs:3000,0.0157353171076921)
--(axis cs:3050,0.0151181181609644)
--(axis cs:3100,0.0130955564958871)
--(axis cs:3150,0.0158469184458649)
--(axis cs:3200,0.0154797790240061)
--(axis cs:3250,0.0135874470082534)
--(axis cs:3300,0.0172792544141407)
--(axis cs:3350,0.018239221378598)
--(axis cs:3400,0.0126967410873924)
--(axis cs:3450,0.0124850980933656)
--(axis cs:3500,0.0158006356844072)
--(axis cs:3550,0.0150752245071354)
--(axis cs:3600,0.0112776908336898)
--(axis cs:3650,0.0119384349611003)
--(axis cs:3700,0.0114713006312731)
--(axis cs:3750,0.011936958986697)
--(axis cs:3800,0.0110973048154456)
--(axis cs:3850,0.00934976495330163)
--(axis cs:3900,0.011906985037228)
--(axis cs:3950,0.0135880949925903)
--(axis cs:4000,0.0127335191863451)
--(axis cs:4050,0.010622109479405)
--(axis cs:4100,0.0115765885299811)
--(axis cs:4150,0.0110874701811504)
--(axis cs:4200,0.0127345009078594)
--(axis cs:4250,0.0144609795943635)
--(axis cs:4300,0.011621798143666)
--(axis cs:4350,0.0127705207217282)
--(axis cs:4400,0.0104436255640877)
--(axis cs:4450,0.0100060977281915)
--(axis cs:4500,0.00975010282711626)
--(axis cs:4550,0.00881184824147954)
--(axis cs:4600,0.0112872665073554)
--(axis cs:4650,0.0101568886070891)
--(axis cs:4700,0.0095607607264046)
--(axis cs:4750,0.00977718137135151)
--(axis cs:4800,0.00978484074910218)
--(axis cs:4850,0.0106161942263864)
--(axis cs:4900,0.0102229412727731)
--(axis cs:4950,0.00943427216143608)
--(axis cs:5000,0.00883094517089644)
--(axis cs:5000,0.00963323816312365)
--(axis cs:5000,0.00963323816312365)
--(axis cs:4950,0.0108879174728113)
--(axis cs:4900,0.0135074146579827)
--(axis cs:4850,0.0162708207865676)
--(axis cs:4800,0.0103518559370683)
--(axis cs:4750,0.012532708238186)
--(axis cs:4700,0.0104712099460001)
--(axis cs:4650,0.0117131436906707)
--(axis cs:4600,0.0128727428543838)
--(axis cs:4550,0.00952299219682956)
--(axis cs:4500,0.0142123254428405)
--(axis cs:4450,0.0145875328613501)
--(axis cs:4400,0.0145288157628933)
--(axis cs:4350,0.0173458107574196)
--(axis cs:4300,0.0162364727901488)
--(axis cs:4250,0.0161433844013424)
--(axis cs:4200,0.0143262405164806)
--(axis cs:4150,0.0125863636954651)
--(axis cs:4100,0.016044533685708)
--(axis cs:4050,0.015997201598442)
--(axis cs:4000,0.0166768222749199)
--(axis cs:3950,0.0150610673149854)
--(axis cs:3900,0.0158671074460704)
--(axis cs:3850,0.0110066146075697)
--(axis cs:3800,0.0136391778759076)
--(axis cs:3750,0.0156580072903557)
--(axis cs:3700,0.0152754479004559)
--(axis cs:3650,0.0139263223015137)
--(axis cs:3600,0.0154104747398219)
--(axis cs:3550,0.0187695617890966)
--(axis cs:3500,0.0195941082272259)
--(axis cs:3450,0.017590114260959)
--(axis cs:3400,0.0156892759097676)
--(axis cs:3350,0.0213837219196178)
--(axis cs:3300,0.0221226597948364)
--(axis cs:3250,0.0205515989511911)
--(axis cs:3200,0.0171220028995869)
--(axis cs:3150,0.0200569119735877)
--(axis cs:3100,0.0194488374034288)
--(axis cs:3050,0.0171757202085821)
--(axis cs:3000,0.0198761018638887)
--(axis cs:2950,0.0204960919617426)
--(axis cs:2900,0.0238403288641514)
--(axis cs:2850,0.0180308861293722)
--(axis cs:2800,0.0228221834304471)
--(axis cs:2750,0.023514633771078)
--(axis cs:2700,0.021377487376438)
--(axis cs:2650,0.0232622691001255)
--(axis cs:2600,0.0264575192340902)
--(axis cs:2550,0.027872532073925)
--(axis cs:2500,0.0224449057319749)
--(axis cs:2450,0.0268668297450437)
--(axis cs:2400,0.0229045547083915)
--(axis cs:2350,0.0270722973893966)
--(axis cs:2300,0.025499277001771)
--(axis cs:2250,0.0278483201941144)
--(axis cs:2200,0.0288394937537671)
--(axis cs:2150,0.0314286820558864)
--(axis cs:2100,0.0266077204931532)
--(axis cs:2050,0.0285666163436363)
--(axis cs:2000,0.0328667088688903)
--(axis cs:1950,0.0387324602838636)
--(axis cs:1900,0.0418329247968275)
--(axis cs:1850,0.0384583435117683)
--(axis cs:1800,0.0439446043805877)
--(axis cs:1750,0.0392452074524229)
--(axis cs:1700,0.0509438746924329)
--(axis cs:1650,0.0469155555160531)
--(axis cs:1600,0.0439149739663557)
--(axis cs:1550,0.050846516384743)
--(axis cs:1500,0.0551649293336572)
--(axis cs:1450,0.0491625961752813)
--(axis cs:1400,0.0582488405866384)
--(axis cs:1350,0.0556580918743529)
--(axis cs:1300,0.0710414704237301)
--(axis cs:1250,0.0704190392969254)
--(axis cs:1200,0.061556502114376)
--(axis cs:1150,0.0724908055010154)
--(axis cs:1100,0.074457495142482)
--(axis cs:1050,0.0896675955048695)
--(axis cs:1000,0.0889194379822304)
--(axis cs:950,0.0965168414108043)
--(axis cs:900,0.104070659401385)
--(axis cs:850,0.0919649318307779)
--(axis cs:800,0.0923419172444661)
--(axis cs:750,0.101508007781152)
--(axis cs:700,0.0980030320945346)
--(axis cs:650,0.0955427707355108)
--(axis cs:600,0.114898645237251)
--(axis cs:550,0.127010412918184)
--(axis cs:500,0.117175297026153)
--(axis cs:450,0.144689672698705)
--(axis cs:400,0.130578839114423)
--(axis cs:350,0.124545541333132)
--(axis cs:300,0.131987779794466)
--(axis cs:250,0.169658337141385)
--(axis cs:200,0.167195951484678)
--(axis cs:150,0.212381403591195)
--(axis cs:100,0.235910937505983)
--(axis cs:50,0.523886985329934)
--(axis cs:0,0.552267864087089)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.552267864087089)
--(axis cs:0,0.545560693648234)
--(axis cs:50,0.345804174021304)
--(axis cs:100,0.194129525949737)
--(axis cs:150,0.118268272093369)
--(axis cs:200,0.0824696185538932)
--(axis cs:250,0.0583527510646829)
--(axis cs:300,0.0423246670598308)
--(axis cs:350,0.0339652148866321)
--(axis cs:400,0.0277596238279619)
--(axis cs:450,0.0241965617669671)
--(axis cs:500,0.0205509944423451)
--(axis cs:550,0.017726220244677)
--(axis cs:600,0.0148738210330346)
--(axis cs:650,0.0127438125845015)
--(axis cs:700,0.0107538006972145)
--(axis cs:750,0.00958101606227373)
--(axis cs:800,0.00822008323967235)
--(axis cs:850,0.00697105473946556)
--(axis cs:900,0.00626957661571842)
--(axis cs:950,0.0061665163394582)
--(axis cs:1000,0.0050577705493641)
--(axis cs:1050,0.00475214622081294)
--(axis cs:1100,0.00412505425085501)
--(axis cs:1150,0.0042042787710193)
--(axis cs:1200,0.00416648055324719)
--(axis cs:1250,0.00371529100192192)
--(axis cs:1300,0.00329082231638238)
--(axis cs:1350,0.00300125214459353)
--(axis cs:1400,0.00274108748787181)
--(axis cs:1450,0.00272877907856979)
--(axis cs:1500,0.00230293775571932)
--(axis cs:1550,0.00220622763037495)
--(axis cs:1600,0.00211828956470278)
--(axis cs:1650,0.00198044812153548)
--(axis cs:1700,0.001936944226707)
--(axis cs:1750,0.00192925393808981)
--(axis cs:1800,0.00162030550191953)
--(axis cs:1850,0.00163427835735697)
--(axis cs:1900,0.00165716020952618)
--(axis cs:1950,0.00167484815622004)
--(axis cs:2000,0.0017554295961635)
--(axis cs:2050,0.001748337001576)
--(axis cs:2100,0.00160555497266483)
--(axis cs:2150,0.00152533065294141)
--(axis cs:2200,0.00152856363604529)
--(axis cs:2250,0.00143706080471599)
--(axis cs:2300,0.00131119716507873)
--(axis cs:2350,0.00142912364860627)
--(axis cs:2400,0.00141760443113743)
--(axis cs:2450,0.00121775425397368)
--(axis cs:2500,0.00144368562820269)
--(axis cs:2550,0.00127681977884815)
--(axis cs:2600,0.00130679005316068)
--(axis cs:2650,0.00120787177362905)
--(axis cs:2700,0.0012612035524179)
--(axis cs:2750,0.00118138668045882)
--(axis cs:2800,0.00115557426713674)
--(axis cs:2850,0.0011875767333324)
--(axis cs:2900,0.00131595449405131)
--(axis cs:2950,0.00106923471541913)
--(axis cs:3000,0.00127959885444767)
--(axis cs:3050,0.00110581688695055)
--(axis cs:3100,0.00114126870250375)
--(axis cs:3150,0.00104668109387346)
--(axis cs:3200,0.0011266007040462)
--(axis cs:3250,0.00116671413429728)
--(axis cs:3300,0.00111011205764588)
--(axis cs:3350,0.00115064801924119)
--(axis cs:3400,0.00112142335435756)
--(axis cs:3450,0.000981506985298581)
--(axis cs:3500,0.00103616134634528)
--(axis cs:3550,0.000991726832097636)
--(axis cs:3600,0.00107203361418637)
--(axis cs:3650,0.000996070565708374)
--(axis cs:3700,0.00103081938036675)
--(axis cs:3750,0.000936672147865319)
--(axis cs:3800,0.000917693541547245)
--(axis cs:3850,0.00085400161499127)
--(axis cs:3900,0.00111137052861198)
--(axis cs:3950,0.00106545587012942)
--(axis cs:4000,0.00100710441296002)
--(axis cs:4050,0.000923884519321274)
--(axis cs:4100,0.000943126801708294)
--(axis cs:4150,0.000940829113125834)
--(axis cs:4200,0.00106531297279826)
--(axis cs:4250,0.00103351465017961)
--(axis cs:4300,0.000873389440089007)
--(axis cs:4350,0.000983383797554958)
--(axis cs:4400,0.000926777485007493)
--(axis cs:4450,0.000841161534492001)
--(axis cs:4500,0.000830825563678526)
--(axis cs:4550,0.00103018097652597)
--(axis cs:4600,0.000828723223595965)
--(axis cs:4650,0.000804473984803607)
--(axis cs:4700,0.000997745681429382)
--(axis cs:4750,0.00089056785079303)
--(axis cs:4800,0.000978596092618928)
--(axis cs:4850,0.000830360787400654)
--(axis cs:4900,0.000927847628202328)
--(axis cs:4950,0.000857897892060667)
--(axis cs:5000,0.000804124131535408)
--(axis cs:5000,0.000836307665527089)
--(axis cs:5000,0.000836307665527089)
--(axis cs:4950,0.000982065429724307)
--(axis cs:4900,0.00107072919131749)
--(axis cs:4850,0.0010394624939949)
--(axis cs:4800,0.00111643041441695)
--(axis cs:4750,0.00106295904424245)
--(axis cs:4700,0.0011827645320639)
--(axis cs:4650,0.000921083202082342)
--(axis cs:4600,0.000948194596772593)
--(axis cs:4550,0.00109914125042148)
--(axis cs:4500,0.00107418800173576)
--(axis cs:4450,0.000971481214052923)
--(axis cs:4400,0.00104164695302829)
--(axis cs:4350,0.00116888419955231)
--(axis cs:4300,0.00111532823998577)
--(axis cs:4250,0.0012709428054545)
--(axis cs:4200,0.0013633493714489)
--(axis cs:4150,0.00114507304217788)
--(axis cs:4100,0.00108444999658281)
--(axis cs:4050,0.00117872252676341)
--(axis cs:4000,0.0011278673034172)
--(axis cs:3950,0.00125483537104585)
--(axis cs:3900,0.0012400509132525)
--(axis cs:3850,0.00102770122940444)
--(axis cs:3800,0.00108141761088685)
--(axis cs:3750,0.00111724740972854)
--(axis cs:3700,0.00116843204398302)
--(axis cs:3650,0.00122111287123025)
--(axis cs:3600,0.0013690427346427)
--(axis cs:3550,0.00120852303930669)
--(axis cs:3500,0.00121265013771502)
--(axis cs:3450,0.00122121697532752)
--(axis cs:3400,0.00128344218142736)
--(axis cs:3350,0.00122377165554703)
--(axis cs:3300,0.00125956123038612)
--(axis cs:3250,0.00139005041709743)
--(axis cs:3200,0.00123144173112506)
--(axis cs:3150,0.00130606052280356)
--(axis cs:3100,0.00125383500005653)
--(axis cs:3050,0.00151328669063401)
--(axis cs:3000,0.00152034515641644)
--(axis cs:2950,0.001222510425096)
--(axis cs:2900,0.00142785890791952)
--(axis cs:2850,0.00135837184889475)
--(axis cs:2800,0.00128960063642812)
--(axis cs:2750,0.00139114530568407)
--(axis cs:2700,0.00142552035127522)
--(axis cs:2650,0.00140361120078331)
--(axis cs:2600,0.00141892986521744)
--(axis cs:2550,0.0014495394279956)
--(axis cs:2500,0.00155661680198504)
--(axis cs:2450,0.00144772785343485)
--(axis cs:2400,0.00154253084753785)
--(axis cs:2350,0.00175758034390164)
--(axis cs:2300,0.00173260802951386)
--(axis cs:2250,0.00162435233846503)
--(axis cs:2200,0.00161508799559222)
--(axis cs:2150,0.00190346433138507)
--(axis cs:2100,0.00196129043470315)
--(axis cs:2050,0.00221971445443025)
--(axis cs:2000,0.00208616739709251)
--(axis cs:1950,0.00206558822729934)
--(axis cs:1900,0.00223460956725015)
--(axis cs:1850,0.00225735928352902)
--(axis cs:1800,0.00231454703414935)
--(axis cs:1750,0.00258278244636017)
--(axis cs:1700,0.00265969720218677)
--(axis cs:1650,0.0026767120464034)
--(axis cs:1600,0.00300729422288658)
--(axis cs:1550,0.00305194004987966)
--(axis cs:1500,0.00337437724796408)
--(axis cs:1450,0.00365800621298455)
--(axis cs:1400,0.00404107160149281)
--(axis cs:1350,0.0045581175094214)
--(axis cs:1300,0.00520374374276241)
--(axis cs:1250,0.00576009818228099)
--(axis cs:1200,0.00618511760416489)
--(axis cs:1150,0.00674848583624914)
--(axis cs:1100,0.00669928910471937)
--(axis cs:1050,0.00724166993659383)
--(axis cs:1000,0.00792836290463627)
--(axis cs:950,0.00910719583637385)
--(axis cs:900,0.00969634298667391)
--(axis cs:850,0.0102225194014222)
--(axis cs:800,0.011685764347754)
--(axis cs:750,0.0133007163833891)
--(axis cs:700,0.0146761859350064)
--(axis cs:650,0.0171145017106272)
--(axis cs:600,0.0200171149748233)
--(axis cs:550,0.0238020634219208)
--(axis cs:500,0.0264751111463775)
--(axis cs:450,0.0302451794024146)
--(axis cs:400,0.0338566684366136)
--(axis cs:350,0.0403646338408781)
--(axis cs:300,0.0491354855589455)
--(axis cs:250,0.0618719896678053)
--(axis cs:200,0.0854434903990931)
--(axis cs:150,0.126166492412983)
--(axis cs:100,0.205681252785622)
--(axis cs:50,0.356958135924856)
--(axis cs:0,0.552267864087089)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.552267864087089)
--(axis cs:0,0.545560693648234)
--(axis cs:50,0.215669813006249)
--(axis cs:100,0.0915116589209508)
--(axis cs:150,0.0504017297764821)
--(axis cs:200,0.0329526925626183)
--(axis cs:250,0.0207923928796237)
--(axis cs:300,0.0162549863609679)
--(axis cs:350,0.01250920897413)
--(axis cs:400,0.00983260986106589)
--(axis cs:450,0.00854626598791698)
--(axis cs:500,0.00689827717292179)
--(axis cs:550,0.00631818354633762)
--(axis cs:600,0.00511056203150087)
--(axis cs:650,0.00425419274349858)
--(axis cs:700,0.00371508590493472)
--(axis cs:750,0.00306973460953027)
--(axis cs:800,0.00297028238500789)
--(axis cs:850,0.00223420360337917)
--(axis cs:900,0.00236914119372753)
--(axis cs:950,0.0021091654793258)
--(axis cs:1000,0.00166893151688817)
--(axis cs:1050,0.0018685689325912)
--(axis cs:1100,0.00153051811833899)
--(axis cs:1150,0.00194728401771593)
--(axis cs:1200,0.00185983882452233)
--(axis cs:1250,0.00174682298682449)
--(axis cs:1300,0.00155684425075405)
--(axis cs:1350,0.00145051282838359)
--(axis cs:1400,0.00142787276084327)
--(axis cs:1450,0.00147081126457045)
--(axis cs:1500,0.00124402477467581)
--(axis cs:1550,0.00118993395882945)
--(axis cs:1600,0.00130938777895581)
--(axis cs:1650,0.00129019314134493)
--(axis cs:1700,0.00121414082616649)
--(axis cs:1750,0.00117268629810352)
--(axis cs:1800,0.00112004839711285)
--(axis cs:1850,0.00103651905936717)
--(axis cs:1900,0.00127851679508256)
--(axis cs:1950,0.00111445072695538)
--(axis cs:2000,0.00110216852981391)
--(axis cs:2050,0.00122539807393167)
--(axis cs:2100,0.00117374781766114)
--(axis cs:2150,0.00109835440129637)
--(axis cs:2200,0.00107523445176398)
--(axis cs:2250,0.00117714410666272)
--(axis cs:2300,0.00100405535019165)
--(axis cs:2350,0.00113581703388389)
--(axis cs:2400,0.0010376276629667)
--(axis cs:2450,0.000985673746635428)
--(axis cs:2500,0.00117058709512164)
--(axis cs:2550,0.00103512652180535)
--(axis cs:2600,0.00107960317726425)
--(axis cs:2650,0.00102765398149113)
--(axis cs:2700,0.00102349831828124)
--(axis cs:2750,0.00100005844339723)
--(axis cs:2800,0.000962488438891528)
--(axis cs:2850,0.000950004674170093)
--(axis cs:2900,0.00106219790990909)
--(axis cs:2950,0.000949947131395353)
--(axis cs:3000,0.00113534776164075)
--(axis cs:3050,0.00101723548395155)
--(axis cs:3100,0.000949960528293726)
--(axis cs:3150,0.000914997296602976)
--(axis cs:3200,0.000935282892070175)
--(axis cs:3250,0.00105222925314954)
--(axis cs:3300,0.000966500364661052)
--(axis cs:3350,0.000934342805948807)
--(axis cs:3400,0.000942733929233092)
--(axis cs:3450,0.000921235337274273)
--(axis cs:3500,0.000801569386685146)
--(axis cs:3550,0.000863573039268588)
--(axis cs:3600,0.000917501159364005)
--(axis cs:3650,0.000796333869444804)
--(axis cs:3700,0.000895061926313029)
--(axis cs:3750,0.000889030605231558)
--(axis cs:3800,0.000847367548989326)
--(axis cs:3850,0.00076606365853078)
--(axis cs:3900,0.000955402203310301)
--(axis cs:3950,0.00097009218578317)
--(axis cs:4000,0.000889407580433504)
--(axis cs:4050,0.000841785347911339)
--(axis cs:4100,0.000820782351502797)
--(axis cs:4150,0.000850699765923135)
--(axis cs:4200,0.000936208895134692)
--(axis cs:4250,0.00094607429234318)
--(axis cs:4300,0.000813443884679066)
--(axis cs:4350,0.000907006131617158)
--(axis cs:4400,0.000823918906919577)
--(axis cs:4450,0.000787388401971765)
--(axis cs:4500,0.000754904400084821)
--(axis cs:4550,0.000920095363076024)
--(axis cs:4600,0.000720071974260572)
--(axis cs:4650,0.000717256437560476)
--(axis cs:4700,0.00077451816531495)
--(axis cs:4750,0.000750207992894271)
--(axis cs:4800,0.000856929109649329)
--(axis cs:4850,0.000762582298934116)
--(axis cs:4900,0.00083698455861705)
--(axis cs:4950,0.000769333126196188)
--(axis cs:5000,0.000727929010787983)
--(axis cs:5000,0.000761072348912561)
--(axis cs:5000,0.000761072348912561)
--(axis cs:4950,0.000850491144767527)
--(axis cs:4900,0.000953989630538649)
--(axis cs:4850,0.000915150113219389)
--(axis cs:4800,0.000985505724186402)
--(axis cs:4750,0.00093446772245899)
--(axis cs:4700,0.000927289480677034)
--(axis cs:4650,0.00082724171783123)
--(axis cs:4600,0.000826416309733579)
--(axis cs:4550,0.000992261026409088)
--(axis cs:4500,0.000949163339985096)
--(axis cs:4450,0.000938324248562338)
--(axis cs:4400,0.000943081360432904)
--(axis cs:4350,0.00101159984025712)
--(axis cs:4300,0.000959161714616332)
--(axis cs:4250,0.00112227742940088)
--(axis cs:4200,0.00117984145451096)
--(axis cs:4150,0.000994233902242995)
--(axis cs:4100,0.000943832451650834)
--(axis cs:4050,0.00108614531355362)
--(axis cs:4000,0.000957384232738615)
--(axis cs:3950,0.00116346552005519)
--(axis cs:3900,0.00108318957535854)
--(axis cs:3850,0.000935569834335079)
--(axis cs:3800,0.00102726779900654)
--(axis cs:3750,0.0010091858472753)
--(axis cs:3700,0.00104251801119664)
--(axis cs:3650,0.00106975246105934)
--(axis cs:3600,0.00115866408965393)
--(axis cs:3550,0.00109015850608174)
--(axis cs:3500,0.000969984652413954)
--(axis cs:3450,0.00108566670992136)
--(axis cs:3400,0.00105681163496002)
--(axis cs:3350,0.00104057855106879)
--(axis cs:3300,0.00112965170378893)
--(axis cs:3250,0.001233433800052)
--(axis cs:3200,0.000980980330491032)
--(axis cs:3150,0.00109285285285429)
--(axis cs:3100,0.00105746249043304)
--(axis cs:3050,0.00136775709205529)
--(axis cs:3000,0.00131609044408166)
--(axis cs:2950,0.00106059434981176)
--(axis cs:2900,0.00113205049146933)
--(axis cs:2850,0.00110113768199147)
--(axis cs:2800,0.00108565291027834)
--(axis cs:2750,0.00115968163749909)
--(axis cs:2700,0.00117306140439245)
--(axis cs:2650,0.00111007481794479)
--(axis cs:2600,0.0011788519440978)
--(axis cs:2550,0.00125993641949796)
--(axis cs:2500,0.00123796140427421)
--(axis cs:2450,0.001227695275777)
--(axis cs:2400,0.00123434539720941)
--(axis cs:2350,0.00148967355133711)
--(axis cs:2300,0.00121405127891034)
--(axis cs:2250,0.00132495935130232)
--(axis cs:2200,0.00128927701989954)
--(axis cs:2150,0.00128729367693936)
--(axis cs:2100,0.00138669848649475)
--(axis cs:2050,0.00164080832855379)
--(axis cs:2000,0.00136316769691178)
--(axis cs:1950,0.00130741688799831)
--(axis cs:1900,0.00150784395535863)
--(axis cs:1850,0.00129888281340881)
--(axis cs:1800,0.00132806329488168)
--(axis cs:1750,0.00131900976183839)
--(axis cs:1700,0.001396468495592)
--(axis cs:1650,0.00141698610815818)
--(axis cs:1600,0.00154061162264549)
--(axis cs:1550,0.00134797210002363)
--(axis cs:1500,0.00156227706594382)
--(axis cs:1450,0.00173974684495829)
--(axis cs:1400,0.00167127999897501)
--(axis cs:1350,0.00175440875569488)
--(axis cs:1300,0.00177164164724743)
--(axis cs:1250,0.00205974630897146)
--(axis cs:1200,0.00232242760117426)
--(axis cs:1150,0.0022434428781367)
--(axis cs:1100,0.00188789693111519)
--(axis cs:1050,0.00218501781569527)
--(axis cs:1000,0.00213702901808901)
--(axis cs:950,0.00278852225581347)
--(axis cs:900,0.00266849140559969)
--(axis cs:850,0.00270150083965174)
--(axis cs:800,0.00362925381002319)
--(axis cs:750,0.0043724015156325)
--(axis cs:700,0.00482999540582641)
--(axis cs:650,0.00556256911415042)
--(axis cs:600,0.00661412977538865)
--(axis cs:550,0.00806925586336561)
--(axis cs:500,0.00949124759909414)
--(axis cs:450,0.0120716125118279)
--(axis cs:400,0.0139474811824308)
--(axis cs:350,0.0177334273402177)
--(axis cs:300,0.0216213576289878)
--(axis cs:250,0.0259435137897307)
--(axis cs:200,0.0370647702397267)
--(axis cs:150,0.057824887806124)
--(axis cs:100,0.102559462348457)
--(axis cs:50,0.235399087185276)
--(axis cs:0,0.552267864087089)
--cycle;

\addplot [thick, peru21412350]
table [row sep=\\] {%
0 0.548914278867662\\50 0.574525657309189\\100 0.353541960053411\\150 0.579534720222079\\200 0.437959686476225\\250 0.39578389161325\\300 0.453522324363802\\350 0.420673319079737\\400 0.388231916546959\\450 0.475673471924305\\500 0.364254753815211\\550 0.368215730966882\\600 0.312757093858557\\650 0.270993329547764\\700 0.330342725381347\\750 0.266551676959382\\800 0.322690111439094\\850 0.2711899009288\\900 0.26116481347771\\950 0.239042317517433\\1000 0.238366260197759\\1050 0.2575582327327\\1100 0.282598907365452\\1150 0.221289294026526\\1200 0.238340445161965\\1250 0.251125351881321\\1300 0.207218707345553\\1350 0.209973042791348\\1400 0.18782336404499\\1450 0.227077178152011\\1500 0.160765044575201\\1550 0.19227788301253\\1600 0.152829972324752\\1650 0.165566386804296\\1700 0.164218775781288\\1750 0.146031291851368\\1800 0.138868564111974\\1850 0.132897147632775\\1900 0.149753327978232\\1950 0.136837663681695\\2000 0.151020690628427\\2050 0.149135201381311\\2100 0.116186852253218\\2150 0.128567513058562\\2200 0.102823667700873\\2250 0.113562825746511\\2300 0.0913091197341358\\2350 0.0934809283315623\\2400 0.100718171975667\\2450 0.121150435435808\\2500 0.123887886826336\\2550 0.111817792953334\\2600 0.0890488937740664\\2650 0.089057875560924\\2700 0.0886197795171097\\2750 0.0792441102310244\\2800 0.0709130088547935\\2850 0.0807575318425631\\2900 0.0714364725722841\\2950 0.0557446186277419\\3000 0.0603185779496336\\3050 0.0557428542059162\\3100 0.0600039887452088\\3150 0.0755515999346499\\3200 0.0530777442097145\\3250 0.059502725133994\\3300 0.0602622093882785\\3350 0.0527992087138473\\3400 0.0660053482684147\\3450 0.0556097327642898\\3500 0.056934537179163\\3550 0.0529300776319624\\3600 0.039665287267837\\3650 0.0436475539626927\\3700 0.0397944344346899\\3750 0.0402732038389191\\3800 0.0446219968094297\\3850 0.0372918901503413\\3900 0.0457403091574374\\3950 0.0447325030173598\\4000 0.0353690098220484\\4050 0.0429803936081132\\4100 0.0397691811903285\\4150 0.0373626751004607\\4200 0.0426765973956654\\4250 0.0407126589377306\\4300 0.0403086469050258\\4350 0.0394313668303093\\4400 0.0360626583556878\\4450 0.0321439801218472\\4500 0.0296663857465879\\4550 0.0314184018980821\\4600 0.030270945057069\\4650 0.0329288486845565\\4700 0.0421621142234732\\4750 0.0349232843380597\\4800 0.0378711365246886\\4850 0.0343227896819931\\4900 0.0310471514271456\\4950 0.0302572421132303\\5000 0.0349129298866199\\};
\addplot [thick, peru21412350, dashed]
table [row sep=\\] {%
0 0.548914278867662\\50 0.485281202695474\\100 0.216852870018916\\150 0.181792383267211\\200 0.156149750253902\\250 0.164179571605288\\300 0.127108153659952\\350 0.111146593769661\\400 0.12008554137957\\450 0.129248068724832\\500 0.106220431106587\\550 0.107982856957563\\600 0.102665030329443\\650 0.0860543875454833\\700 0.0888760626926812\\750 0.0902245756595776\\800 0.0844313611401949\\850 0.0853391481450015\\900 0.0913002530099336\\950 0.0878861301148369\\1000 0.0821651157867553\\1050 0.0799707163935944\\1100 0.0685920221534065\\1150 0.0649738243377311\\1200 0.0561369449777556\\1250 0.0609163781452293\\1300 0.0618213964031934\\1350 0.0498981435368985\\1400 0.0545656725447962\\1450 0.0453606090853466\\1500 0.0513990263137517\\1550 0.0454895981073088\\1600 0.0402047114514031\\1650 0.0430556286138974\\1700 0.0459989928600145\\1750 0.0354390708865751\\1800 0.0399790037304341\\1850 0.0341984981982839\\1900 0.0370739523944224\\1950 0.0333155555722509\\2000 0.0294583637676479\\2050 0.0268172567784711\\2100 0.024121910019011\\2150 0.0284018303704491\\2200 0.0252632498112981\\2250 0.0256843669129257\\2300 0.0230805997077856\\2350 0.0248432286164654\\2400 0.0214696307860992\\2450 0.0222784859928147\\2500 0.0209315400177729\\2550 0.0253215649146145\\2600 0.0241628936392975\\2650 0.0208433718995061\\2700 0.0178770128528279\\2750 0.0223717710882125\\2800 0.0204864953123803\\2850 0.0167364036812055\\2900 0.0209725037560093\\2950 0.0185312805299194\\3000 0.0178057094857904\\3050 0.0161469191847733\\3100 0.0162721969496579\\3150 0.0179519152097263\\3200 0.0163008909617965\\3250 0.0170695229797222\\3300 0.0197009571044886\\3350 0.0198114716491079\\3400 0.01419300849858\\3450 0.0150376061771623\\3500 0.0176973719558165\\3550 0.016922393148116\\3600 0.0133440827867559\\3650 0.012932378631307\\3700 0.0133733742658645\\3750 0.0137974831385264\\3800 0.0123682413456766\\3850 0.0101781897804357\\3900 0.0138870462416492\\3950 0.0143245811537879\\4000 0.0147051707306325\\4050 0.0133096555389235\\4100 0.0138105611078446\\4150 0.0118369169383077\\4200 0.01353037071217\\4250 0.015302181997853\\4300 0.0139291354669074\\4350 0.0150581657395739\\4400 0.0124862206634905\\4450 0.0122968152947708\\4500 0.0119812141349784\\4550 0.00916742021915455\\4600 0.0120800046808696\\4650 0.0109350161488799\\4700 0.0100159853362023\\4750 0.0111549448047688\\4800 0.0100683483430852\\4850 0.013443507506477\\4900 0.0118651779653779\\4950 0.0101610948171237\\5000 0.00923209166701004\\};
\addplot [thick, darkcyan20125146]
table [row sep=\\] {%
0 0.548914278867662\\50 0.35138115497308\\100 0.199905389367679\\150 0.122217382253176\\200 0.0839565544764932\\250 0.0601123703662441\\300 0.0457300763093881\\350 0.0371649243637551\\400 0.0308081461322878\\450 0.0272208705846909\\500 0.0235130527943613\\550 0.0207641418332989\\600 0.0174454680039289\\650 0.0149291571475643\\700 0.0127149933161104\\750 0.0114408662228314\\800 0.00995292379371316\\850 0.00859678707044389\\900 0.00798295980119617\\950 0.00763685608791602\\1000 0.00649306672700019\\1050 0.00599690807870338\\1100 0.00541217167778719\\1150 0.00547638230363422\\1200 0.00517579907870604\\1250 0.00473769459210146\\1300 0.00424728302957239\\1350 0.00377968482700746\\1400 0.00339107954468231\\1450 0.00319339264577717\\1500 0.0028386575018417\\1550 0.0026290838401273\\1600 0.00256279189379468\\1650 0.00232858008396944\\1700 0.00229832071444689\\1750 0.00225601819222499\\1800 0.00196742626803444\\1850 0.001945818820443\\1900 0.00194588488838817\\1950 0.00187021819175969\\2000 0.00192079849662801\\2050 0.00198402572800313\\2100 0.00178342270368399\\2150 0.00171439749216324\\2200 0.00157182581581876\\2250 0.00153070657159051\\2300 0.0015219025972963\\2350 0.00159335199625395\\2400 0.00148006763933764\\2450 0.00133274105370427\\2500 0.00150015121509387\\2550 0.00136317960342187\\2600 0.00136285995918906\\2650 0.00130574148720618\\2700 0.00134336195184656\\2750 0.00128626599307145\\2800 0.00122258745178243\\2850 0.00127297429111357\\2900 0.00137190670098541\\2950 0.00114587257025757\\3000 0.00139997200543206\\3050 0.00130955178879228\\3100 0.00119755185128014\\3150 0.00117637080833851\\3200 0.00117902121758563\\3250 0.00127838227569736\\3300 0.001184836644016\\3350 0.00118720983739411\\3400 0.00120243276789246\\3450 0.00110136198031305\\3500 0.00112440574203015\\3550 0.00110012493570216\\3600 0.00122053817441454\\3650 0.00110859171846931\\3700 0.00109962571217488\\3750 0.00102695977879693\\3800 0.00099955557621705\\3850 0.000940851422197855\\3900 0.00117571072093224\\3950 0.00116014562058764\\4000 0.00106748585818861\\4050 0.00105130352304234\\4100 0.00101378839914555\\4150 0.00104295107765186\\4200 0.00121433117212358\\4250 0.00115222872781706\\4300 0.000994358840037386\\4350 0.00107613399855363\\4400 0.000984212219017894\\4450 0.000906321374272462\\4500 0.000952506782707144\\4550 0.00106466111347373\\4600 0.000888458910184279\\4650 0.000862778593442975\\4700 0.00109025510674664\\4750 0.00097676344751774\\4800 0.00104751325351794\\4850 0.000934911640697778\\4900 0.000999288409759911\\4950 0.000919981660892487\\5000 0.000820215898531249\\};
\addplot [thick, darkcyan20125146, dashed]
table [row sep=\\] {%
0 0.548914278867662\\50 0.225534450095762\\100 0.097035560634704\\150 0.054113308791303\\200 0.0350087314011725\\250 0.0233679533346772\\300 0.0189381719949779\\350 0.0151213181571739\\400 0.0118900455217484\\450 0.0103089392498725\\500 0.00819476238600797\\550 0.00719371970485161\\600 0.00586234590344476\\650 0.0049083809288245\\700 0.00427254065538056\\750 0.00372106806258139\\800 0.00329976809751554\\850 0.00246785222151545\\900 0.00251881629966361\\950 0.00244884386756964\\1000 0.00190298026748859\\1050 0.00202679337414323\\1100 0.00170920752472709\\1150 0.00209536344792631\\1200 0.0020911332128483\\1250 0.00190328464789798\\1300 0.00166424294900074\\1350 0.00160246079203923\\1400 0.00154957637990914\\1450 0.00160527905476437\\1500 0.00140315092030981\\1550 0.00126895302942654\\1600 0.00142499970080065\\1650 0.00135358962475155\\1700 0.00130530466087925\\1750 0.00124584802997095\\1800 0.00122405584599727\\1850 0.00116770093638799\\1900 0.0013931803752206\\1950 0.00121093380747684\\2000 0.00123266811336285\\2050 0.00143310320124273\\2100 0.00128022315207794\\2150 0.00119282403911786\\2200 0.00118225573583176\\2250 0.00125105172898252\\2300 0.001109053314551\\2350 0.0013127452926105\\2400 0.00113598653008805\\2450 0.00110668451120621\\2500 0.00120427424969793\\2550 0.00114753147065165\\2600 0.00112922756068103\\2650 0.00106886439971796\\2700 0.00109827986133685\\2750 0.00107987004044816\\2800 0.00102407067458494\\2850 0.00102557117808078\\2900 0.00109712420068921\\2950 0.00100527074060356\\3000 0.0012257191028612\\3050 0.00119249628800342\\3100 0.00100371150936338\\3150 0.00100392507472863\\3200 0.000958131611280603\\3250 0.00114283152660077\\3300 0.00104807603422499\\3350 0.000987460678508797\\3400 0.000999772782096556\\3450 0.00100345102359781\\3500 0.00088577701954955\\3550 0.000976865772675165\\3600 0.00103808262450897\\3650 0.000933043165252071\\3700 0.000968789968754837\\3750 0.000949108226253429\\3800 0.000937317673997935\\3850 0.000850816746432929\\3900 0.00101929588933442\\3950 0.00106677885291918\\4000 0.00092339590658606\\4050 0.000963965330732481\\4100 0.000882307401576815\\4150 0.000922466834083065\\4200 0.00105802517482282\\4250 0.00103417586087203\\4300 0.000886302799647699\\4350 0.000959302985937139\\4400 0.00088350013367624\\4450 0.000862856325267052\\4500 0.000852033870034959\\4550 0.000956178194742556\\4600 0.000773244141997076\\4650 0.000772249077695853\\4700 0.000850903822995992\\4750 0.00084233785767663\\4800 0.000921217416917865\\4850 0.000838866206076753\\4900 0.000895487094577849\\4950 0.000809912135481857\\5000 0.000744500679850272\\};

\nextgroupplot[
axis x line*=bottom,
axis y line*=left,
font=\fontsize{14}{16.8}\selectfont\sffamily,
grid style={draw opacity=0.15},
height=1.728187in,
legend style={/tikz/every even column/.append style={column sep=1em}},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
scale only axis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={width 11/12},
width=2.411728in,
x grid style={darkgray176},
xmajorgrids,
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000},
y grid style={darkgray176},
ymajorgrids,
ymin=0.000127932758222921, ymax=1.06269176766239,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={}
]
\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.568860130702023)
--(axis cs:0,0.56137570018629)
--(axis cs:50,0.514750091675268)
--(axis cs:100,0.345068995669457)
--(axis cs:150,0.492191330827425)
--(axis cs:200,0.422447709853767)
--(axis cs:250,0.375130261092018)
--(axis cs:300,0.433088207991819)
--(axis cs:350,0.382538653939715)
--(axis cs:400,0.381758165884518)
--(axis cs:450,0.411963810144903)
--(axis cs:500,0.332993907341016)
--(axis cs:550,0.330429229343544)
--(axis cs:600,0.286106238047874)
--(axis cs:650,0.254284688920798)
--(axis cs:700,0.321556083785515)
--(axis cs:750,0.260876007091563)
--(axis cs:800,0.287876159569682)
--(axis cs:850,0.26262627825113)
--(axis cs:900,0.228321183751689)
--(axis cs:950,0.223766457573615)
--(axis cs:1000,0.228950926120318)
--(axis cs:1050,0.206546986089925)
--(axis cs:1100,0.235593724097997)
--(axis cs:1150,0.207075441243752)
--(axis cs:1200,0.230164249311837)
--(axis cs:1250,0.22321165166677)
--(axis cs:1300,0.198190314407853)
--(axis cs:1350,0.198581923087394)
--(axis cs:1400,0.17846596281521)
--(axis cs:1450,0.210423606040038)
--(axis cs:1500,0.158512208222918)
--(axis cs:1550,0.176449407844371)
--(axis cs:1600,0.140122616358453)
--(axis cs:1650,0.154794748290537)
--(axis cs:1700,0.158581125010498)
--(axis cs:1750,0.135540390962954)
--(axis cs:1800,0.131565709003873)
--(axis cs:1850,0.119897980604844)
--(axis cs:1900,0.138498879569485)
--(axis cs:1950,0.130898896576869)
--(axis cs:2000,0.132579461701375)
--(axis cs:2050,0.140431509785558)
--(axis cs:2100,0.0944518325473932)
--(axis cs:2150,0.120047345037101)
--(axis cs:2200,0.0954264298518467)
--(axis cs:2250,0.103407130634345)
--(axis cs:2300,0.0826046877397653)
--(axis cs:2350,0.077851572512486)
--(axis cs:2400,0.0962344305981423)
--(axis cs:2450,0.105171984917502)
--(axis cs:2500,0.107407493719922)
--(axis cs:2550,0.104305131067812)
--(axis cs:2600,0.0826585297343773)
--(axis cs:2650,0.0799927470602005)
--(axis cs:2700,0.0866080745565333)
--(axis cs:2750,0.0766259547731498)
--(axis cs:2800,0.0681054838451954)
--(axis cs:2850,0.0777839293119508)
--(axis cs:2900,0.0647943565775798)
--(axis cs:2950,0.055615166731305)
--(axis cs:3000,0.0534700688339296)
--(axis cs:3050,0.0561921504507127)
--(axis cs:3100,0.0583000091757434)
--(axis cs:3150,0.0627831271289277)
--(axis cs:3200,0.0526295948126532)
--(axis cs:3250,0.0562223406226684)
--(axis cs:3300,0.0607203808746492)
--(axis cs:3350,0.050976927886318)
--(axis cs:3400,0.0607430173569398)
--(axis cs:3450,0.0550313706308966)
--(axis cs:3500,0.052863065644914)
--(axis cs:3550,0.0461493630366075)
--(axis cs:3600,0.0425817438204166)
--(axis cs:3650,0.0423385708818676)
--(axis cs:3700,0.0405680067114911)
--(axis cs:3750,0.0416785333862537)
--(axis cs:3800,0.041246824083475)
--(axis cs:3850,0.0369576660239749)
--(axis cs:3900,0.0453297340200687)
--(axis cs:3950,0.0448475256381319)
--(axis cs:4000,0.0376904117157957)
--(axis cs:4050,0.0422382329075101)
--(axis cs:4100,0.0397950746012645)
--(axis cs:4150,0.036909940501957)
--(axis cs:4200,0.0415834769109381)
--(axis cs:4250,0.0421566410507041)
--(axis cs:4300,0.0399363959443101)
--(axis cs:4350,0.0391363424178274)
--(axis cs:4400,0.0370536871961016)
--(axis cs:4450,0.031816761339292)
--(axis cs:4500,0.0315735458419153)
--(axis cs:4550,0.0328550650956812)
--(axis cs:4600,0.0316883815885864)
--(axis cs:4650,0.0301599928992356)
--(axis cs:4700,0.0390077652944039)
--(axis cs:4750,0.03663874444006)
--(axis cs:4800,0.0367965785371062)
--(axis cs:4850,0.0349435662111171)
--(axis cs:4900,0.0323885708687174)
--(axis cs:4950,0.0323635022081255)
--(axis cs:5000,0.0334258972033679)
--(axis cs:5000,0.0430074386738547)
--(axis cs:5000,0.0430074386738547)
--(axis cs:4950,0.0348337517825906)
--(axis cs:4900,0.0372359731400444)
--(axis cs:4850,0.0422884569011228)
--(axis cs:4800,0.0466765543417023)
--(axis cs:4750,0.041449018648542)
--(axis cs:4700,0.0539726686316466)
--(axis cs:4650,0.0402489006523799)
--(axis cs:4600,0.0358518411173414)
--(axis cs:4550,0.0365040026778757)
--(axis cs:4500,0.033837317784738)
--(axis cs:4450,0.0399481920429039)
--(axis cs:4400,0.0418928577400695)
--(axis cs:4350,0.047947935461586)
--(axis cs:4300,0.0494858001979027)
--(axis cs:4250,0.0464811739190787)
--(axis cs:4200,0.0510604063382591)
--(axis cs:4150,0.0461551764774032)
--(axis cs:4100,0.0478063833153434)
--(axis cs:4050,0.0519705759574252)
--(axis cs:4000,0.0417337317026728)
--(axis cs:3950,0.0529690539043814)
--(axis cs:3900,0.0533906887803855)
--(axis cs:3850,0.0433628845953158)
--(axis cs:3800,0.0550979488890832)
--(axis cs:3750,0.0499078971151421)
--(axis cs:3700,0.044745352184017)
--(axis cs:3650,0.0506185861770794)
--(axis cs:3600,0.0453295857703054)
--(axis cs:3550,0.065819308740285)
--(axis cs:3500,0.068902680101692)
--(axis cs:3450,0.0639639629707431)
--(axis cs:3400,0.0791976607292041)
--(axis cs:3350,0.0615423263989212)
--(axis cs:3300,0.0720247647164988)
--(axis cs:3250,0.0728118242791432)
--(axis cs:3200,0.0626046589054871)
--(axis cs:3150,0.0980134961194778)
--(axis cs:3100,0.0664927344700661)
--(axis cs:3050,0.0607381412726633)
--(axis cs:3000,0.0684826407843258)
--(axis cs:2950,0.0622943686517232)
--(axis cs:2900,0.0865855076983773)
--(axis cs:2850,0.0885077847625157)
--(axis cs:2800,0.0767294903591199)
--(axis cs:2750,0.0903132643591609)
--(axis cs:2700,0.100038867956751)
--(axis cs:2650,0.110744500563116)
--(axis cs:2600,0.102677021714097)
--(axis cs:2550,0.1296336948221)
--(axis cs:2500,0.151757612477606)
--(axis cs:2450,0.148552599139598)
--(axis cs:2400,0.116596730226728)
--(axis cs:2350,0.118621861715796)
--(axis cs:2300,0.104139253015952)
--(axis cs:2250,0.136107797007664)
--(axis cs:2200,0.117482541927137)
--(axis cs:2150,0.142821336091612)
--(axis cs:2100,0.149104598770083)
--(axis cs:2050,0.170010453574498)
--(axis cs:2000,0.181036253418978)
--(axis cs:1950,0.156781067674724)
--(axis cs:1900,0.179646117086738)
--(axis cs:1850,0.157645060258056)
--(axis cs:1800,0.160292774964012)
--(axis cs:1750,0.168339078952498)
--(axis cs:1700,0.183047786568084)
--(axis cs:1650,0.185760444777637)
--(axis cs:1600,0.175275789976549)
--(axis cs:1550,0.216826205823049)
--(axis cs:1500,0.182647713126285)
--(axis cs:1450,0.259886084808762)
--(axis cs:1400,0.20383824255823)
--(axis cs:1350,0.239818630146944)
--(axis cs:1300,0.23704533788789)
--(axis cs:1250,0.291605587501188)
--(axis cs:1200,0.262882631362279)
--(axis cs:1150,0.246918885514253)
--(axis cs:1100,0.345497639930946)
--(axis cs:1050,0.326574186134198)
--(axis cs:1000,0.263834325831992)
--(axis cs:950,0.27069539911258)
--(axis cs:900,0.305627348002971)
--(axis cs:850,0.304582380975525)
--(axis cs:800,0.375383716762894)
--(axis cs:750,0.287824407430259)
--(axis cs:700,0.360059424394503)
--(axis cs:650,0.300515997684788)
--(axis cs:600,0.362778496331294)
--(axis cs:550,0.435596155020167)
--(axis cs:500,0.417867573404029)
--(axis cs:450,0.563570544151398)
--(axis cs:400,0.417239576962855)
--(axis cs:350,0.485421564293403)
--(axis cs:300,0.498807905129836)
--(axis cs:250,0.44409112342016)
--(axis cs:200,0.478453152127589)
--(axis cs:150,0.696753167171352)
--(axis cs:100,0.389309367518833)
--(axis cs:50,0.67718693234409)
--(axis cs:0,0.568860130702023)
--cycle;

\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.568860130702023)
--(axis cs:0,0.56137570018629)
--(axis cs:50,0.450291421596423)
--(axis cs:100,0.20842879200174)
--(axis cs:150,0.156289289007664)
--(axis cs:200,0.146561563775866)
--(axis cs:250,0.165672732168115)
--(axis cs:300,0.128833491484746)
--(axis cs:350,0.0973446154274583)
--(axis cs:400,0.105829984244426)
--(axis cs:450,0.111481043261975)
--(axis cs:500,0.0954919060349229)
--(axis cs:550,0.0919806527804836)
--(axis cs:600,0.0914164081000914)
--(axis cs:650,0.0772463750562557)
--(axis cs:700,0.0824076107398093)
--(axis cs:750,0.0804249253066253)
--(axis cs:800,0.0771526125126178)
--(axis cs:850,0.079363738210039)
--(axis cs:900,0.0792936529896472)
--(axis cs:950,0.0794792197994248)
--(axis cs:1000,0.0761892562745226)
--(axis cs:1050,0.0721603255423871)
--(axis cs:1100,0.0643882611757299)
--(axis cs:1150,0.0564041186808885)
--(axis cs:1200,0.0504785083939278)
--(axis cs:1250,0.0517531836937606)
--(axis cs:1300,0.053205636970172)
--(axis cs:1350,0.04484448382087)
--(axis cs:1400,0.0504318755152049)
--(axis cs:1450,0.0418952723667599)
--(axis cs:1500,0.0479749938631423)
--(axis cs:1550,0.0403145438462762)
--(axis cs:1600,0.0367475576926237)
--(axis cs:1650,0.0388212487328486)
--(axis cs:1700,0.041194886997108)
--(axis cs:1750,0.0320248106283761)
--(axis cs:1800,0.0361174195062447)
--(axis cs:1850,0.0298680372201299)
--(axis cs:1900,0.0326676984566806)
--(axis cs:1950,0.0280708399862626)
--(axis cs:2000,0.0265701840905063)
--(axis cs:2050,0.0245393159730698)
--(axis cs:2100,0.0213452519919775)
--(axis cs:2150,0.025506193461502)
--(axis cs:2200,0.021594335942854)
--(axis cs:2250,0.0235658129603618)
--(axis cs:2300,0.0206039012685981)
--(axis cs:2350,0.0226118643519095)
--(axis cs:2400,0.0199528434120266)
--(axis cs:2450,0.0178189104491844)
--(axis cs:2500,0.019372529953531)
--(axis cs:2550,0.0226836881272826)
--(axis cs:2600,0.0222650680653568)
--(axis cs:2650,0.0183898932993365)
--(axis cs:2700,0.0144286346472875)
--(axis cs:2750,0.0209948051157486)
--(axis cs:2800,0.0182504489879016)
--(axis cs:2850,0.0149807026778547)
--(axis cs:2900,0.0182452342620165)
--(axis cs:2950,0.0161601257878738)
--(axis cs:3000,0.0154703302301148)
--(axis cs:3050,0.0149899886912273)
--(axis cs:3100,0.0131250620015333)
--(axis cs:3150,0.0154220410694964)
--(axis cs:3200,0.0149796744610834)
--(axis cs:3250,0.013482880625392)
--(axis cs:3300,0.017349325736581)
--(axis cs:3350,0.0184234373515668)
--(axis cs:3400,0.0126043286653637)
--(axis cs:3450,0.0124637601280246)
--(axis cs:3500,0.0158031917006037)
--(axis cs:3550,0.0151052127303888)
--(axis cs:3600,0.0111816950549096)
--(axis cs:3650,0.0118594790156548)
--(axis cs:3700,0.0115976516234944)
--(axis cs:3750,0.011702005075194)
--(axis cs:3800,0.0109613779641914)
--(axis cs:3850,0.00947735032843867)
--(axis cs:3900,0.0120375520485027)
--(axis cs:3950,0.0133526710968874)
--(axis cs:4000,0.0126290493669054)
--(axis cs:4050,0.0105033721719616)
--(axis cs:4100,0.011621673541016)
--(axis cs:4150,0.0110576370946783)
--(axis cs:4200,0.012802764548721)
--(axis cs:4250,0.0142097178968254)
--(axis cs:4300,0.0116568600080705)
--(axis cs:4350,0.0125221442733642)
--(axis cs:4400,0.0105598429514149)
--(axis cs:4450,0.00984999131894507)
--(axis cs:4500,0.00968897494347649)
--(axis cs:4550,0.00859816751673507)
--(axis cs:4600,0.0113264899863857)
--(axis cs:4650,0.0100649985829939)
--(axis cs:4700,0.00947693606714868)
--(axis cs:4750,0.00954281870015333)
--(axis cs:4800,0.00982367060922324)
--(axis cs:4850,0.0106028044462831)
--(axis cs:4900,0.010129918596941)
--(axis cs:4950,0.00933803972612654)
--(axis cs:5000,0.00882925769011308)
--(axis cs:5000,0.00961610570733278)
--(axis cs:5000,0.00961610570733278)
--(axis cs:4950,0.0108821742119026)
--(axis cs:4900,0.0134457036896804)
--(axis cs:4850,0.0163110463872406)
--(axis cs:4800,0.0103554067990803)
--(axis cs:4750,0.0123108635594277)
--(axis cs:4700,0.0103161443018055)
--(axis cs:4650,0.0115500702050019)
--(axis cs:4600,0.0130086883720372)
--(axis cs:4550,0.00926816538361999)
--(axis cs:4500,0.0141185342077022)
--(axis cs:4450,0.0144322103505855)
--(axis cs:4400,0.0146802922908327)
--(axis cs:4350,0.0173184463538806)
--(axis cs:4300,0.0162874593092627)
--(axis cs:4250,0.0159961881139739)
--(axis cs:4200,0.0145116798647123)
--(axis cs:4150,0.0126039774385909)
--(axis cs:4100,0.0160666238376597)
--(axis cs:4050,0.0158699578383536)
--(axis cs:4000,0.0166420330004498)
--(axis cs:3950,0.0148530286356628)
--(axis cs:3900,0.0159070765098008)
--(axis cs:3850,0.0110196264680299)
--(axis cs:3800,0.0136216725037244)
--(axis cs:3750,0.0154052890540978)
--(axis cs:3700,0.0152219606041527)
--(axis cs:3650,0.0137718264968494)
--(axis cs:3600,0.0154862887549334)
--(axis cs:3550,0.0188531997666599)
--(axis cs:3500,0.0196498825170262)
--(axis cs:3450,0.0177224541614927)
--(axis cs:3400,0.0157213793819593)
--(axis cs:3350,0.0216132234230918)
--(axis cs:3300,0.0221294613010985)
--(axis cs:3250,0.0205803740230819)
--(axis cs:3200,0.0168884841002455)
--(axis cs:3150,0.020057688246703)
--(axis cs:3100,0.0195463630740493)
--(axis cs:3050,0.0172238307601193)
--(axis cs:3000,0.0196531718318934)
--(axis cs:2950,0.0200345465644631)
--(axis cs:2900,0.0242691386784895)
--(axis cs:2850,0.0175676106178184)
--(axis cs:2800,0.0231391276996822)
--(axis cs:2750,0.0235190041079797)
--(axis cs:2700,0.0212090767899154)
--(axis cs:2650,0.0234698194608294)
--(axis cs:2600,0.0264759553821601)
--(axis cs:2550,0.0282292648487226)
--(axis cs:2500,0.0226167995972731)
--(axis cs:2450,0.0270157112611744)
--(axis cs:2400,0.0226890484472157)
--(axis cs:2350,0.027184616334377)
--(axis cs:2300,0.0254808828156866)
--(axis cs:2250,0.0281184445606621)
--(axis cs:2200,0.0288496255062495)
--(axis cs:2150,0.0313503719427302)
--(axis cs:2100,0.0265479512370908)
--(axis cs:2050,0.0280687361514188)
--(axis cs:2000,0.0337632319630783)
--(axis cs:1950,0.0385228140839304)
--(axis cs:1900,0.0419159041027242)
--(axis cs:1850,0.0386343035876839)
--(axis cs:1800,0.0443114393859966)
--(axis cs:1750,0.0399302802882583)
--(axis cs:1700,0.0500324896806073)
--(axis cs:1650,0.0463147867048293)
--(axis cs:1600,0.0440558935433177)
--(axis cs:1550,0.0509419403689139)
--(axis cs:1500,0.0559072153495219)
--(axis cs:1450,0.0493905047672845)
--(axis cs:1400,0.0577949903702704)
--(axis cs:1350,0.0564404648433326)
--(axis cs:1300,0.0716832690098247)
--(axis cs:1250,0.0706578976289781)
--(axis cs:1200,0.0612246670250184)
--(axis cs:1150,0.0712856195057498)
--(axis cs:1100,0.0762024453585627)
--(axis cs:1050,0.0903946129678291)
--(axis cs:1000,0.0901521447890777)
--(axis cs:950,0.0963468415658294)
--(axis cs:900,0.10568732561475)
--(axis cs:850,0.0927582075999294)
--(axis cs:800,0.093133907786676)
--(axis cs:750,0.101824834054153)
--(axis cs:700,0.10046520707498)
--(axis cs:650,0.0954685118131129)
--(axis cs:600,0.11813018485888)
--(axis cs:550,0.128512686722258)
--(axis cs:500,0.115654989198919)
--(axis cs:450,0.145475688276103)
--(axis cs:400,0.127092061174171)
--(axis cs:350,0.123555080658126)
--(axis cs:300,0.137848255474445)
--(axis cs:250,0.178625854005898)
--(axis cs:200,0.169499934173413)
--(axis cs:150,0.222367703114737)
--(axis cs:100,0.240219995425938)
--(axis cs:50,0.528175388387509)
--(axis cs:0,0.568860130702023)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.568860130702023)
--(axis cs:0,0.56137570018629)
--(axis cs:50,0.342376040478533)
--(axis cs:100,0.184230617236923)
--(axis cs:150,0.118303688050752)
--(axis cs:200,0.0854292571444083)
--(axis cs:250,0.0627355225793697)
--(axis cs:300,0.0477399927829605)
--(axis cs:350,0.0376640437448503)
--(axis cs:400,0.0301297955919907)
--(axis cs:450,0.0245670046356513)
--(axis cs:500,0.0188831884712846)
--(axis cs:550,0.014891875502859)
--(axis cs:600,0.0115386582925149)
--(axis cs:650,0.00918288703103397)
--(axis cs:700,0.00738956565001792)
--(axis cs:750,0.0068246309772607)
--(axis cs:800,0.00565978678342671)
--(axis cs:850,0.00456266724731895)
--(axis cs:900,0.00419789009936395)
--(axis cs:950,0.00393609086981983)
--(axis cs:1000,0.00322712803605447)
--(axis cs:1050,0.00321135356330001)
--(axis cs:1100,0.00265969536772671)
--(axis cs:1150,0.00299332818880773)
--(axis cs:1200,0.00298281397750232)
--(axis cs:1250,0.0027292989851154)
--(axis cs:1300,0.00243525168916156)
--(axis cs:1350,0.00226428395343315)
--(axis cs:1400,0.00216884463283729)
--(axis cs:1450,0.00206847941118541)
--(axis cs:1500,0.00176655593108098)
--(axis cs:1550,0.00177513480165336)
--(axis cs:1600,0.00186777366994071)
--(axis cs:1650,0.00171980698379373)
--(axis cs:1700,0.00170511959964401)
--(axis cs:1750,0.00164239523371273)
--(axis cs:1800,0.00142604380671626)
--(axis cs:1850,0.00145052401172974)
--(axis cs:1900,0.00156989361809795)
--(axis cs:1950,0.00152982839706171)
--(axis cs:2000,0.00156102305926583)
--(axis cs:2050,0.00153296155985582)
--(axis cs:2100,0.00152440000813774)
--(axis cs:2150,0.00142364487013894)
--(axis cs:2200,0.0013696912366954)
--(axis cs:2250,0.00132604423832092)
--(axis cs:2300,0.0012596609338232)
--(axis cs:2350,0.0013147338681298)
--(axis cs:2400,0.00133210451392188)
--(axis cs:2450,0.00111125457743439)
--(axis cs:2500,0.00137135381869115)
--(axis cs:2550,0.00119903160147893)
--(axis cs:2600,0.00125387130224179)
--(axis cs:2650,0.00115980695368713)
--(axis cs:2700,0.00120181921315075)
--(axis cs:2750,0.00112392847015187)
--(axis cs:2800,0.00112580304390869)
--(axis cs:2850,0.00116176047460207)
--(axis cs:2900,0.00129124119201703)
--(axis cs:2950,0.00103666084131945)
--(axis cs:3000,0.00121893570739796)
--(axis cs:3050,0.00102957442933247)
--(axis cs:3100,0.00111646151022576)
--(axis cs:3150,0.000998234216029022)
--(axis cs:3200,0.00110217300674434)
--(axis cs:3250,0.00113961986689467)
--(axis cs:3300,0.00111240859502069)
--(axis cs:3350,0.00114415804633592)
--(axis cs:3400,0.00109489155422224)
--(axis cs:3450,0.000937084506803196)
--(axis cs:3500,0.0009909338441621)
--(axis cs:3550,0.000966986189429084)
--(axis cs:3600,0.00104288060768862)
--(axis cs:3650,0.00096120963493474)
--(axis cs:3700,0.000999920540437241)
--(axis cs:3750,0.000890553915150177)
--(axis cs:3800,0.000909988972099536)
--(axis cs:3850,0.00083352162013967)
--(axis cs:3900,0.00107984662695002)
--(axis cs:3950,0.0010387725458831)
--(axis cs:4000,0.000982009045043125)
--(axis cs:4050,0.000941425941783236)
--(axis cs:4100,0.000924530797313725)
--(axis cs:4150,0.000893688822102728)
--(axis cs:4200,0.00104020015391901)
--(axis cs:4250,0.00104001203881816)
--(axis cs:4300,0.000850926703904879)
--(axis cs:4350,0.000948381561428514)
--(axis cs:4400,0.00089392027252965)
--(axis cs:4450,0.000807364095988538)
--(axis cs:4500,0.000822216961008689)
--(axis cs:4550,0.00100686786120647)
--(axis cs:4600,0.000833181989799507)
--(axis cs:4650,0.000801734938273886)
--(axis cs:4700,0.00097935055029575)
--(axis cs:4750,0.000860139917353734)
--(axis cs:4800,0.000953997044905687)
--(axis cs:4850,0.000815099689701351)
--(axis cs:4900,0.000911807481320663)
--(axis cs:4950,0.000825003483440261)
--(axis cs:5000,0.000786102438280433)
--(axis cs:5000,0.000815180233469423)
--(axis cs:5000,0.000815180233469423)
--(axis cs:4950,0.000955386971452011)
--(axis cs:4900,0.00105365017959596)
--(axis cs:4850,0.00101715557720176)
--(axis cs:4800,0.00110671839314632)
--(axis cs:4750,0.00106204336815503)
--(axis cs:4700,0.00118577800236682)
--(axis cs:4650,0.000933106264935035)
--(axis cs:4600,0.00093304913818426)
--(axis cs:4550,0.00110083437504388)
--(axis cs:4500,0.0010573828682171)
--(axis cs:4450,0.000946777912248081)
--(axis cs:4400,0.00102709986212228)
--(axis cs:4350,0.00112812303749631)
--(axis cs:4300,0.00110516546401632)
--(axis cs:4250,0.00126378781038847)
--(axis cs:4200,0.00133890842039594)
--(axis cs:4150,0.0011050877132695)
--(axis cs:4100,0.00108012690440313)
--(axis cs:4050,0.00116879435922996)
--(axis cs:4000,0.00109602386081953)
--(axis cs:3950,0.00122110709693687)
--(axis cs:3900,0.00121498713713825)
--(axis cs:3850,0.00101145058477508)
--(axis cs:3800,0.00106253212068258)
--(axis cs:3750,0.00107442569644377)
--(axis cs:3700,0.00113714195582547)
--(axis cs:3650,0.00116966268188159)
--(axis cs:3600,0.00133725159516086)
--(axis cs:3550,0.00116755002438446)
--(axis cs:3500,0.00119341143351861)
--(axis cs:3450,0.00117948518649251)
--(axis cs:3400,0.00127238981849724)
--(axis cs:3350,0.00123188884708392)
--(axis cs:3300,0.00121421271705437)
--(axis cs:3250,0.00131576226884066)
--(axis cs:3200,0.00119423103464759)
--(axis cs:3150,0.00128159321129646)
--(axis cs:3100,0.00123136505457574)
--(axis cs:3050,0.00144912460805648)
--(axis cs:3000,0.00144162734911588)
--(axis cs:2950,0.00118458310867318)
--(axis cs:2900,0.001401684719515)
--(axis cs:2850,0.00136492606606822)
--(axis cs:2800,0.0012361330596312)
--(axis cs:2750,0.00135249702140658)
--(axis cs:2700,0.00138666736939221)
--(axis cs:2650,0.00133792953408685)
--(axis cs:2600,0.00136917286890114)
--(axis cs:2550,0.00137961368825855)
--(axis cs:2500,0.00153266960337383)
--(axis cs:2450,0.00141213757637062)
--(axis cs:2400,0.0014678677314087)
--(axis cs:2350,0.00169457961020701)
--(axis cs:2300,0.00154310597391454)
--(axis cs:2250,0.00150189324093565)
--(axis cs:2200,0.0015327909888585)
--(axis cs:2150,0.00173969422698566)
--(axis cs:2100,0.00172350096443072)
--(axis cs:2050,0.00206120359219176)
--(axis cs:2000,0.00186803406340477)
--(axis cs:1950,0.00172575342068604)
--(axis cs:1900,0.00185825145985044)
--(axis cs:1850,0.0018069069164562)
--(axis cs:1800,0.00176269184230261)
--(axis cs:1750,0.00198877192540965)
--(axis cs:1700,0.00197053259093685)
--(axis cs:1650,0.00191705954163583)
--(axis cs:1600,0.00208268750755844)
--(axis cs:1550,0.00204148330427179)
--(axis cs:1500,0.00222367280147405)
--(axis cs:1450,0.00246947157178334)
--(axis cs:1400,0.00254951828977028)
--(axis cs:1350,0.0029431779903009)
--(axis cs:1300,0.0030720949329221)
--(axis cs:1250,0.00338253739477019)
--(axis cs:1200,0.00371124281952415)
--(axis cs:1150,0.00377489374419292)
--(axis cs:1100,0.00363584591253233)
--(axis cs:1050,0.00395920187228397)
--(axis cs:1000,0.00438336194686614)
--(axis cs:950,0.00550883077640576)
--(axis cs:900,0.00546211256040619)
--(axis cs:850,0.00581613557782373)
--(axis cs:800,0.00714852141127318)
--(axis cs:750,0.00829744134800057)
--(axis cs:700,0.00995098223975716)
--(axis cs:650,0.0121029161124046)
--(axis cs:600,0.0150113862328865)
--(axis cs:550,0.0192249486438696)
--(axis cs:500,0.0230229491103085)
--(axis cs:450,0.029220787185137)
--(axis cs:400,0.0362972989572826)
--(axis cs:350,0.0452145967780463)
--(axis cs:300,0.0562152882272001)
--(axis cs:250,0.0707085289625455)
--(axis cs:200,0.0950578737078297)
--(axis cs:150,0.13269273368705)
--(axis cs:100,0.201066789145619)
--(axis cs:50,0.356978039777198)
--(axis cs:0,0.568860130702023)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.568860130702023)
--(axis cs:0,0.56137570018629)
--(axis cs:50,0.182999912225713)
--(axis cs:100,0.0772990513161538)
--(axis cs:150,0.0425265655828167)
--(axis cs:200,0.0250522458895214)
--(axis cs:250,0.0143601791177016)
--(axis cs:300,0.0110297646839178)
--(axis cs:350,0.00775143729814523)
--(axis cs:400,0.00544721277136664)
--(axis cs:450,0.00475228895393471)
--(axis cs:500,0.00362023101441836)
--(axis cs:550,0.00336939883428176)
--(axis cs:600,0.00288278466532553)
--(axis cs:650,0.00248748775104347)
--(axis cs:700,0.00242622966981576)
--(axis cs:750,0.00239735544273962)
--(axis cs:800,0.00233509123770055)
--(axis cs:850,0.00173345553924872)
--(axis cs:900,0.00177374259062482)
--(axis cs:950,0.00176276823795624)
--(axis cs:1000,0.00138003369499105)
--(axis cs:1050,0.00167535976573433)
--(axis cs:1100,0.00136231098049058)
--(axis cs:1150,0.00176584697714756)
--(axis cs:1200,0.00175055582880657)
--(axis cs:1250,0.00165965808302746)
--(axis cs:1300,0.00147005994484391)
--(axis cs:1350,0.00130584190139904)
--(axis cs:1400,0.00129517011833826)
--(axis cs:1450,0.00136150960936163)
--(axis cs:1500,0.00118675512220173)
--(axis cs:1550,0.00116030606615914)
--(axis cs:1600,0.00122160335386315)
--(axis cs:1650,0.00118257124020633)
--(axis cs:1700,0.00109132369820677)
--(axis cs:1750,0.0010821144234726)
--(axis cs:1800,0.00105387594456807)
--(axis cs:1850,0.000978631119789909)
--(axis cs:1900,0.00116765162859069)
--(axis cs:1950,0.00103364003260341)
--(axis cs:2000,0.00106390043914325)
--(axis cs:2050,0.00111493124559049)
--(axis cs:2100,0.0010498579971335)
--(axis cs:2150,0.000973547353651348)
--(axis cs:2200,0.000996641434510244)
--(axis cs:2250,0.00114884502722638)
--(axis cs:2300,0.000948796617191665)
--(axis cs:2350,0.00109971266957984)
--(axis cs:2400,0.000972676035456725)
--(axis cs:2450,0.00090734864964727)
--(axis cs:2500,0.00107878178312271)
--(axis cs:2550,0.00095224950178471)
--(axis cs:2600,0.00100006930098634)
--(axis cs:2650,0.00097179878897988)
--(axis cs:2700,0.000962315792674077)
--(axis cs:2750,0.000935446403042682)
--(axis cs:2800,0.000866504464024334)
--(axis cs:2850,0.000863132774063336)
--(axis cs:2900,0.000998860787714121)
--(axis cs:2950,0.000838909527045051)
--(axis cs:3000,0.00100918953768476)
--(axis cs:3050,0.000890669868230463)
--(axis cs:3100,0.000870714722401131)
--(axis cs:3150,0.000826927167197591)
--(axis cs:3200,0.000823616663075666)
--(axis cs:3250,0.000912095903137238)
--(axis cs:3300,0.00089995629663857)
--(axis cs:3350,0.00087149405890811)
--(axis cs:3400,0.000848612350386704)
--(axis cs:3450,0.000823783062751557)
--(axis cs:3500,0.000708518065969385)
--(axis cs:3550,0.000789965115054341)
--(axis cs:3600,0.000851738947860396)
--(axis cs:3650,0.000699333898933922)
--(axis cs:3700,0.000817878471280328)
--(axis cs:3750,0.00074566524636969)
--(axis cs:3800,0.000776901147148473)
--(axis cs:3850,0.00070552374666734)
--(axis cs:3900,0.000875956370616692)
--(axis cs:3950,0.000858233316186271)
--(axis cs:4000,0.000823993259886852)
--(axis cs:4050,0.00075824079712545)
--(axis cs:4100,0.000730780889045428)
--(axis cs:4150,0.000740024116850358)
--(axis cs:4200,0.00085011189934811)
--(axis cs:4250,0.000869953673301808)
--(axis cs:4300,0.000743000005189698)
--(axis cs:4350,0.000788502437336357)
--(axis cs:4400,0.00073688528407701)
--(axis cs:4450,0.000691679665280385)
--(axis cs:4500,0.000683261189249051)
--(axis cs:4550,0.000832340787870044)
--(axis cs:4600,0.000694537364224286)
--(axis cs:4650,0.000663873995317582)
--(axis cs:4700,0.000706669453163427)
--(axis cs:4750,0.000656487583306841)
--(axis cs:4800,0.000784333510774423)
--(axis cs:4850,0.000731426673887035)
--(axis cs:4900,0.000774402659100585)
--(axis cs:4950,0.000691069067265071)
--(axis cs:5000,0.000642646642595436)
--(axis cs:5000,0.000707119766488121)
--(axis cs:5000,0.000707119766488121)
--(axis cs:4950,0.000768197624405984)
--(axis cs:4900,0.00090615956773963)
--(axis cs:4850,0.000879755479840107)
--(axis cs:4800,0.00090746387254332)
--(axis cs:4750,0.000861683725148958)
--(axis cs:4700,0.000872834092944102)
--(axis cs:4650,0.000768476065644671)
--(axis cs:4600,0.000780353800577584)
--(axis cs:4550,0.000873552440306906)
--(axis cs:4500,0.00086507229936728)
--(axis cs:4450,0.000829871291622183)
--(axis cs:4400,0.000844229410171911)
--(axis cs:4350,0.000908609306968726)
--(axis cs:4300,0.00087382904048185)
--(axis cs:4250,0.0010231216735291)
--(axis cs:4200,0.00109063345395989)
--(axis cs:4150,0.000873351668525098)
--(axis cs:4100,0.00087525798142126)
--(axis cs:4050,0.000985509142297366)
--(axis cs:4000,0.000845559703262796)
--(axis cs:3950,0.00102267069398094)
--(axis cs:3900,0.000995630095370476)
--(axis cs:3850,0.000810230499078276)
--(axis cs:3800,0.000920329340094374)
--(axis cs:3750,0.000880006432919751)
--(axis cs:3700,0.000967035180556782)
--(axis cs:3650,0.000945661910362673)
--(axis cs:3600,0.00108010277248108)
--(axis cs:3550,0.00100816666391038)
--(axis cs:3500,0.000867868924906897)
--(axis cs:3450,0.00100100127766385)
--(axis cs:3400,0.000946143610905977)
--(axis cs:3350,0.000990162128398553)
--(axis cs:3300,0.000991652219897358)
--(axis cs:3250,0.00104069258643401)
--(axis cs:3200,0.000840432002711681)
--(axis cs:3150,0.00100380978599268)
--(axis cs:3100,0.00101235915233578)
--(axis cs:3050,0.00127065937586266)
--(axis cs:3000,0.00113790334858454)
--(axis cs:2950,0.000939726013072257)
--(axis cs:2900,0.00109655447179148)
--(axis cs:2850,0.0010114336172024)
--(axis cs:2800,0.00101233650845679)
--(axis cs:2750,0.00107823189504634)
--(axis cs:2700,0.0010783862660458)
--(axis cs:2650,0.00107526845943384)
--(axis cs:2600,0.00111486005665966)
--(axis cs:2550,0.00118715354941303)
--(axis cs:2500,0.00119184792768944)
--(axis cs:2450,0.00114734220163453)
--(axis cs:2400,0.00114141023194387)
--(axis cs:2350,0.00143844921570686)
--(axis cs:2300,0.00114058074569572)
--(axis cs:2250,0.0012645998214318)
--(axis cs:2200,0.00113987663023964)
--(axis cs:2150,0.00123719983563474)
--(axis cs:2100,0.00121940164909567)
--(axis cs:2050,0.00151456673024306)
--(axis cs:2000,0.00131214331364206)
--(axis cs:1950,0.00121679093518848)
--(axis cs:1900,0.0013713302673056)
--(axis cs:1850,0.00120452119830506)
--(axis cs:1800,0.00125148268857384)
--(axis cs:1750,0.00124755870587818)
--(axis cs:1700,0.00123989636795094)
--(axis cs:1650,0.00127985170201595)
--(axis cs:1600,0.0014266924330457)
--(axis cs:1550,0.00127773063265293)
--(axis cs:1500,0.00151698698518979)
--(axis cs:1450,0.00163882910669475)
--(axis cs:1400,0.00158173108299309)
--(axis cs:1350,0.00167952054101511)
--(axis cs:1300,0.0017308593326033)
--(axis cs:1250,0.00201415344399034)
--(axis cs:1200,0.00222418234284572)
--(axis cs:1150,0.00207185702950162)
--(axis cs:1100,0.00167052079065401)
--(axis cs:1050,0.00202700538612107)
--(axis cs:1000,0.00185840064334326)
--(axis cs:950,0.00248358632079855)
--(axis cs:900,0.00206406656786275)
--(axis cs:850,0.00200790592346368)
--(axis cs:800,0.00263511688237912)
--(axis cs:750,0.0026969777197096)
--(axis cs:700,0.0033321435376337)
--(axis cs:650,0.00349500218851363)
--(axis cs:600,0.00401267632222392)
--(axis cs:550,0.00513201431988703)
--(axis cs:500,0.00509949407138813)
--(axis cs:450,0.00631229839636144)
--(axis cs:400,0.00723173191717805)
--(axis cs:350,0.0101289984538903)
--(axis cs:300,0.0137556592340332)
--(axis cs:250,0.0205626371639474)
--(axis cs:200,0.0343360130824293)
--(axis cs:150,0.0527011479040244)
--(axis cs:100,0.0885443542499733)
--(axis cs:50,0.208539130151899)
--(axis cs:0,0.568860130702023)
--cycle;

\addplot [thick, peru21412350]
table [row sep=\\] {%
0 0.565117915444156\\50 0.595968512009679\\100 0.367189181594145\\150 0.594472248999388\\200 0.450450430990678\\250 0.409610692256089\\300 0.465948056560828\\350 0.433980109116559\\400 0.399498871423687\\450 0.487767177148151\\500 0.375430740372523\\550 0.383012692181856\\600 0.324442367189584\\650 0.277400343302793\\700 0.340807754090009\\750 0.274350207260911\\800 0.331629938166288\\850 0.283604329613327\\900 0.26697426587733\\950 0.247230928343097\\1000 0.246392625976155\\1050 0.266560586112061\\1100 0.290545682014472\\1150 0.226997163379003\\1200 0.246523440337058\\1250 0.257408619583979\\1300 0.217617826147871\\1350 0.219200276617169\\1400 0.19115210268672\\1450 0.2351548454244\\1500 0.170579960674601\\1550 0.19663780683371\\1600 0.157699203167501\\1650 0.170277596534087\\1700 0.170814455789291\\1750 0.151939734957726\\1800 0.145929241983942\\1850 0.13877152043145\\1900 0.159072498328111\\1950 0.143839982125797\\2000 0.156807857560177\\2050 0.155220981680028\\2100 0.121778215658738\\2150 0.131434340564357\\2200 0.106454485889492\\2250 0.119757463821004\\2300 0.0933719703778588\\2350 0.0982367171141413\\2400 0.106415580412435\\2450 0.12686229202855\\2500 0.129582553098764\\2550 0.116969412944956\\2600 0.0926677757242373\\2650 0.0953686238116583\\2700 0.093323471256642\\2750 0.0834696095661554\\2800 0.0724174871021576\\2850 0.0831458570372333\\2900 0.0756899321379786\\2950 0.0589547676915141\\3000 0.0609763548091277\\3050 0.058465145861688\\3100 0.0623963718229048\\3150 0.0803983116242028\\3200 0.0576171268590701\\3250 0.0645170824509058\\3300 0.066372572795574\\3350 0.0562596271426196\\3400 0.0699703390430719\\3450 0.0594976668008199\\3500 0.060882872873303\\3550 0.0559843358884463\\3600 0.043955664795361\\3650 0.0464785785294735\\3700 0.0426566794477541\\3750 0.0457932152506979\\3800 0.0481723864862791\\3850 0.0401602753096454\\3900 0.0493602114002271\\3950 0.0489082897712566\\4000 0.0397120717092343\\4050 0.0471044044324676\\4100 0.043800728958304\\4150 0.0415325584896801\\4200 0.0463219416245986\\4250 0.0443189074848914\\4300 0.0447110980711064\\4350 0.0435421389397067\\4400 0.0394732724680855\\4450 0.0358824766910979\\4500 0.0327054318133266\\4550 0.0346795338867785\\4600 0.0337701113529639\\4650 0.0352044467758078\\4700 0.0464902169630252\\4750 0.039043881544301\\4800 0.0417365664394043\\4850 0.03861601155612\\4900 0.0348122720043809\\4950 0.033598626995358\\5000 0.0382166679386113\\};
\addplot [thick, peru21412350, dashed]
table [row sep=\\] {%
0 0.565117915444156\\50 0.489233404991966\\100 0.224324393713839\\150 0.189328496061201\\200 0.158030748974639\\250 0.172149293087006\\300 0.133340873479596\\350 0.110449848042792\\400 0.116461022709298\\450 0.128478365769039\\500 0.105573447616921\\550 0.110246669751371\\600 0.104773296479486\\650 0.0863574434346843\\700 0.0914364089073946\\750 0.0911248796803889\\800 0.0851432601496469\\850 0.0860609729049842\\900 0.0924904893021985\\950 0.0879130306826271\\1000 0.0831707005318002\\1050 0.0812774692551081\\1100 0.0702953532671463\\1150 0.0638448690933191\\1200 0.0558515877094731\\1250 0.0612055406613694\\1300 0.0624444529899983\\1350 0.0506424743321013\\1400 0.0541134329427376\\1450 0.0456428885670222\\1500 0.0519411046063321\\1550 0.045628242107595\\1600 0.0404017256179707\\1650 0.0425680177188389\\1700 0.0456136883388577\\1750 0.0359775454583172\\1800 0.0402144294461207\\1850 0.0342511704039069\\1900 0.0372918012797024\\1950 0.0332968270350965\\2000 0.0301667080267923\\2050 0.0263040260622443\\2100 0.0239466016145342\\2150 0.0284282827021161\\2200 0.0252219807245518\\2250 0.0258421287605119\\2300 0.0230423920421423\\2350 0.0248982403431433\\2400 0.0213209459296212\\2450 0.0224173108551794\\2500 0.020994664775402\\2550 0.0254564764880026\\2600 0.0243705117237584\\2650 0.0209298563800829\\2700 0.0178188557186015\\2750 0.0222569046118642\\2800 0.0206947883437919\\2850 0.0162741566478365\\2900 0.021257186470253\\2950 0.0180973361761685\\3000 0.0175617510310041\\3050 0.0161069097256733\\3100 0.0163357125377913\\3150 0.0177398646580997\\3200 0.0159340792806644\\3250 0.017031627324237\\3300 0.0197393935188398\\3350 0.0200183303873293\\3400 0.0141628540236615\\3450 0.0150931071447587\\3500 0.0177265371088149\\3550 0.0169792062485244\\3600 0.0133339919049215\\3650 0.0128156527562521\\3700 0.0134098061138235\\3750 0.0135536470646459\\3800 0.0122915252339579\\3850 0.0102484883982343\\3900 0.0139723142791518\\3950 0.0141028498662751\\4000 0.0146355411836776\\4050 0.0131866650051576\\4100 0.0138441486893378\\4150 0.0118308072666346\\4200 0.0136572222067166\\4250 0.0151029530053996\\4300 0.0139721596586666\\4350 0.0149202953136224\\4400 0.0126200676211238\\4450 0.0121411008347653\\4500 0.0119037545755894\\4550 0.00893316645017753\\4600 0.0121675891792115\\4650 0.0108075343939979\\4700 0.00989654018447707\\4750 0.0109268411297905\\4800 0.0100895387041517\\4850 0.0134569254167618\\4900 0.0117878111433107\\4950 0.0101101069690146\\5000 0.00922268169872293\\};
\addplot [thick, darkcyan20125146]
table [row sep=\\] {%
0 0.565117915444156\\50 0.349677040127866\\100 0.192648703191271\\150 0.125498210868901\\200 0.090243565426119\\250 0.0667220257709576\\300 0.0519776405050803\\350 0.0414393202614483\\400 0.0332135472746367\\450 0.0268938959103941\\500 0.0209530687907965\\550 0.0170584120733643\\600 0.0132750222627007\\650 0.0106429015717193\\700 0.00867027394488754\\750 0.00756103616263064\\800 0.00640415409734994\\850 0.00518940141257134\\900 0.00483000132988507\\950 0.0047224608231128\\1000 0.0038052449914603\\1050 0.00358527771779199\\1100 0.00314777064012952\\1150 0.00338411096650032\\1200 0.00334702839851324\\1250 0.00305591818994279\\1300 0.00275367331104183\\1350 0.00260373097186703\\1400 0.00235918146130378\\1450 0.00226897549148438\\1500 0.00199511436627752\\1550 0.00190830905296258\\1600 0.00197523058874958\\1650 0.00181843326271478\\1700 0.00183782609529043\\1750 0.00181558357956119\\1800 0.00159436782450943\\1850 0.00162871546409297\\1900 0.00171407253897419\\1950 0.00162779090887387\\2000 0.0017145285613353\\2050 0.00179708257602379\\2100 0.00162395048628423\\2150 0.0015816695485623\\2200 0.00145124111277695\\2250 0.00141396873962829\\2300 0.00140138345386887\\2350 0.0015046567391684\\2400 0.00139998612266529\\2450 0.0012616960769025\\2500 0.00145201171103249\\2550 0.00128932264486874\\2600 0.00131152208557146\\2650 0.00124886824388699\\2700 0.00129424329127148\\2750 0.00123821274577923\\2800 0.00118096805176995\\2850 0.00126334327033515\\2900 0.00134646295576602\\2950 0.00111062197499632\\3000 0.00133028152825692\\3050 0.00123934951869447\\3100 0.00117391328240075\\3150 0.00113991371366274\\3200 0.00114820202069596\\3250 0.00122769106786766\\3300 0.00116331065603753\\3350 0.00118802344670992\\3400 0.00118364068635974\\3450 0.00105828484664785\\3500 0.00109217263884035\\3550 0.00106726810690677\\3600 0.00119006610142474\\3650 0.00106543615840817\\3700 0.00106853124813135\\3750 0.000982489805796975\\3800 0.000986260546391056\\3850 0.000922486102457375\\3900 0.00114741688204414\\3950 0.00112993982140999\\4000 0.00103901645293133\\4050 0.0010551101505066\\4100 0.00100232885085843\\4150 0.000999388267686115\\4200 0.00118955428715748\\4250 0.00115189992460331\\4300 0.000978046083960601\\4350 0.00103825229946241\\4400 0.000960510067325967\\4450 0.00087707100411831\\4500 0.000939799914612893\\4550 0.00105385111812517\\4600 0.000883115563991883\\4650 0.00086742060160446\\4700 0.00108256427633129\\4750 0.000961091642754384\\4800 0.001030357719026\\4850 0.000916127633451553\\4900 0.000982728830458311\\4950 0.000890195227446136\\5000 0.000800641335874928\\};
\addplot [thick, darkcyan20125146, dashed]
table [row sep=\\] {%
0 0.565117915444156\\50 0.195769521188806\\100 0.0829217027830636\\150 0.0476138567434206\\200 0.0296941294859754\\250 0.0174614081408245\\300 0.0123927119589755\\350 0.00894021787601775\\400 0.00633947234427235\\450 0.00553229367514808\\500 0.00435986254290325\\550 0.0042507065770844\\600 0.00344773049377473\\650 0.00299124496977855\\700 0.00287918660372473\\750 0.00254716658122461\\800 0.00248510406003984\\850 0.0018706807313562\\900 0.00191890457924379\\950 0.0021231772793774\\1000 0.00161921716916715\\1050 0.0018511825759277\\1100 0.0015164158855723\\1150 0.00191885200332459\\1200 0.00198736908582614\\1250 0.0018369057635089\\1300 0.0016004596387236\\1350 0.00149268122120707\\1400 0.00143845060066567\\1450 0.00150016935802819\\1500 0.00135187105369576\\1550 0.00121901834940603\\1600 0.00132414789345443\\1650 0.00123121147111114\\1700 0.00116561003307885\\1750 0.00116483656467539\\1800 0.00115267931657095\\1850 0.00109157615904748\\1900 0.00126949094794815\\1950 0.00112521548389595\\2000 0.00118802187639265\\2050 0.00131474898791678\\2100 0.00113462982311458\\2150 0.00110537359464304\\2200 0.00106825903237494\\2250 0.00120672242432909\\2300 0.00104468868144369\\2350 0.00126908094264335\\2400 0.0010570431337003\\2450 0.0010273454256409\\2500 0.00113531485540607\\2550 0.00106970152559887\\2600 0.001057464678823\\2650 0.00102353362420686\\2700 0.00102035102935994\\2750 0.00100683914904451\\2800 0.00093942048624056\\2850 0.000937283195632868\\2900 0.0010477076297528\\2950 0.000889317770058654\\3000 0.00107354644313465\\3050 0.00108066462204656\\3100 0.000941536937368456\\3150 0.000915368476595137\\3200 0.000832024332893673\\3250 0.000976394244785623\\3300 0.000945804258267964\\3350 0.000930828093653332\\3400 0.000897377980646341\\3450 0.000912392170207704\\3500 0.000788193495438141\\3550 0.000899065889482359\\3600 0.000965920860170736\\3650 0.000822497904648297\\3700 0.000892456825918555\\3750 0.00081283583964472\\3800 0.000848615243621423\\3850 0.000757877122872808\\3900 0.000935793232993584\\3950 0.000940452005083604\\4000 0.000834776481574824\\4050 0.000871874969711408\\4100 0.000803019435233344\\4150 0.000806687892687728\\4200 0.000970372676654\\4250 0.000946537673415452\\4300 0.000808414522835774\\4350 0.000848555872152541\\4400 0.000790557347124461\\4450 0.000760775478451284\\4500 0.000774166744308166\\4550 0.000852946614088475\\4600 0.000737445582400935\\4650 0.000716175030481126\\4700 0.000789751773053764\\4750 0.0007590856542279\\4800 0.000845898691658871\\4850 0.000805591076863571\\4900 0.000840281113420108\\4950 0.000729633345835528\\5000 0.000674883204541779\\};

\nextgroupplot[
axis x line*=bottom,
axis y line*=left,
font=\fontsize{14}{16.8}\selectfont\sffamily,
grid style={draw opacity=0.15},
height=1.728187in,
legend style={/tikz/every even column/.append style={column sep=1em}},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
scale only axis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={width 12/12},
width=2.411728in,
x grid style={darkgray176},
xmajorgrids,
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000},
y grid style={darkgray176},
ymajorgrids,
ymin=0.000127932758222921, ymax=1.06269176766239,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={}
]
\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.582091061546893)
--(axis cs:0,0.575115460859718)
--(axis cs:50,0.530148895054753)
--(axis cs:100,0.353450200136238)
--(axis cs:150,0.500464559515962)
--(axis cs:200,0.432281764654337)
--(axis cs:250,0.38277018812128)
--(axis cs:300,0.443637742748356)
--(axis cs:350,0.391551008520802)
--(axis cs:400,0.388540496306224)
--(axis cs:450,0.418976778267069)
--(axis cs:500,0.343371248449381)
--(axis cs:550,0.339887859144112)
--(axis cs:600,0.293430250196601)
--(axis cs:650,0.262805993135676)
--(axis cs:700,0.331176450032858)
--(axis cs:750,0.267721789768106)
--(axis cs:800,0.295798868424065)
--(axis cs:850,0.267083069900061)
--(axis cs:900,0.234500146089017)
--(axis cs:950,0.230179595140946)
--(axis cs:1000,0.235334801810786)
--(axis cs:1050,0.211921550385975)
--(axis cs:1100,0.246672116794446)
--(axis cs:1150,0.214410260282376)
--(axis cs:1200,0.232350886987279)
--(axis cs:1250,0.230274925959906)
--(axis cs:1300,0.202669323269)
--(axis cs:1350,0.204475223037195)
--(axis cs:1400,0.181986157419502)
--(axis cs:1450,0.21702565169776)
--(axis cs:1500,0.16146535119561)
--(axis cs:1550,0.182482155711805)
--(axis cs:1600,0.143808873387197)
--(axis cs:1650,0.1581554473641)
--(axis cs:1700,0.164065807570177)
--(axis cs:1750,0.138357009207093)
--(axis cs:1800,0.136493579399594)
--(axis cs:1850,0.124118697907849)
--(axis cs:1900,0.140058068119801)
--(axis cs:1950,0.134775413318521)
--(axis cs:2000,0.137899228560631)
--(axis cs:2050,0.144925715094341)
--(axis cs:2100,0.0968257798554931)
--(axis cs:2150,0.124121767626815)
--(axis cs:2200,0.0958919379503843)
--(axis cs:2250,0.108973498824152)
--(axis cs:2300,0.0827848621700985)
--(axis cs:2350,0.0763130228865102)
--(axis cs:2400,0.0988533107600744)
--(axis cs:2450,0.104587339757039)
--(axis cs:2500,0.107454924206266)
--(axis cs:2550,0.111436271003519)
--(axis cs:2600,0.0839478161904691)
--(axis cs:2650,0.0805833544075194)
--(axis cs:2700,0.0875383480819702)
--(axis cs:2750,0.0790402907386475)
--(axis cs:2800,0.0697493612302314)
--(axis cs:2850,0.079753356247127)
--(axis cs:2900,0.0661350851049983)
--(axis cs:2950,0.0551730952604922)
--(axis cs:3000,0.0541200054947789)
--(axis cs:3050,0.0573021532117044)
--(axis cs:3100,0.0590656927929049)
--(axis cs:3150,0.0636177672267791)
--(axis cs:3200,0.0523056686041377)
--(axis cs:3250,0.0555677997320676)
--(axis cs:3300,0.0621035495275612)
--(axis cs:3350,0.0491549185899553)
--(axis cs:3400,0.0614819755274227)
--(axis cs:3450,0.0554117749805885)
--(axis cs:3500,0.0531442892263168)
--(axis cs:3550,0.0482208319865331)
--(axis cs:3600,0.0415579843459106)
--(axis cs:3650,0.0435497555914722)
--(axis cs:3700,0.0400483147171658)
--(axis cs:3750,0.042937964304058)
--(axis cs:3800,0.039515030856149)
--(axis cs:3850,0.036433587164535)
--(axis cs:3900,0.0454984424754905)
--(axis cs:3950,0.0458916919429165)
--(axis cs:4000,0.0362037750718018)
--(axis cs:4050,0.0432328632134564)
--(axis cs:4100,0.0386670849937189)
--(axis cs:4150,0.0353005383910316)
--(axis cs:4200,0.0409072308522247)
--(axis cs:4250,0.0434933285165688)
--(axis cs:4300,0.0409219688059224)
--(axis cs:4350,0.0396303718800043)
--(axis cs:4400,0.0359506987845316)
--(axis cs:4450,0.0290270798919493)
--(axis cs:4500,0.0296093056666297)
--(axis cs:4550,0.0332662096469632)
--(axis cs:4600,0.0315230954781527)
--(axis cs:4650,0.0274935977376215)
--(axis cs:4700,0.0382908698606995)
--(axis cs:4750,0.0364822652307752)
--(axis cs:4800,0.0364092817306788)
--(axis cs:4850,0.0350903902748185)
--(axis cs:4900,0.0315936374532408)
--(axis cs:4950,0.0288625311686576)
--(axis cs:5000,0.0282494298823678)
--(axis cs:5000,0.041487278665684)
--(axis cs:5000,0.041487278665684)
--(axis cs:4950,0.0333061648383006)
--(axis cs:4900,0.035500417657142)
--(axis cs:4850,0.0448730410236537)
--(axis cs:4800,0.0475565623300581)
--(axis cs:4750,0.0410605720821677)
--(axis cs:4700,0.0557751364529051)
--(axis cs:4650,0.0399888803505786)
--(axis cs:4600,0.0340462360977192)
--(axis cs:4550,0.0388564009331136)
--(axis cs:4500,0.0334954256986803)
--(axis cs:4450,0.0410754293954465)
--(axis cs:4400,0.0445246143961132)
--(axis cs:4350,0.0500724108006247)
--(axis cs:4300,0.0517239553659122)
--(axis cs:4250,0.0476175460292301)
--(axis cs:4200,0.0517298468106959)
--(axis cs:4150,0.0463029428719757)
--(axis cs:4100,0.0490222760740807)
--(axis cs:4050,0.0523067889717806)
--(axis cs:4000,0.0403437592827608)
--(axis cs:3950,0.0561870676248087)
--(axis cs:3900,0.0563026988058203)
--(axis cs:3850,0.0413971846408131)
--(axis cs:3800,0.0543279952459787)
--(axis cs:3750,0.0494263640868505)
--(axis cs:3700,0.0464248843363937)
--(axis cs:3650,0.052098262615684)
--(axis cs:3600,0.0460144337029569)
--(axis cs:3550,0.070662502062517)
--(axis cs:3500,0.0736419340538058)
--(axis cs:3450,0.0664676258114588)
--(axis cs:3400,0.0804522466284962)
--(axis cs:3350,0.0646784192481583)
--(axis cs:3300,0.0744328465809426)
--(axis cs:3250,0.0761094755069457)
--(axis cs:3200,0.0608234679594433)
--(axis cs:3150,0.0998920619141571)
--(axis cs:3100,0.0703561555323326)
--(axis cs:3050,0.0645240312453901)
--(axis cs:3000,0.0704152025953787)
--(axis cs:2950,0.063629575969211)
--(axis cs:2900,0.089336563701106)
--(axis cs:2850,0.0928319109888235)
--(axis cs:2800,0.0801370645001659)
--(axis cs:2750,0.095466212020721)
--(axis cs:2700,0.105203551988527)
--(axis cs:2650,0.114297687770165)
--(axis cs:2600,0.103486946500183)
--(axis cs:2550,0.13764558725615)
--(axis cs:2500,0.154859994463841)
--(axis cs:2450,0.153235043115553)
--(axis cs:2400,0.118474561937065)
--(axis cs:2350,0.119783410659712)
--(axis cs:2300,0.10391536223778)
--(axis cs:2250,0.142845351101255)
--(axis cs:2200,0.119210887576467)
--(axis cs:2150,0.146421409712942)
--(axis cs:2100,0.149754071150993)
--(axis cs:2050,0.17689342978252)
--(axis cs:2000,0.187442182358099)
--(axis cs:1950,0.162177876673976)
--(axis cs:1900,0.182386861035571)
--(axis cs:1850,0.162142122863584)
--(axis cs:1800,0.16670624790663)
--(axis cs:1750,0.172998247281989)
--(axis cs:1700,0.188393133627453)
--(axis cs:1650,0.190760499463312)
--(axis cs:1600,0.180948298989079)
--(axis cs:1550,0.221355017267443)
--(axis cs:1500,0.186686076944659)
--(axis cs:1450,0.271421930152602)
--(axis cs:1400,0.210317874785213)
--(axis cs:1350,0.244304729351734)
--(axis cs:1300,0.241334231326373)
--(axis cs:1250,0.298412469724749)
--(axis cs:1200,0.26454085436876)
--(axis cs:1150,0.251067392779489)
--(axis cs:1100,0.355610307317516)
--(axis cs:1050,0.330193780572096)
--(axis cs:1000,0.271805053080626)
--(axis cs:950,0.278956742762837)
--(axis cs:900,0.314607328499465)
--(axis cs:850,0.310911376106632)
--(axis cs:800,0.38832458058368)
--(axis cs:750,0.295221513630812)
--(axis cs:700,0.372025460072009)
--(axis cs:650,0.309110957044022)
--(axis cs:600,0.370212806605694)
--(axis cs:550,0.448123385300148)
--(axis cs:500,0.428262046319607)
--(axis cs:450,0.571823230124561)
--(axis cs:400,0.426484369057898)
--(axis cs:350,0.495460053397543)
--(axis cs:300,0.509389254158815)
--(axis cs:250,0.453565774354747)
--(axis cs:200,0.488450527422227)
--(axis cs:150,0.705101452468519)
--(axis cs:100,0.399364315416606)
--(axis cs:50,0.691119841871793)
--(axis cs:0,0.582091061546893)
--cycle;

\path [draw=peru21412350, fill=peru21412350, opacity=0.15]
(axis cs:0,0.582091061546893)
--(axis cs:0,0.575115460859718)
--(axis cs:50,0.452499191397166)
--(axis cs:100,0.215319019113815)
--(axis cs:150,0.16252975224731)
--(axis cs:200,0.156983629516108)
--(axis cs:250,0.172512047740177)
--(axis cs:300,0.13514070962589)
--(axis cs:350,0.106599243977226)
--(axis cs:400,0.113017620833652)
--(axis cs:450,0.120475079582071)
--(axis cs:500,0.108225479082377)
--(axis cs:550,0.100876958471598)
--(axis cs:600,0.0983087797846276)
--(axis cs:650,0.0853197865009435)
--(axis cs:700,0.0897117838612066)
--(axis cs:750,0.0890586341951365)
--(axis cs:800,0.0831412940706575)
--(axis cs:850,0.0818267040422724)
--(axis cs:900,0.0797253412975945)
--(axis cs:950,0.0801642313527954)
--(axis cs:1000,0.0762125259872368)
--(axis cs:1050,0.0731726909696064)
--(axis cs:1100,0.0647567709456512)
--(axis cs:1150,0.0557228170302163)
--(axis cs:1200,0.0504947351675747)
--(axis cs:1250,0.0523561995313578)
--(axis cs:1300,0.0535904350576527)
--(axis cs:1350,0.0449504227878631)
--(axis cs:1400,0.0499376695617167)
--(axis cs:1450,0.0419090036606987)
--(axis cs:1500,0.0478118909165279)
--(axis cs:1550,0.0401145283122807)
--(axis cs:1600,0.0367477798561176)
--(axis cs:1650,0.0390794715798373)
--(axis cs:1700,0.041082694459965)
--(axis cs:1750,0.0325263469557802)
--(axis cs:1800,0.0360100520210395)
--(axis cs:1850,0.0300607886573246)
--(axis cs:1900,0.0331258012455455)
--(axis cs:1950,0.0279045338481627)
--(axis cs:2000,0.0267944480539982)
--(axis cs:2050,0.0240978643542805)
--(axis cs:2100,0.0212881294702487)
--(axis cs:2150,0.0258970672261311)
--(axis cs:2200,0.0215698889016834)
--(axis cs:2250,0.0235126525262661)
--(axis cs:2300,0.020408053255113)
--(axis cs:2350,0.0226994495728534)
--(axis cs:2400,0.0195755520019303)
--(axis cs:2450,0.0176174542889631)
--(axis cs:2500,0.0192711343602313)
--(axis cs:2550,0.0224206311168747)
--(axis cs:2600,0.0218652066412866)
--(axis cs:2650,0.0181795354276973)
--(axis cs:2700,0.0143347575029505)
--(axis cs:2750,0.0209470477199686)
--(axis cs:2800,0.0181561965298867)
--(axis cs:2850,0.0150075318077707)
--(axis cs:2900,0.0181530215495874)
--(axis cs:2950,0.0160686435179139)
--(axis cs:3000,0.0153351291798248)
--(axis cs:3050,0.0150006958457839)
--(axis cs:3100,0.013143953367996)
--(axis cs:3150,0.0153125778688836)
--(axis cs:3200,0.0148939838341607)
--(axis cs:3250,0.0133651386433616)
--(axis cs:3300,0.0173716988117105)
--(axis cs:3350,0.0182806432221517)
--(axis cs:3400,0.0125798499728122)
--(axis cs:3450,0.012466559453628)
--(axis cs:3500,0.0158725007248621)
--(axis cs:3550,0.0149747039620489)
--(axis cs:3600,0.0111627282861218)
--(axis cs:3650,0.0117924176088039)
--(axis cs:3700,0.0115515522944624)
--(axis cs:3750,0.0113845604630121)
--(axis cs:3800,0.0108474148965897)
--(axis cs:3850,0.00939835237629491)
--(axis cs:3900,0.0119306592372099)
--(axis cs:3950,0.0130662063208722)
--(axis cs:4000,0.0124914942139074)
--(axis cs:4050,0.0103223748900128)
--(axis cs:4100,0.0115382324032169)
--(axis cs:4150,0.0109737669452741)
--(axis cs:4200,0.0128171562705516)
--(axis cs:4250,0.0140542154650577)
--(axis cs:4300,0.0115736121062168)
--(axis cs:4350,0.0125170820855427)
--(axis cs:4400,0.0105668846480233)
--(axis cs:4450,0.00978106486138668)
--(axis cs:4500,0.00967380494399093)
--(axis cs:4550,0.00838050472443647)
--(axis cs:4600,0.0113330398812836)
--(axis cs:4650,0.00997761134885566)
--(axis cs:4700,0.00939133041601199)
--(axis cs:4750,0.00933832040197643)
--(axis cs:4800,0.0097668078684697)
--(axis cs:4850,0.0104266107726501)
--(axis cs:4900,0.0100189071829772)
--(axis cs:4950,0.00918344433599155)
--(axis cs:5000,0.00868806159559272)
--(axis cs:5000,0.00949952119148229)
--(axis cs:5000,0.00949952119148229)
--(axis cs:4950,0.01076624547483)
--(axis cs:4900,0.0135119761858083)
--(axis cs:4850,0.0160665862416804)
--(axis cs:4800,0.0102769103997855)
--(axis cs:4750,0.0121524520582083)
--(axis cs:4700,0.0102884810802618)
--(axis cs:4650,0.0113265144542095)
--(axis cs:4600,0.0130264231400384)
--(axis cs:4550,0.0091148380698091)
--(axis cs:4500,0.0140776239646152)
--(axis cs:4450,0.0143566386033013)
--(axis cs:4400,0.0147030013041573)
--(axis cs:4350,0.0173198474486771)
--(axis cs:4300,0.0162306716151433)
--(axis cs:4250,0.0156679317950003)
--(axis cs:4200,0.0145588519235337)
--(axis cs:4150,0.0124700977355604)
--(axis cs:4100,0.0161720734347005)
--(axis cs:4050,0.0157484956854284)
--(axis cs:4000,0.0167545350315659)
--(axis cs:3950,0.0146049180188075)
--(axis cs:3900,0.0159635213952004)
--(axis cs:3850,0.0109742515381891)
--(axis cs:3800,0.0135653519249547)
--(axis cs:3750,0.0152660623465543)
--(axis cs:3700,0.0153109825301303)
--(axis cs:3650,0.0137073913601929)
--(axis cs:3600,0.0156027088507385)
--(axis cs:3550,0.0187828535747124)
--(axis cs:3500,0.0196499349992249)
--(axis cs:3450,0.0177236035677143)
--(axis cs:3400,0.0156453018923732)
--(axis cs:3350,0.0214767385071128)
--(axis cs:3300,0.0217937549941328)
--(axis cs:3250,0.0204009435285216)
--(axis cs:3200,0.0168056691263451)
--(axis cs:3150,0.0198394282366122)
--(axis cs:3100,0.019526220564117)
--(axis cs:3050,0.0171144853011697)
--(axis cs:3000,0.0193125895415699)
--(axis cs:2950,0.0198578305698341)
--(axis cs:2900,0.0243303853737207)
--(axis cs:2850,0.01760078522382)
--(axis cs:2800,0.0230878995968437)
--(axis cs:2750,0.0235761574522496)
--(axis cs:2700,0.0210448481400201)
--(axis cs:2650,0.0232664355459538)
--(axis cs:2600,0.0260204231246706)
--(axis cs:2550,0.0280338427198641)
--(axis cs:2500,0.0226404387841592)
--(axis cs:2450,0.0272176759908483)
--(axis cs:2400,0.0224626551706392)
--(axis cs:2350,0.0270894051277026)
--(axis cs:2300,0.0253496953476492)
--(axis cs:2250,0.028214551868625)
--(axis cs:2200,0.0286184791320427)
--(axis cs:2150,0.032001440166243)
--(axis cs:2100,0.0264061679130088)
--(axis cs:2050,0.0276396353586979)
--(axis cs:2000,0.0341603638149418)
--(axis cs:1950,0.0387923033550788)
--(axis cs:1900,0.0424366239498242)
--(axis cs:1850,0.0385026760004612)
--(axis cs:1800,0.0445101461423998)
--(axis cs:1750,0.0405548280731993)
--(axis cs:1700,0.0500492990861579)
--(axis cs:1650,0.0463731320240111)
--(axis cs:1600,0.0443056008177588)
--(axis cs:1550,0.0507073067350842)
--(axis cs:1500,0.0559300666803173)
--(axis cs:1450,0.0494654938876278)
--(axis cs:1400,0.057407007496042)
--(axis cs:1350,0.0573159212466722)
--(axis cs:1300,0.0719708940761442)
--(axis cs:1250,0.0705734690254063)
--(axis cs:1200,0.0614690270446783)
--(axis cs:1150,0.0707570125207084)
--(axis cs:1100,0.0768856172636647)
--(axis cs:1050,0.0914761081734157)
--(axis cs:1000,0.0907079654169045)
--(axis cs:950,0.0970170649891482)
--(axis cs:900,0.105806181210249)
--(axis cs:850,0.0940059503348486)
--(axis cs:800,0.094769427413013)
--(axis cs:750,0.107940856589397)
--(axis cs:700,0.107060428009244)
--(axis cs:650,0.100860699361122)
--(axis cs:600,0.12706138657478)
--(axis cs:550,0.134953589855385)
--(axis cs:500,0.129714482361384)
--(axis cs:450,0.152194565260519)
--(axis cs:400,0.134941018427799)
--(axis cs:350,0.131362991419651)
--(axis cs:300,0.143552603279835)
--(axis cs:250,0.187657457711432)
--(axis cs:200,0.176843616859443)
--(axis cs:150,0.222674571244182)
--(axis cs:100,0.247272750022945)
--(axis cs:50,0.527599638508333)
--(axis cs:0,0.582091061546893)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.582091061546893)
--(axis cs:0,0.575115460859718)
--(axis cs:50,0.34091250354197)
--(axis cs:100,0.178558805875333)
--(axis cs:150,0.120540594225485)
--(axis cs:200,0.0887585065748952)
--(axis cs:250,0.0651249417998253)
--(axis cs:300,0.0501871595149708)
--(axis cs:350,0.0397007368424898)
--(axis cs:400,0.0317895489076451)
--(axis cs:450,0.0266993409630092)
--(axis cs:500,0.0217385317707279)
--(axis cs:550,0.0186309521933008)
--(axis cs:600,0.0152816744084544)
--(axis cs:650,0.0128585848999553)
--(axis cs:700,0.0110654140620633)
--(axis cs:750,0.00994231832203687)
--(axis cs:800,0.00884853012258133)
--(axis cs:850,0.0074038574227003)
--(axis cs:900,0.00649551427166317)
--(axis cs:950,0.00609323215421037)
--(axis cs:1000,0.00482960624045599)
--(axis cs:1050,0.00432002232407072)
--(axis cs:1100,0.00348938936657538)
--(axis cs:1150,0.00349881052341416)
--(axis cs:1200,0.00345598025752478)
--(axis cs:1250,0.00304303696053556)
--(axis cs:1300,0.0026412090771342)
--(axis cs:1350,0.00247812345993191)
--(axis cs:1400,0.00220830602072354)
--(axis cs:1450,0.00211434992726927)
--(axis cs:1500,0.00175019774644129)
--(axis cs:1550,0.00179636694938976)
--(axis cs:1600,0.00183564615376808)
--(axis cs:1650,0.00168601248997846)
--(axis cs:1700,0.00166322123642528)
--(axis cs:1750,0.00160110911002217)
--(axis cs:1800,0.00140676435109949)
--(axis cs:1850,0.00144352913382688)
--(axis cs:1900,0.00154018209441497)
--(axis cs:1950,0.00148480327214972)
--(axis cs:2000,0.0015475024886043)
--(axis cs:2050,0.00148796411495462)
--(axis cs:2100,0.00147901354701265)
--(axis cs:2150,0.00140924336438685)
--(axis cs:2200,0.00133594627613191)
--(axis cs:2250,0.00128836192890016)
--(axis cs:2300,0.00124638192059329)
--(axis cs:2350,0.0012814805803131)
--(axis cs:2400,0.00130880075946121)
--(axis cs:2450,0.00108090750720561)
--(axis cs:2500,0.0013332332629613)
--(axis cs:2550,0.00119019209841135)
--(axis cs:2600,0.00121957305514344)
--(axis cs:2650,0.00113701992023552)
--(axis cs:2700,0.00118224078205534)
--(axis cs:2750,0.0010967174951028)
--(axis cs:2800,0.00111127884276808)
--(axis cs:2850,0.00115216094455824)
--(axis cs:2900,0.00127398763491374)
--(axis cs:2950,0.00101179917039662)
--(axis cs:3000,0.00119510188563478)
--(axis cs:3050,0.00101423871261959)
--(axis cs:3100,0.00108847147308295)
--(axis cs:3150,0.000986061688300398)
--(axis cs:3200,0.00108700065322784)
--(axis cs:3250,0.0011306552132163)
--(axis cs:3300,0.00108130207871758)
--(axis cs:3350,0.00111641036588252)
--(axis cs:3400,0.00106470402340174)
--(axis cs:3450,0.000925031465775122)
--(axis cs:3500,0.000966914957910428)
--(axis cs:3550,0.000945667959781784)
--(axis cs:3600,0.00101769094933177)
--(axis cs:3650,0.000949218090687655)
--(axis cs:3700,0.000987298183331693)
--(axis cs:3750,0.000850773487754643)
--(axis cs:3800,0.000892283010917456)
--(axis cs:3850,0.000808395936542082)
--(axis cs:3900,0.00106543335007769)
--(axis cs:3950,0.00101812082657339)
--(axis cs:4000,0.000956405418636087)
--(axis cs:4050,0.000926791124049631)
--(axis cs:4100,0.00089276156608076)
--(axis cs:4150,0.000859446331351208)
--(axis cs:4200,0.00100438331862428)
--(axis cs:4250,0.00103022878541061)
--(axis cs:4300,0.0008300334422324)
--(axis cs:4350,0.000929734857750257)
--(axis cs:4400,0.000883008501624814)
--(axis cs:4450,0.000801958876588515)
--(axis cs:4500,0.000809854158435824)
--(axis cs:4550,0.00100185857185542)
--(axis cs:4600,0.00081003502525342)
--(axis cs:4650,0.000783802441011735)
--(axis cs:4700,0.000960441963443635)
--(axis cs:4750,0.000854391320314475)
--(axis cs:4800,0.000951831527221113)
--(axis cs:4850,0.000807659356471716)
--(axis cs:4900,0.000915278946826933)
--(axis cs:4950,0.000813964638236068)
--(axis cs:5000,0.000783382292738287)
--(axis cs:5000,0.000801841004773675)
--(axis cs:5000,0.000801841004773675)
--(axis cs:4950,0.000947474191253812)
--(axis cs:4900,0.00103593303737992)
--(axis cs:4850,0.000984766368333219)
--(axis cs:4800,0.00111450500618943)
--(axis cs:4750,0.0010361146336999)
--(axis cs:4700,0.00115947237753576)
--(axis cs:4650,0.000921041125341787)
--(axis cs:4600,0.000906084065178676)
--(axis cs:4550,0.00108405539777866)
--(axis cs:4500,0.00104560292947138)
--(axis cs:4450,0.000946768565611878)
--(axis cs:4400,0.0010169538177219)
--(axis cs:4350,0.00111570298017279)
--(axis cs:4300,0.00108860839349065)
--(axis cs:4250,0.00124384800454866)
--(axis cs:4200,0.00130208295100878)
--(axis cs:4150,0.00108391851575629)
--(axis cs:4100,0.00104673652312341)
--(axis cs:4050,0.00115265344657526)
--(axis cs:4000,0.00107706105731492)
--(axis cs:3950,0.0011847032092124)
--(axis cs:3900,0.00119516234855453)
--(axis cs:3850,0.000996537397007274)
--(axis cs:3800,0.00104054655490734)
--(axis cs:3750,0.00104653613156535)
--(axis cs:3700,0.00111537045588255)
--(axis cs:3650,0.0011626757607507)
--(axis cs:3600,0.00131735645289655)
--(axis cs:3550,0.00114747419668605)
--(axis cs:3500,0.0011677348400326)
--(axis cs:3450,0.00114277727331965)
--(axis cs:3400,0.00123430254712935)
--(axis cs:3350,0.00121832817688351)
--(axis cs:3300,0.00119666627976887)
--(axis cs:3250,0.00130711346159891)
--(axis cs:3200,0.00117809861843903)
--(axis cs:3150,0.00127618342965345)
--(axis cs:3100,0.00120197558660841)
--(axis cs:3050,0.00142663618826965)
--(axis cs:3000,0.00142348030111907)
--(axis cs:2950,0.00116085413933992)
--(axis cs:2900,0.00139424958509835)
--(axis cs:2850,0.00134670699020308)
--(axis cs:2800,0.00122545998580402)
--(axis cs:2750,0.00132595091044845)
--(axis cs:2700,0.00136989534605122)
--(axis cs:2650,0.00133052933056622)
--(axis cs:2600,0.00132815427317285)
--(axis cs:2550,0.00134970664122121)
--(axis cs:2500,0.00148083970715142)
--(axis cs:2450,0.00136585787758731)
--(axis cs:2400,0.00143921649754562)
--(axis cs:2350,0.00165248868937044)
--(axis cs:2300,0.00154024994942652)
--(axis cs:2250,0.00147771343916471)
--(axis cs:2200,0.00149921522464073)
--(axis cs:2150,0.00170489156475899)
--(axis cs:2100,0.00166583375933801)
--(axis cs:2050,0.00201167039992931)
--(axis cs:2000,0.00184838426537761)
--(axis cs:1950,0.00172105355234987)
--(axis cs:1900,0.00185425150770156)
--(axis cs:1850,0.00175993771344384)
--(axis cs:1800,0.00180961314827771)
--(axis cs:1750,0.00210180247702838)
--(axis cs:1700,0.00220301203032905)
--(axis cs:1650,0.00241188169201236)
--(axis cs:1600,0.00311654362957743)
--(axis cs:1550,0.00372099391681093)
--(axis cs:1500,0.00459897036652052)
--(axis cs:1450,0.0052201345061916)
--(axis cs:1400,0.00577564422232515)
--(axis cs:1350,0.00632656995815918)
--(axis cs:1300,0.00669153755842703)
--(axis cs:1250,0.00710642154598375)
--(axis cs:1200,0.00741687853182755)
--(axis cs:1150,0.00775382100488943)
--(axis cs:1100,0.00780661938169814)
--(axis cs:1050,0.00847638020473458)
--(axis cs:1000,0.00931570296212232)
--(axis cs:950,0.0106731225727965)
--(axis cs:900,0.0113743219128791)
--(axis cs:850,0.0120989542841031)
--(axis cs:800,0.0137760579951024)
--(axis cs:750,0.015340774917017)
--(axis cs:700,0.0164407190919675)
--(axis cs:650,0.0182545872358854)
--(axis cs:600,0.0205499036328769)
--(axis cs:550,0.0238013089495352)
--(axis cs:500,0.0265183842652188)
--(axis cs:450,0.0310021241319957)
--(axis cs:400,0.036370617545924)
--(axis cs:350,0.0439780361596716)
--(axis cs:300,0.0550073389490595)
--(axis cs:250,0.0706670814605694)
--(axis cs:200,0.0968544377052347)
--(axis cs:150,0.132456334131353)
--(axis cs:100,0.195882635881123)
--(axis cs:50,0.354622700048946)
--(axis cs:0,0.582091061546893)
--cycle;

\path [draw=darkcyan20125146, fill=darkcyan20125146, opacity=0.15]
(axis cs:0,0.582091061546893)
--(axis cs:0,0.575115460859718)
--(axis cs:50,0.159221860851944)
--(axis cs:100,0.0655831467853115)
--(axis cs:150,0.0365315652295286)
--(axis cs:200,0.0243426829898976)
--(axis cs:250,0.0143501913974377)
--(axis cs:300,0.0104066298718677)
--(axis cs:350,0.00722576166425176)
--(axis cs:400,0.00517945606380839)
--(axis cs:450,0.00457242200345452)
--(axis cs:500,0.00342239536516381)
--(axis cs:550,0.003173334486697)
--(axis cs:600,0.00276188589821501)
--(axis cs:650,0.00231743164366094)
--(axis cs:700,0.00225628650727139)
--(axis cs:750,0.00222213461005394)
--(axis cs:800,0.00218511322027876)
--(axis cs:850,0.0015945673801206)
--(axis cs:900,0.00168008845420507)
--(axis cs:950,0.00165662012320209)
--(axis cs:1000,0.00129461872821487)
--(axis cs:1050,0.00157220046515597)
--(axis cs:1100,0.00125546544396776)
--(axis cs:1150,0.00165529579718009)
--(axis cs:1200,0.00163776431450832)
--(axis cs:1250,0.00152529995984333)
--(axis cs:1300,0.00137475160732081)
--(axis cs:1350,0.00117030379301087)
--(axis cs:1400,0.00121510563846911)
--(axis cs:1450,0.00122760821685407)
--(axis cs:1500,0.00113776446630482)
--(axis cs:1550,0.00108103132802965)
--(axis cs:1600,0.00108860269635017)
--(axis cs:1650,0.00102843261894098)
--(axis cs:1700,0.000969180175023061)
--(axis cs:1750,0.00100599437213207)
--(axis cs:1800,0.000931182036114611)
--(axis cs:1850,0.000904887272333874)
--(axis cs:1900,0.0010813322164223)
--(axis cs:1950,0.000917691604447392)
--(axis cs:2000,0.000950587487536296)
--(axis cs:2050,0.000940598519942379)
--(axis cs:2100,0.000923232822826175)
--(axis cs:2150,0.000901522183795434)
--(axis cs:2200,0.000887284678961472)
--(axis cs:2250,0.00102325676408116)
--(axis cs:2300,0.000876739089497964)
--(axis cs:2350,0.000971643424838193)
--(axis cs:2400,0.000871406043016349)
--(axis cs:2450,0.000814508948470358)
--(axis cs:2500,0.000988176232240772)
--(axis cs:2550,0.000855477907760668)
--(axis cs:2600,0.000854933562173792)
--(axis cs:2650,0.00087424565606552)
--(axis cs:2700,0.000813122754186576)
--(axis cs:2750,0.000832158421465134)
--(axis cs:2800,0.000772255500198809)
--(axis cs:2850,0.000775890486202865)
--(axis cs:2900,0.000913108491145862)
--(axis cs:2950,0.000754231832237671)
--(axis cs:3000,0.000862967521102493)
--(axis cs:3050,0.00077133536837181)
--(axis cs:3100,0.000798228830978388)
--(axis cs:3150,0.000760089860896416)
--(axis cs:3200,0.000743545339980217)
--(axis cs:3250,0.00082203869192098)
--(axis cs:3300,0.000782395749627057)
--(axis cs:3350,0.000768854503225057)
--(axis cs:3400,0.000724611276187262)
--(axis cs:3450,0.000753726954725184)
--(axis cs:3500,0.000635208627612192)
--(axis cs:3550,0.000701991279993717)
--(axis cs:3600,0.000771336350963051)
--(axis cs:3650,0.000630198894307867)
--(axis cs:3700,0.00074266971171001)
--(axis cs:3750,0.000629494723997581)
--(axis cs:3800,0.000687743194168382)
--(axis cs:3850,0.000607509976678185)
--(axis cs:3900,0.000802479885491003)
--(axis cs:3950,0.000741413727345461)
--(axis cs:4000,0.000714634626894845)
--(axis cs:4050,0.000676168528264844)
--(axis cs:4100,0.000652898857035812)
--(axis cs:4150,0.000637643853517654)
--(axis cs:4200,0.000748848598275985)
--(axis cs:4250,0.000765057752617278)
--(axis cs:4300,0.000641130347914825)
--(axis cs:4350,0.000688044890987247)
--(axis cs:4400,0.000687528618857609)
--(axis cs:4450,0.000625958033680047)
--(axis cs:4500,0.000608252864043762)
--(axis cs:4550,0.000740610689211635)
--(axis cs:4600,0.000606017975463817)
--(axis cs:4650,0.000584838798452079)
--(axis cs:4700,0.000652351217765646)
--(axis cs:4750,0.000596649108491401)
--(axis cs:4800,0.000734974958703494)
--(axis cs:4850,0.000624265363961252)
--(axis cs:4900,0.000669119498719958)
--(axis cs:4950,0.000619493517616467)
--(axis cs:5000,0.000574142113880025)
--(axis cs:5000,0.000612180225599222)
--(axis cs:5000,0.000612180225599222)
--(axis cs:4950,0.000691091487931763)
--(axis cs:4900,0.00080096512658058)
--(axis cs:4850,0.000732955131539165)
--(axis cs:4800,0.000856018109292718)
--(axis cs:4750,0.00070936609735964)
--(axis cs:4700,0.000799596436658517)
--(axis cs:4650,0.000675312121276753)
--(axis cs:4600,0.00069240242294422)
--(axis cs:4550,0.000780312095695243)
--(axis cs:4500,0.000770775959197368)
--(axis cs:4450,0.000736480294521667)
--(axis cs:4400,0.000790371483624997)
--(axis cs:4350,0.000818764432725156)
--(axis cs:4300,0.000792494989728556)
--(axis cs:4250,0.000891474207064177)
--(axis cs:4200,0.00097491473472144)
--(axis cs:4150,0.000778074061786066)
--(axis cs:4100,0.00078908521319929)
--(axis cs:4050,0.000892756057792901)
--(axis cs:4000,0.000755630873622498)
--(axis cs:3950,0.000871589677257257)
--(axis cs:3900,0.00089968861699082)
--(axis cs:3850,0.000710816504653137)
--(axis cs:3800,0.000811644803002583)
--(axis cs:3750,0.000746678382701557)
--(axis cs:3700,0.000878022049941096)
--(axis cs:3650,0.000869972991206629)
--(axis cs:3600,0.000987601926717044)
--(axis cs:3550,0.000898619361075014)
--(axis cs:3500,0.000784501275085979)
--(axis cs:3450,0.000895193989730072)
--(axis cs:3400,0.000828434213646934)
--(axis cs:3350,0.000882139416991786)
--(axis cs:3300,0.000903389677017834)
--(axis cs:3250,0.000960975084884988)
--(axis cs:3200,0.000774724810128394)
--(axis cs:3150,0.000923505725825239)
--(axis cs:3100,0.000904370822902383)
--(axis cs:3050,0.00113500639266389)
--(axis cs:3000,0.00101574693962786)
--(axis cs:2950,0.000846567623934334)
--(axis cs:2900,0.00102310742770055)
--(axis cs:2850,0.000914469793065587)
--(axis cs:2800,0.000899037127065929)
--(axis cs:2750,0.000986824021027266)
--(axis cs:2700,0.000971401386751196)
--(axis cs:2650,0.000930069360387551)
--(axis cs:2600,0.000964869544544221)
--(axis cs:2550,0.0010467336373874)
--(axis cs:2500,0.00113002249365496)
--(axis cs:2450,0.0010502295700701)
--(axis cs:2400,0.00103811111593764)
--(axis cs:2350,0.0013142176754146)
--(axis cs:2300,0.00106973160900958)
--(axis cs:2250,0.00118793027617288)
--(axis cs:2200,0.00104225475121191)
--(axis cs:2150,0.00114083890992098)
--(axis cs:2100,0.00112016126721857)
--(axis cs:2050,0.00135949541266153)
--(axis cs:2000,0.00121906179114854)
--(axis cs:1950,0.00109856074090734)
--(axis cs:1900,0.00127522568200471)
--(axis cs:1850,0.0011056028284704)
--(axis cs:1800,0.00108983942697004)
--(axis cs:1750,0.00115813410844583)
--(axis cs:1700,0.00112274192018984)
--(axis cs:1650,0.00115200007334915)
--(axis cs:1600,0.00126545708592086)
--(axis cs:1550,0.00120686201877214)
--(axis cs:1500,0.00141483218411057)
--(axis cs:1450,0.00144923665213681)
--(axis cs:1400,0.00144366246606579)
--(axis cs:1350,0.00152143159689946)
--(axis cs:1300,0.00161963491878929)
--(axis cs:1250,0.00189002465510847)
--(axis cs:1200,0.00205430648770491)
--(axis cs:1150,0.00193545246929926)
--(axis cs:1100,0.00157563287161659)
--(axis cs:1050,0.0019157995787037)
--(axis cs:1000,0.00179020401920931)
--(axis cs:950,0.00239101335222282)
--(axis cs:900,0.00195435286608265)
--(axis cs:850,0.00188920054801324)
--(axis cs:800,0.00248211558614107)
--(axis cs:750,0.00252728023607708)
--(axis cs:700,0.003123169875112)
--(axis cs:650,0.00332876010222766)
--(axis cs:600,0.00390632161581145)
--(axis cs:550,0.00494887238148767)
--(axis cs:500,0.0049706454929323)
--(axis cs:450,0.00618991184898967)
--(axis cs:400,0.00708570357352303)
--(axis cs:350,0.0104755495831718)
--(axis cs:300,0.0137825703167344)
--(axis cs:250,0.0182949597408158)
--(axis cs:200,0.0274650902326111)
--(axis cs:150,0.0407458942575738)
--(axis cs:100,0.071182478784199)
--(axis cs:50,0.180422016105145)
--(axis cs:0,0.582091061546893)
--cycle;

\addplot [thick, peru21412350]
table [row sep=\\] {%
0 0.578603261203306\\50 0.610634368463273\\100 0.376407257776422\\150 0.60278300599224\\200 0.460366146038282\\250 0.418167981238013\\300 0.476513498453585\\350 0.443505530959173\\400 0.407512432682061\\450 0.495400004195815\\500 0.385816647384494\\550 0.39400562222213\\600 0.331821528401147\\650 0.285958475089849\\700 0.351600955052433\\750 0.281471651699459\\800 0.342061724503873\\850 0.288997223003347\\900 0.274553737294241\\950 0.254568168951891\\1000 0.253569927445706\\1050 0.271057665479036\\1100 0.301141212055981\\1150 0.232738826530933\\1200 0.24844587067802\\1250 0.264343697842327\\1300 0.222001777297687\\1350 0.224389976194464\\1400 0.196152016102358\\1450 0.244223790925181\\1500 0.174075714070134\\1550 0.201918586489624\\1600 0.162378586188138\\1650 0.174457973413706\\1700 0.176229470598815\\1750 0.155677628244541\\1800 0.151599913653112\\1850 0.143130410385716\\1900 0.161222464577686\\1950 0.148476644996248\\2000 0.162670705459365\\2050 0.160909572438431\\2100 0.123289925503243\\2150 0.135271588669879\\2200 0.107551412763425\\2250 0.125909424962704\\2300 0.0933501122039392\\2350 0.0980482167731109\\2400 0.10866393634857\\2450 0.128911191436296\\2500 0.131157459335053\\2550 0.124540929129834\\2600 0.093717381345326\\2650 0.0974405210888424\\2700 0.0963709500352488\\2750 0.0872532513796843\\2800 0.0749432128651986\\2850 0.0862926336179752\\2900 0.0777358244030521\\2950 0.0594013356148516\\3000 0.0622676040450788\\3050 0.0609130922285473\\3100 0.0647109241626188\\3150 0.0817549145704681\\3200 0.0565645682817905\\3250 0.0658386376195067\\3300 0.0682681980542519\\3350 0.0569166689190568\\3400 0.0709671110779595\\3450 0.0609397003960237\\3500 0.0633931116400613\\3550 0.059441667024525\\3600 0.0437862090244338\\3650 0.0478240091035781\\3700 0.0432365995267797\\3750 0.0461821641954542\\3800 0.0469215130510639\\3850 0.038915385902674\\3900 0.0509005706406554\\3950 0.0510393797838626\\4000 0.0382737671772813\\4050 0.0477698260926185\\4100 0.0438446805338998\\4150 0.0408017406315037\\4200 0.0463185388314603\\4250 0.0455554372728994\\4300 0.0463229620859173\\4350 0.0448513913403145\\4400 0.0402376565903224\\4450 0.0350512546436979\\4500 0.031552365682655\\4550 0.0360613052900384\\4600 0.0327846657879359\\4650 0.0337412390441001\\4700 0.0470330031568023\\4750 0.0387714186564714\\4800 0.0419829220303684\\4850 0.0399817156492361\\4900 0.0335470275551914\\4950 0.0310843480034791\\5000 0.0348683542740259\\};
\addplot [thick, peru21412350, dashed]
table [row sep=\\] {%
0 0.578603261203306\\50 0.490049414952749\\100 0.23129588456838\\150 0.192602161745746\\200 0.166913623187775\\250 0.180084752725805\\300 0.139346656452863\\350 0.118981117698439\\400 0.123979319630726\\450 0.136334822421295\\500 0.11896998072188\\550 0.117915274163492\\600 0.112685083179704\\650 0.0930902429310329\\700 0.0983861059352254\\750 0.098499745392267\\800 0.0889553607418352\\850 0.0879163271885605\\900 0.0927657612539219\\950 0.0885906481709718\\1000 0.0834602457020707\\1050 0.0823243995715111\\1100 0.070821194104658\\1150 0.0632399147754623\\1200 0.0559818811061265\\1250 0.061464834278382\\1300 0.0627806645668985\\1350 0.0511331720172676\\1400 0.0536723385288794\\1450 0.0456872487741632\\1500 0.0518709787984226\\1550 0.0454109175236825\\1600 0.0405266903369382\\1650 0.0427263018019242\\1700 0.0455659967730615\\1750 0.0365405875144898\\1800 0.0402600990817196\\1850 0.0342817323288929\\1900 0.0377812125976848\\1950 0.0333484186016208\\2000 0.03047740593447\\2050 0.0258687498564892\\2100 0.0238471486916287\\2150 0.028949253696187\\2200 0.025094184016863\\2250 0.0258636021974455\\2300 0.0228788743013811\\2350 0.024894427350278\\2400 0.0210191035862848\\2450 0.0224175651399057\\2500 0.0209557865721952\\2550 0.0252272369183694\\2600 0.0239428148829786\\2650 0.0207229854868255\\2700 0.0176898028214853\\2750 0.0222616025861091\\2800 0.0206220480633652\\2850 0.0163041585157953\\2900 0.0212417034616541\\2950 0.017963237043874\\3000 0.0173238593606973\\3050 0.0160575905734768\\3100 0.0163350869660565\\3150 0.0175760030527479\\3200 0.0158498264802529\\3250 0.0168830410859416\\3300 0.0195827269029217\\3350 0.0198786908646323\\3400 0.0141125759325927\\3450 0.0150950815106712\\3500 0.0177612178620435\\3550 0.0168787787683807\\3600 0.0133827185684302\\3650 0.0127499044844984\\3700 0.0134312674122963\\3750 0.0133253114047832\\3800 0.0122063834107722\\3850 0.010186301957242\\3900 0.0139470903162052\\3950 0.0138355621698398\\4000 0.0146230146227366\\4050 0.0130354352877206\\4100 0.0138551529189587\\4150 0.0117219323404172\\4200 0.0136880040970427\\4250 0.014861073630029\\4300 0.0139021418606801\\4350 0.0149184647671099\\4400 0.0126349429760903\\4450 0.012068851732344\\4500 0.0118757144543031\\4550 0.00874767139712279\\4600 0.012179731510661\\4650 0.0106520629015326\\4700 0.00983990574813687\\4750 0.0107453862300924\\4800 0.0100218591341276\\4850 0.0132465985071652\\4900 0.0117654416843928\\4950 0.00997484490541076\\5000 0.0090937913935375\\};
\addplot [thick, darkcyan20125146]
table [row sep=\\] {%
0 0.578603261203306\\50 0.347767601795458\\100 0.187220720878228\\150 0.126498464178419\\200 0.092806472140065\\250 0.0678960116301974\\300 0.0525972492320152\\350 0.0418393865010807\\400 0.0340800832267846\\450 0.0288507325475025\\500 0.0241284580179734\\550 0.021216130571418\\600 0.0179157890206657\\650 0.0155565860679204\\700 0.0137530665770154\\750 0.012641546619527\\800 0.0113122940588419\\850 0.00975140585340168\\900 0.00893491809227114\\950 0.00838317736350341\\1000 0.00707265460128916\\1050 0.00639820126440265\\1100 0.00564800437413676\\1150 0.0056263157641518\\1200 0.00543642939467616\\1250 0.00507472925325966\\1300 0.00466637331778061\\1350 0.00440234670904555\\1400 0.00399197512152434\\1450 0.00366724221673043\\1500 0.0031745840564809\\1550 0.00275868043310034\\1600 0.00247609489167275\\1650 0.00204894709099541\\1700 0.00193311663337717\\1750 0.00185145579352528\\1800 0.0016081887496886\\1850 0.00160173342363536\\1900 0.00169721680105827\\1950 0.00160292841224979\\2000 0.00169794337699095\\2050 0.00174981725744196\\2100 0.00157242365317533\\2150 0.00155706746457292\\2200 0.00141758075038632\\2250 0.00138303768403243\\2300 0.00139331593500991\\2350 0.00146698463484177\\2400 0.00137400862850342\\2450 0.00122338269239646\\2500 0.00140703648505636\\2550 0.00126994936981628\\2600 0.00127386366415815\\2650 0.00123377462540087\\2700 0.00127606806405328\\2750 0.00121133420277562\\2800 0.00116836941428605\\2850 0.00124943396738066\\2900 0.00133411861000604\\2950 0.00108632665486827\\3000 0.00130929109337693\\3050 0.00122043745044462\\3100 0.00114522352984568\\3150 0.00113112255897692\\3200 0.00113254963583343\\3250 0.0012188843374076\\3300 0.00113898417924323\\3350 0.00116736927138302\\3400 0.00114950328526554\\3450 0.00103390436954739\\3500 0.00106732489897152\\3550 0.00104657107823392\\3600 0.00116752370111416\\3650 0.00105594692571918\\3700 0.00105133431960712\\3750 0.000948654809659995\\3800 0.000966414782912398\\3850 0.000902466666774678\\3900 0.00113029784931611\\3950 0.00110141201789289\\4000 0.0010167332379755\\4050 0.00103972228531244\\4100 0.000969749044602083\\4150 0.00097168242355375\\4200 0.00115323313481653\\4250 0.00113703839497964\\4300 0.000959320917861523\\4350 0.00102271891896152\\4400 0.000949981159673356\\4450 0.000874363721100196\\4500 0.000927728543953602\\4550 0.00104295698481704\\4600 0.000858059545216048\\4650 0.000852421783176761\\4700 0.0010599571704897\\4750 0.00094525297700719\\4800 0.00103316826670527\\4850 0.000896212862402468\\4900 0.000975605992103426\\4950 0.00088071941474494\\5000 0.000792611648755981\\};
\addplot [thick, darkcyan20125146, dashed]
table [row sep=\\] {%
0 0.578603261203306\\50 0.169821938478544\\100 0.0683828127847552\\150 0.0386387297435512\\200 0.0259038866112544\\250 0.0163225755691268\\300 0.012094600094301\\350 0.00885065562371178\\400 0.00613257981866571\\450 0.00538116692622209\\500 0.00419652042904806\\550 0.00406110343409233\\600 0.00333410375701323\\650 0.0028230958729443\\700 0.0026897281911917\\750 0.00237470742306551\\800 0.00233361440320991\\850 0.00174188396406692\\900 0.00181722066014386\\950 0.00202381673771245\\1000 0.00154241137371209\\1050 0.00174400002192983\\1100 0.00141554915779218\\1150 0.00179537413323967\\1200 0.00184603540110662\\1250 0.0017076623074759\\1300 0.00149719326305505\\1350 0.00134586769495517\\1400 0.00132938405226745\\1450 0.00133842243449544\\1500 0.0012762983252077\\1550 0.00114394667340089\\1600 0.00117702989113551\\1650 0.00109021634614507\\1700 0.00104596104760645\\1750 0.00108206424028895\\1800 0.00101051073154232\\1850 0.00100524505040214\\1900 0.0011782789492135\\1950 0.00100812617267737\\2000 0.00108482463934242\\2050 0.00115004696630195\\2100 0.00102169704502237\\2150 0.00102118054685821\\2200 0.000964769715086693\\2250 0.00110559352012702\\2300 0.00097323534925377\\2350 0.0011429305501264\\2400 0.000954758579476993\\2450 0.000932369259270231\\2500 0.00105909936294786\\2550 0.000951105772574036\\2600 0.000909901553359007\\2650 0.000902157508226536\\2700 0.000892262070468886\\2750 0.0009094912212462\\2800 0.000835646313632369\\2850 0.000845180139634226\\2900 0.000968107959423206\\2950 0.000800399728086002\\3000 0.000939357230365176\\3050 0.000953170880517849\\3100 0.000851299826940385\\3150 0.000841797793360828\\3200 0.000759135075054306\\3250 0.000891506888402984\\3300 0.000842892713322446\\3350 0.000825496960108421\\3400 0.000776522744917098\\3450 0.000824460472227628\\3500 0.000709854951349086\\3550 0.000800305320534366\\3600 0.000879469138840047\\3650 0.000750085942757248\\3700 0.000810345880825553\\3750 0.000688086553349569\\3800 0.000749693998585483\\3850 0.000659163240665661\\3900 0.000851084251240912\\3950 0.000806501702301359\\4000 0.000735132750258671\\4050 0.000784462293028872\\4100 0.000720992035117551\\4150 0.00070785895765186\\4200 0.000861881666498712\\4250 0.000828265979840727\\4300 0.000716812668821691\\4350 0.000753404661856202\\4400 0.000738950051241303\\4450 0.000681219164100857\\4500 0.000689514411620565\\4550 0.000760461392453439\\4600 0.000649210199204019\\4650 0.000630075459864416\\4700 0.000725973827212082\\4750 0.000653007602925521\\4800 0.000795496533998106\\4850 0.000678610247750209\\4900 0.000735042312650269\\4950 0.000655292502774115\\5000 0.000593161169739623\\};
\end{groupplot}

\path (group c1r1.north west) -- coordinate (xmid) (group c4r1.north east);
\path (group c1r1.north west) -- coordinate (ymid) (group c1r3.south west);
\node[anchor=north, font=\fontsize{14}{16.8}\selectfont\sffamily] at (xmid |- current bounding box.south) {steps};
\node[anchor=south, rotate=90, font=\fontsize{14}{16.8}\selectfont\sffamily] at (current bounding box.west |- ymid) {Suboptimality to the truncated-SVD optimum};
\node[anchor=south, font=\fontsize{14}{16.8}\selectfont\sffamily] at (xmid |- current bounding box.north) {\pgfplotslegendfromname{perwidthlegend}};
\end{tikzpicture}
}%
\caption{\textbf{Convergence of each width.}
Suboptimality of each prefix width relative to its own truncated-SVD optimum (rank equal to the width), for SD and HSD without (solid) and with (dashed) MNG. Lines show the mean over five seeds and shaded bands $\pm$ one standard error.}
\label{fig:mng_synthetic}
\end{figure}


==> figures/router_training_data.tex <==
\begin{figure}[htbp]
\centering
\definecolor{routerDataMethod}{HTML}{C44E52}
\definecolor{routerDataSlimmable}{HTML}{4C72B0}
\definecolor{routerDataDense}{HTML}{444444}
\begin{tikzpicture}
\begin{groupplot}[
  paper triple,
  group style={group size=3 by 1,horizontal sep=\PlotGap,y descriptions at=edge left},
  ymin=38,ymax=51,ytick={38,40,42,44,46,48,50},
  scaled ticks=false,
]
\nextgroupplot[title={Llama-3.2-1B},
  xmin=0,xmax=4.7,xtick={0,1,2,3,4},
  ylabel={Mean score (\%)},legend to name=routerDataLegend,legend columns=-1,
  legend style={/tikz/every even column/.append style={column sep=0.1cm}}]
\addlegendimage{empty legend}
\addlegendentry{\textbf{Model:}}
\addlegendimage{routerDataMethod,solid,mark=*}
\addlegendentry{\method{}}
\addlegendimage{routerDataSlimmable,solid,mark=triangle*}
\addlegendentry{Slimmable}
\addlegendimage{routerDataDense,only marks,mark=diamond*}
\addlegendentry{Dense}
\addlegendimage{empty legend}
\addlegendentry{\quad\textbf{Policy data:}}
\addlegendimage{black,solid,no marks}
\addlegendentry{FineWeb-Edu}
\addlegendimage{black,dotted,no marks}
\addlegendentry{Task-trained}
\addplot[routerDataMethod,solid,no marks,forget plot] coordinates {
    (0.472417878,40.588065297) (0.572447450,41.747881998) (0.695786891,43.118849056)
    (0.828861521,43.728265930) (0.951339980,44.183478134) (1.056735848,44.531539254)
    (1.154791190,45.220359025) (1.243107878,45.593410326) (1.344704915,45.839169933)
    (1.450503364,46.034334291) (1.558645281,46.164087033) (1.648128843,45.943339938)
    (1.740228163,46.469274781) (1.802132497,46.562812782) (1.837802897,46.576859698)
  };
\addplot[routerDataMethod,dotted,no marks,forget plot] coordinates {
    (0.472417878,40.588065297) (0.576508246,41.682181541) (0.671717617,43.054925375)
    (0.770793036,43.336614726) (0.869840623,43.905814677) (0.968930854,44.600658325)
    (1.065283649,44.712420309) (1.160797982,45.514878508) (1.258593019,45.631260172)
    (1.355210085,46.089272417) (1.451726885,46.059310670) (1.549313707,46.096470309)
    (1.645339121,46.118923903) (1.739113991,46.473556248) (1.837802897,46.576859698)
  };
\addplot[routerDataSlimmable,solid,no marks,forget plot] coordinates {
    (0.472417878,40.074398464) (0.834256625,41.145401103) (1.244410567,42.244121680)
    (1.586591170,42.931373876) (1.807707520,43.657094774) (2.008343900,43.943754211)
    (2.395793663,43.875214573) (2.822015789,44.075897255) (3.215550379,43.506049026)
    (3.578079500,44.005822400) (3.849331948,44.055043958) (4.069115061,43.922082047)
    (4.235200092,44.043535075) (4.350924761,44.041931054) (4.440739475,43.920297202)
  };
\addplot[routerDataSlimmable,dotted,no marks,forget plot] coordinates {
    (0.472417878,40.074398464) (0.764592540,40.940990433) (1.053634194,42.038464266)
    (1.334274033,42.205343539) (1.612129340,42.893276626) (1.885894851,43.727348519)
    (2.170676174,44.262296978) (2.454438393,44.089397754) (2.749642807,43.623696191)
    (3.031076633,43.654264182) (3.314079731,43.880417463) (3.594911533,44.117799450)
    (3.881906046,44.137663163) (4.155588954,43.999609370) (4.440739475,43.920297202)
  };
\addplot[routerDataMethod,only marks,mark=*,forget plot] coordinates {
    (0.472417878,40.588065297) (1.218514092,45.041756153) (1.837546385,46.576859698)
  };
\addplot[routerDataSlimmable,only marks,mark=triangle*,forget plot] coordinates {
    (0.472417878,40.074398464) (1.492192428,43.962956438) (2.476129169,43.920297202)
  };
\addplot[routerDataDense,only marks,mark=diamond*,forget plot] coordinates {
    (2.476129169,47.880243303)
  };
\nextgroupplot[title={Nemotron-Flash 1B},
  xmin=0,xmax=4.3,xtick={0,1,2,3,4}]
\addplot[routerDataMethod,solid,no marks,forget plot] coordinates {
    (0.229247347,38.698816102) (0.328037467,40.563099244) (0.449195223,42.137085059)
    (0.554432545,42.413964930) (0.649820212,42.927949850) (0.750033404,43.897726663)
    (0.850898126,44.226158780) (0.945541029,44.436465360) (1.044876670,44.655441066)
    (1.124182622,44.796637671) (1.206005232,45.367844294) (1.281768384,45.492782045)
    (1.343420759,45.546601275) (1.396708125,45.477642850) (1.432360396,45.528603020)
  };
\addplot[routerDataMethod,dotted,no marks,forget plot] coordinates {
    (0.229247347,38.698816102) (0.315148890,40.414121931) (0.402721370,41.175016881)
    (0.488551882,42.370299623) (0.576373143,42.871743787) (0.661185084,43.725167865)
    (0.747609873,44.025225325) (0.833932260,44.276605185) (0.923802690,44.145398733)
    (1.008453514,44.568613470) (1.093529282,44.791227446) (1.177638180,45.027384694)
    (1.263481319,45.334434857) (1.345453772,45.563010334) (1.432360396,45.528603020)
  };
\addplot[routerDataSlimmable,solid,no marks,forget plot] coordinates {
    (0.229247347,39.149256313) (0.600846639,42.235593758) (0.879823164,42.730973483)
    (1.193525746,43.700864213) (1.532622805,45.010755667) (1.799336357,45.258594327)
    (1.996922856,45.213510674) (2.290923934,45.593031387) (2.662491957,46.032051967)
    (3.033112518,46.221615268) (3.346474434,46.175302041) (3.604062411,46.211184634)
    (3.780914605,46.377629596) (3.916152550,46.409556579) (4.024843902,46.496964615)
  };
\addplot[routerDataSlimmable,dotted,no marks,forget plot] coordinates {
    (0.229247347,39.149256313) (0.504401299,41.539560719) (0.772492675,42.372476802)
    (1.042794074,43.372251235) (1.308644895,44.536681897) (1.585240522,45.392647059)
    (1.855845580,45.340393119) (2.128903334,45.537357601) (2.392927634,45.864909826)
    (2.670221436,46.185970638) (2.940648001,46.159683446) (3.216155530,46.247668662)
    (3.481106776,46.413013251) (3.747799509,46.406495583) (4.024843902,46.496964615)
  };
\addplot[routerDataMethod,only marks,mark=*,forget plot] coordinates {
    (0.229247347,38.698816102) (0.543531750,41.890849402) (0.944438361,44.238367181)
    (1.431967180,45.528603020)
  };
\addplot[routerDataSlimmable,only marks,mark=triangle*,forget plot] coordinates {
    (0.229247347,39.149256313) (0.631726822,42.423614206) (1.207450713,45.410995982)
    (1.956419020,46.496964615)
  };
\addplot[routerDataDense,only marks,mark=diamond*,forget plot] coordinates {
    (1.956419020,47.986912055)
  };
\nextgroupplot[title={Qwen3.5-2B},
  xmin=0,xmax=8.2,xtick={0,2,4,6,8}]
\addplot[routerDataMethod,solid,no marks,forget plot] coordinates {
    (0.436367696,40.185463161) (0.632777265,41.823573281) (0.860798637,42.995682213)
    (1.045024531,43.547795231) (1.234242917,45.135550847) (1.408747983,46.364164224)
    (1.598058278,47.156436738) (1.787494543,47.385688833) (1.983589786,47.676535363)
    (2.167287500,47.626113636) (2.330491209,47.724169381) (2.475799894,47.704433535)
    (2.622715122,47.598052695) (2.718352388,47.507879986) (2.785190720,47.563553886)
  };
\addplot[routerDataMethod,dotted,no marks,forget plot] coordinates {
    (0.436367696,40.185463161) (0.608906995,41.627530335) (0.779188440,42.421646946)
    (0.949487794,43.357918324) (1.119042617,44.049999895) (1.286423471,45.449056388)
    (1.452073474,46.794191397) (1.624810136,47.029139632) (1.794161947,47.248405850)
    (1.958763020,47.343825118) (2.125114880,47.598855500) (2.290833833,47.733561495)
    (2.455095961,47.624431155) (2.614193014,47.478138363) (2.785190720,47.563553886)
  };
\addplot[routerDataSlimmable,solid,no marks,forget plot] coordinates {
    (0.436367696,40.683102046) (1.132423379,43.825623964) (1.727016884,45.522911085)
    (2.414729585,46.867395298) (2.991655915,47.251223638) (3.515328946,47.618990891)
    (4.030481033,48.014091601) (4.714142876,48.314753262) (5.355718585,48.860896298)
    (5.996995602,48.565062949) (6.530923016,48.752732081) (6.991888561,49.009765285)
    (7.354555958,49.085307725) (7.627205994,49.032753185) (7.826926881,49.051656054)
  };
\addplot[routerDataSlimmable,dotted,no marks,forget plot] coordinates {
    (0.436367696,40.683102046) (0.965760504,43.580336807) (1.499297796,44.678433368)
    (2.029683987,46.510655595) (2.568528308,46.422549277) (3.092508521,47.523192315)
    (3.611295506,47.792183739) (4.132371586,48.301300378) (4.660117802,48.424555521)
    (5.182936905,48.797879940) (5.730640422,48.840836503) (6.263986460,49.015600387)
    (6.789076507,48.917964551) (7.303546672,49.117492315) (7.826926881,49.051656054)
  };
\addplot[routerDataMethod,only marks,mark=*,forget plot] coordinates {
    (0.436367696,40.185463161) (1.045897888,43.152629876) (1.828590576,46.969552770) (2.784445760,47.563553886)
  };
\addplot[routerDataSlimmable,only marks,mark=triangle*,forget plot] coordinates {
    (0.436367696,40.683102046) (1.219060384,44.670303137) (2.348078064,47.987190615) (3.823420736,49.051656054)
  };
\addplot[routerDataDense,only marks,mark=diamond*,forget plot] coordinates {
    (3.823420736,49.816149012)
  };
\end{groupplot}
\node[anchor=north,font=\PlotFont,inner sep=0pt]
  at ([yshift=-0.45cm]group c2r1.south) {Mean ideal decode GFLOPs/token};
\node[anchor=north,inner sep=0pt]
  at ([yshift=-\PlotLegendGap]group c2r1.south)
  {\pgfplotslegendfromname{routerDataLegend}};
\end{tikzpicture}
\caption{\textbf{Task-specific router training offers little average benefit over FineWeb-Edu.}
Averaged over six tasks, both training sources yield similar accuracy--FLOPs
curves for \method{} and Slimmable. This supports reusing FineWeb-Edu-trained
policies across tasks.}
\label{fig:router-training-data}
\end{figure}


==> figures/slim_pilot_exp.tex <==
\begin{figure}[t]
\centering
\vspace{-0.8em}
\begin{minipage}[t]{0.49\linewidth}
\vspace{0pt}\centering
\begin{tikzpicture}
\begin{groupplot}[
  paper pair,width=0.34\linewidth,
  group style={group size=2 by 1,horizontal sep=\PlotGap},
  xmin=0.17,xmax=1.03,xtick={0.2,0.6,1.0},
  every axis plot/.append style={dashed},
  legend columns=3
]
\nextgroupplot[legend to name=slimlegend,title={Prediction disagreement},ylabel={Different predictions (\%)},
  ymin=-1,ymax=27,ytick={0,10,20}]
\addplot[blue,mark=*] coordinates
 {(0.2,0) (0.4,24.0) (0.6,25.3) (0.8,25.5) (1.0,25.4)};
\addlegendentry{Slimmable}
\addplot[brown!75!black,mark=square*] coordinates
 {(0.2,0) (0.4,22.7) (0.6,23.5) (0.8,24.0) (1.0,24.0)};
\addlegendentry{Augmented}
\addplot[cyan!85!blue,mark=diamond*] coordinates
 {(0.2,0) (0.4,0) (0.6,0) (0.8,0) (1.0,0)};
\addlegendentry{\method{}}
\nextgroupplot[title={Mean KL divergence},
  ymin=-0.02,ymax=0.62,ytick={0,0.2,0.4,0.6}]
\addplot[blue,mark=*] coordinates
 {(0.2,0) (0.4,0.49) (0.6,0.56) (0.8,0.56) (1.0,0.55)};
\addplot[brown!75!black,mark=square*] coordinates
 {(0.2,0) (0.4,0.45) (0.6,0.53) (0.8,0.56) (1.0,0.58)};
\addplot[cyan!85!blue,mark=diamond*] coordinates
 {(0.2,0) (0.4,0) (0.6,0) (0.8,0) (1.0,0)};
\end{groupplot}
\path (group c1r1.south) -- (group c2r1.south)
  node[midway,anchor=north,inner sep=0pt,yshift=-\PlotLegendGap]
  {\pgfplotslegendfromname{slimlegend}};
\end{tikzpicture}
\end{minipage}%
\quad
\begin{minipage}[t]{0.45\linewidth}
\vspace{0pt}\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1,horizontal sep=0.35cm},
  paper axis,width=0.16\linewidth,grid=none,enlargelimits=false,
  title style={text height=1.5ex,text depth=0.3ex},
  xmin=0,xmax=4,ymin=0,ymax=40,
  xtick={0.5,2,3.5},xticklabels={0.2,0.6,0.8},
  ytick=\empty,
  colormap={goodbad}{color(0cm)=(green!65!black);color(1cm)=(yellow!90!orange);color(2cm)=(red!80!black)},
  point meta min=0,point meta max=1
]
\nextgroupplot[title={Slimmable},ylabel={Layer},ytick={0.5,19.5,39.5},yticklabels={1,20,40}]
\addplot[matrix plot*,mesh/cols=4,mesh/rows=40,point meta=explicit]
table[meta=z] {x y z
0.5 0.5 0.89
1.5 0.5 0.81
2.5 0.5 0.39
3.5 0.5 0.36
0.5 1.5 0.88
1.5 1.5 0.80
2.5 1.5 0.37
3.5 1.5 0.32
0.5 2.5 0.82
1.5 2.5 0.66
2.5 2.5 0.22
3.5 2.5 0.20
0.5 3.5 0.85
1.5 3.5 0.69
2.5 3.5 0.20
3.5 3.5 0.19
0.5 4.5 0.78
1.5 4.5 0.57
2.5 4.5 0.17
3.5 4.5 0.15
0.5 5.5 0.81
1.5 5.5 0.63
2.5 5.5 0.18
3.5 5.5 0.16
0.5 6.5 0.83
1.5 6.5 0.67
2.5 6.5 0.22
3.5 6.5 0.21
0.5 7.5 0.83
1.5 7.5 0.65
2.5 7.5 0.18
3.5 7.5 0.17
0.5 8.5 0.80
1.5 8.5 0.61
2.5 8.5 0.19
3.5 8.5 0.18
0.5 9.5 0.80
1.5 9.5 0.60
2.5 9.5 0.16
3.5 9.5 0.14
0.5 10.5 0.83
1.5 10.5 0.64
2.5 10.5 0.19
3.5 10.5 0.17
0.5 11.5 0.83
1.5 11.5 0.61
2.5 11.5 0.15
3.5 11.5 0.14
0.5 12.5 0.74
1.5 12.5 0.51
2.5 12.5 0.13
3.5 12.5 0.12
0.5 13.5 0.79
1.5 13.5 0.55
2.5 13.5 0.12
3.5 13.5 0.11
0.5 14.5 0.77
1.5 14.5 0.54
2.5 14.5 0.14
3.5 14.5 0.15
0.5 15.5 0.78
1.5 15.5 0.54
2.5 15.5 0.13
3.5 15.5 0.13
0.5 16.5 0.78
1.5 16.5 0.55
2.5 16.5 0.18
3.5 16.5 0.16
0.5 17.5 0.81
1.5 17.5 0.55
2.5 17.5 0.16
3.5 17.5 0.13
0.5 18.5 0.76
1.5 18.5 0.53
2.5 18.5 0.16
3.5 18.5 0.16
0.5 19.5 0.74
1.5 19.5 0.48
2.5 19.5 0.11
3.5 19.5 0.11
0.5 20.5 0.80
1.5 20.5 0.55
2.5 20.5 0.14
3.5 20.5 0.16
0.5 21.5 0.82
1.5 21.5 0.53
2.5 21.5 0.11
3.5 21.5 0.13
0.5 22.5 0.72
1.5 22.5 0.43
2.5 22.5 0.11
3.5 22.5 0.13
0.5 23.5 0.78
1.5 23.5 0.48
2.5 23.5 0.11
3.5 23.5 0.11
0.5 24.5 0.66
1.5 24.5 0.41
2.5 24.5 0.20
3.5 24.5 0.19
0.5 25.5 0.65
1.5 25.5 0.32
2.5 25.5 0.13
3.5 25.5 0.09
0.5 26.5 0.73
1.5 26.5 0.43
2.5 26.5 0.11
3.5 26.5 0.11
0.5 27.5 0.80
1.5 27.5 0.42
2.5 27.5 0.08
3.5 27.5 0.09
0.5 28.5 0.66
1.5 28.5 0.30
2.5 28.5 0.10
3.5 28.5 0.09
0.5 29.5 0.70
1.5 29.5 0.32
2.5 29.5 0.08
3.5 29.5 0.07
0.5 30.5 0.74
1.5 30.5 0.34
2.5 30.5 0.11
3.5 30.5 0.09
0.5 31.5 0.76
1.5 31.5 0.32
2.5 31.5 0.09
3.5 31.5 0.07
0.5 32.5 0.62
1.5 32.5 0.31
2.5 32.5 0.10
3.5 32.5 0.07
0.5 33.5 0.70
1.5 33.5 0.30
2.5 33.5 0.07
3.5 33.5 0.05
0.5 34.5 0.72
1.5 34.5 0.39
2.5 34.5 0.16
3.5 34.5 0.15
0.5 35.5 0.77
1.5 35.5 0.39
2.5 35.5 0.13
3.5 35.5 0.11
0.5 36.5 0.45
1.5 36.5 0.15
2.5 36.5 0.14
3.5 36.5 0.10
0.5 37.5 0.59
1.5 37.5 0.14
2.5 37.5 0.12
3.5 37.5 0.08
0.5 38.5 0.11
1.5 38.5 0.11
2.5 38.5 0.17
3.5 38.5 0.09
0.5 39.5 0.00
1.5 39.5 0.00
2.5 39.5 0.00
3.5 39.5 0.00
};
\nextgroupplot[title={Augmented}]
\addplot[matrix plot*,mesh/cols=4,mesh/rows=40,point meta=explicit]
table[meta=z] {x y z
0.5 0.5 0.90
1.5 0.5 0.86
2.5 0.5 0.80
3.5 0.5 0.70
0.5 1.5 0.56
1.5 1.5 0.52
2.5 1.5 0.43
3.5 1.5 0.31
0.5 2.5 0.80
1.5 2.5 0.72
2.5 2.5 0.60
3.5 2.5 0.45
0.5 3.5 0.59
1.5 3.5 0.46
2.5 3.5 0.33
3.5 3.5 0.20
0.5 4.5 0.73
1.5 4.5 0.59
2.5 4.5 0.41
3.5 4.5 0.23
0.5 5.5 0.45
1.5 5.5 0.30
2.5 5.5 0.17
3.5 5.5 0.08
0.5 6.5 0.81
1.5 6.5 0.70
2.5 6.5 0.54
3.5 6.5 0.34
0.5 7.5 0.63
1.5 7.5 0.48
2.5 7.5 0.31
3.5 7.5 0.15
0.5 8.5 0.78
1.5 8.5 0.65
2.5 8.5 0.48
3.5 8.5 0.28
0.5 9.5 0.50
1.5 9.5 0.35
2.5 9.5 0.20
3.5 9.5 0.09
0.5 10.5 0.74
1.5 10.5 0.65
2.5 10.5 0.48
3.5 10.5 0.27
0.5 11.5 0.39
1.5 11.5 0.25
2.5 11.5 0.13
3.5 11.5 0.05
0.5 12.5 0.69
1.5 12.5 0.53
2.5 12.5 0.35
3.5 12.5 0.17
0.5 13.5 0.45
1.5 13.5 0.28
2.5 13.5 0.15
3.5 13.5 0.05
0.5 14.5 0.54
1.5 14.5 0.44
2.5 14.5 0.29
3.5 14.5 0.15
0.5 15.5 0.39
1.5 15.5 0.20
2.5 15.5 0.10
3.5 15.5 0.04
0.5 16.5 0.71
1.5 16.5 0.55
2.5 16.5 0.35
3.5 16.5 0.17
0.5 17.5 0.57
1.5 17.5 0.37
2.5 17.5 0.18
3.5 17.5 0.06
0.5 18.5 0.69
1.5 18.5 0.50
2.5 18.5 0.30
3.5 18.5 0.14
0.5 19.5 0.50
1.5 19.5 0.30
2.5 19.5 0.15
3.5 19.5 0.05
0.5 20.5 0.69
1.5 20.5 0.52
2.5 20.5 0.33
3.5 20.5 0.16
0.5 21.5 0.37
1.5 21.5 0.19
2.5 21.5 0.09
3.5 21.5 0.03
0.5 22.5 0.60
1.5 22.5 0.39
2.5 22.5 0.20
3.5 22.5 0.08
0.5 23.5 0.39
1.5 23.5 0.19
2.5 23.5 0.08
3.5 23.5 0.02
0.5 24.5 0.50
1.5 24.5 0.28
2.5 24.5 0.12
3.5 24.5 0.03
0.5 25.5 0.33
1.5 25.5 0.13
2.5 25.5 0.05
3.5 25.5 0.01
0.5 26.5 0.64
1.5 26.5 0.40
2.5 26.5 0.19
3.5 26.5 0.07
0.5 27.5 0.50
1.5 27.5 0.23
2.5 27.5 0.08
3.5 27.5 0.02
0.5 28.5 0.57
1.5 28.5 0.29
2.5 28.5 0.12
3.5 28.5 0.03
0.5 29.5 0.48
1.5 29.5 0.19
2.5 29.5 0.06
3.5 29.5 0.01
0.5 30.5 0.59
1.5 30.5 0.33
2.5 30.5 0.16
3.5 30.5 0.05
0.5 31.5 0.28
1.5 31.5 0.10
2.5 31.5 0.04
3.5 31.5 0.01
0.5 32.5 0.48
1.5 32.5 0.23
2.5 32.5 0.08
3.5 32.5 0.02
0.5 33.5 0.30
1.5 33.5 0.10
2.5 33.5 0.03
3.5 33.5 0.01
0.5 34.5 0.45
1.5 34.5 0.23
2.5 34.5 0.09
3.5 34.5 0.02
0.5 35.5 0.31
1.5 35.5 0.13
2.5 35.5 0.03
3.5 35.5 0.01
0.5 36.5 0.30
1.5 36.5 0.12
2.5 36.5 0.03
3.5 36.5 0.01
0.5 37.5 0.25
1.5 37.5 0.07
2.5 37.5 0.02
3.5 37.5 0.01
0.5 38.5 0.00
1.5 38.5 0.00
2.5 38.5 0.00
3.5 38.5 0.00
0.5 39.5 0.00
1.5 39.5 0.00
2.5 39.5 0.00
3.5 39.5 0.00
};
\nextgroupplot[title={\method{}},colorbar,
 colorbar style={at={(1.15,0.5)},anchor=west,width=0.12cm,height=\PlotHeight,
 ytick={0,0.5,1},ylabel={Relative $L_2$ defect},
 y label style={font=\PlotFont,xshift=-3pt},yticklabel style={font=\PlotFont}}]
\addplot[matrix plot*,mesh/cols=4,mesh/rows=40,point meta=explicit]
table[meta=z] {x y z
0.5 0.5 0.00
1.5 0.5 0.00
2.5 0.5 0.00
3.5 0.5 0.00
0.5 1.5 0.00
1.5 1.5 0.00
2.5 1.5 0.00
3.5 1.5 0.00
0.5 2.5 0.00
1.5 2.5 0.00
2.5 2.5 0.00
3.5 2.5 0.00
0.5 3.5 0.00
1.5 3.5 0.00
2.5 3.5 0.00
3.5 3.5 0.00
0.5 4.5 0.00
1.5 4.5 0.00
2.5 4.5 0.00
3.5 4.5 0.00
0.5 5.5 0.00
1.5 5.5 0.00
2.5 5.5 0.00
3.5 5.5 0.00
0.5 6.5 0.00
1.5 6.5 0.00
2.5 6.5 0.00
3.5 6.5 0.00
0.5 7.5 0.00
1.5 7.5 0.00
2.5 7.5 0.00
3.5 7.5 0.00
0.5 8.5 0.00
1.5 8.5 0.00
2.5 8.5 0.00
3.5 8.5 0.00
0.5 9.5 0.00
1.5 9.5 0.00
2.5 9.5 0.00
3.5 9.5 0.00
0.5 10.5 0.00
1.5 10.5 0.00
2.5 10.5 0.00
3.5 10.5 0.00
0.5 11.5 0.00
1.5 11.5 0.00
2.5 11.5 0.00
3.5 11.5 0.00
0.5 12.5 0.00
1.5 12.5 0.00
2.5 12.5 0.00
3.5 12.5 0.00
0.5 13.5 0.00
1.5 13.5 0.00
2.5 13.5 0.00
3.5 13.5 0.00
0.5 14.5 0.00
1.5 14.5 0.00
2.5 14.5 0.00
3.5 14.5 0.00
0.5 15.5 0.00
1.5 15.5 0.00
2.5 15.5 0.00
3.5 15.5 0.00
0.5 16.5 0.00
1.5 16.5 0.00
2.5 16.5 0.00
3.5 16.5 0.00
0.5 17.5 0.00
1.5 17.5 0.00
2.5 17.5 0.00
3.5 17.5 0.00
0.5 18.5 0.00
1.5 18.5 0.00
2.5 18.5 0.00
3.5 18.5 0.00
0.5 19.5 0.00
1.5 19.5 0.00
2.5 19.5 0.00
3.5 19.5 0.00
0.5 20.5 0.00
1.5 20.5 0.00
2.5 20.5 0.00
3.5 20.5 0.00
0.5 21.5 0.00
1.5 21.5 0.00
2.5 21.5 0.00
3.5 21.5 0.00
0.5 22.5 0.00
1.5 22.5 0.00
2.5 22.5 0.00
3.5 22.5 0.00
0.5 23.5 0.00
1.5 23.5 0.00
2.5 23.5 0.00
3.5 23.5 0.00
0.5 24.5 0.00
1.5 24.5 0.00
2.5 24.5 0.00
3.5 24.5 0.00
0.5 25.5 0.00
1.5 25.5 0.00
2.5 25.5 0.00
3.5 25.5 0.00
0.5 26.5 0.00
1.5 26.5 0.00
2.5 26.5 0.00
3.5 26.5 0.00
0.5 27.5 0.00
1.5 27.5 0.00
2.5 27.5 0.00
3.5 27.5 0.00
0.5 28.5 0.00
1.5 28.5 0.00
2.5 28.5 0.00
3.5 28.5 0.00
0.5 29.5 0.00
1.5 29.5 0.00
2.5 29.5 0.00
3.5 29.5 0.00
0.5 30.5 0.00
1.5 30.5 0.00
2.5 30.5 0.00
3.5 30.5 0.00
0.5 31.5 0.00
1.5 31.5 0.00
2.5 31.5 0.00
3.5 31.5 0.00
0.5 32.5 0.00
1.5 32.5 0.00
2.5 32.5 0.00
3.5 32.5 0.00
0.5 33.5 0.00
1.5 33.5 0.00
2.5 33.5 0.00
3.5 33.5 0.00
0.5 34.5 0.00
1.5 34.5 0.00
2.5 34.5 0.00
3.5 34.5 0.00
0.5 35.5 0.00
1.5 35.5 0.00
2.5 35.5 0.00
3.5 35.5 0.00
0.5 36.5 0.00
1.5 36.5 0.00
2.5 36.5 0.00
3.5 36.5 0.00
0.5 37.5 0.00
1.5 37.5 0.00
2.5 37.5 0.00
3.5 37.5 0.00
0.5 38.5 0.00
1.5 38.5 0.00
2.5 38.5 0.00
3.5 38.5 0.00
0.5 39.5 0.00
1.5 39.5 0.00
2.5 39.5 0.00
3.5 39.5 0.00
};
\end{groupplot}
\end{tikzpicture}
\end{minipage}
\vspace{-0.8em}
{\small\caption{\textbf{Slimmable networks are not progressive.} Prediction disagreement (left) and layerwise prefix discrepancy (right) at relative width $p$ for slimmable, an augmented recipe, and \method{}, on CIFAR-100 and ResNet-20.
Despite augmenting the objective with prefix-constraining losses, slimmable networks do not align intermediate representations, accumulating errors over layers
\label{fig:negative}}}
\vspace{-1.2em}
\end{figure}

